A probabilistic generative model for semi-supervised training of coarse-grained surrogates and enforcing physical constraints through virtual observables

The data-centric construction of inexpensive surrogates for fine-grained, physical models has been at the forefront of computational physics due to its significant utility in many-query tasks such as uncertainty quantification. Recent efforts have taken advantage of the enabling technologies from the field of machine learning (e.g. deep neural networks) in combination with simulation data. While such strategies have shown promise even in higher-dimensional problems, they generally require large amounts of training data even though the construction of surrogates is by definition a Small Data problem. Rather than employing data-based loss functions, it has been proposed to make use of the governing equations (in the simplest case at collocation points) in order to imbue domain knowledge in the training of the otherwise black-box-like interpolators. The present paper provides a flexible, probabilistic framework that accounts for physical structure and information both in the training objectives as well as in the surrogate model itself. We advocate a probabilistic (Bayesian) model in which equalities that are available from the physics (e.g. residuals, conservation laws) can be introduced as virtual observables and can provide additional information through the likelihood. We further advocate a generative model i.e. one that attempts to learn the joint density of inputs and outputs that is capable of making use of unlabeled data (i.e. only inputs) in a semi-supervised fashion in order to promote the discovery of lower-dimensional embeddings which are nevertheless predictive of the fine-grained model's output.

==> gfx/architecture/architecture.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{379.34410214bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.497701)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{architecture.pdf}}%
    \put(0.16151302,0.39169622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{x}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{architecture.pdf}}%
    \put(0.71437023,0.17371911){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$p \left( \vect{y} \middle| \vect{Y} ( \vect{X} ), \vect{\theta} \right)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{architecture.pdf}}%
    \put(0.15870142,0.07681357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{z}$}}}%
    \put(0.66014931,0.07542729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{X}$}}}%
    \put(0.650194,0.20809408){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{CGM}}}}%
    \put(0.21183802,0.18642396){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$p \left( \vect{x} ~ \middle| ~ \vect{z}, \vect{\theta} \right)$}}}}%
    \put(0.65685557,0.39283862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{y}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{architecture.pdf}}%
    \put(0.05916583,0.14394148){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Armortized $q_{\Phi} \left( \vect{z} \middle| \vect{x} \right)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{architecture.pdf}}%
    \put(0.89482027,0.39629098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{\hat{o}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{architecture.pdf}}%
    \put(0.72809341,0.32813925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\shortstack{physical \\ constraints}}}}%
    \put(0.72184735,0.4190691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p \left( \vect{\hat{o}} ~ \middle| ~ \vect{y}, \vect{x}, \tau \right)$}}}%
    \put(0.91842727,0.3490234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03163355\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{architecture.pdf}}%
    \put(0.34164224,0.42208182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}: \vect{x} \to \vect{y}$}}}%
    \put(0.38035569,0.35956788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FGM}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{architecture.pdf}}%
    \put(0.36634649,0.05543396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p \left( \vect{X} ~ \middle| ~ \vect{z}, \vect{\theta} \right)$}}}%
  \end{picture}%
\endgroup%


==> gfx/coarse_graining/effprop_106.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.620844in}{1.173550in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.620844in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.620844in}{1.173550in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.173550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098611in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{0.936050in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{0.936050in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{0.098611in}{0.936050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594508,0.175701,0.501241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594508,0.175701,0.501241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594508,0.175701,0.501241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594508,0.175701,0.501241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798608,0.247040,0.444848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798608,0.247040,0.444848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899552,0.314616,0.391037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899552,0.314616,0.391037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846416,0.272473,0.421631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846416,0.272473,0.421631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291366,0.064553,0.475462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291366,0.064553,0.475462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863320,0.283729,0.412403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846416,0.272473,0.421631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971582,0.454210,0.361030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971582,0.454210,0.361030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933606,0.358764,0.370541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863320,0.283729,0.412403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846416,0.272473,0.421631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677786,0.202203,0.485819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677786,0.202203,0.485819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709962,0.212797,0.477201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874176,0.291859,0.406205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874176,0.291859,0.406205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709962,0.212797,0.477201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278493,0.061978,0.469190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152839,0.068637,0.343404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278493,0.061978,0.469190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152839,0.068637,0.343404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874176,0.291859,0.406205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874176,0.291859,0.406205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955849,0.404400,0.360619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955849,0.404400,0.360619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933606,0.358764,0.370541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933606,0.358764,0.370541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899552,0.314616,0.391037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933606,0.358764,0.370541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709962,0.212797,0.477201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709962,0.212797,0.477201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899552,0.314616,0.391037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976690,0.476226,0.364466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976690,0.476226,0.364466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995480,0.639027,0.436607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995480,0.639027,0.436607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992785,0.594891,0.410283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992785,0.594891,0.410283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426877,0.115395,0.505714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426877,0.115395,0.505714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278493,0.061978,0.469190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278493,0.061978,0.469190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225302,0.060445,0.431742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426877,0.115395,0.505714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198177,0.063862,0.404009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198177,0.063862,0.404009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225302,0.060445,0.431742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225302,0.060445,0.431742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316654,0.071690,0.485380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316654,0.071690,0.485380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291366,0.064553,0.475462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372116,0.092816,0.499053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372116,0.092816,0.499053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225302,0.060445,0.431742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366012,0.090314,0.497960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366012,0.090314,0.497960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291366,0.064553,0.475462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426877,0.115395,0.505714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198177,0.063862,0.404009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198177,0.063862,0.404009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995932,0.805527,0.566202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995932,0.805527,0.566202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995932,0.805527,0.566202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995932,0.805527,0.566202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995810,0.646344,0.441361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996580,0.668256,0.456192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997019,0.762398,0.528821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997019,0.762398,0.528821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995810,0.646344,0.441361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992785,0.594891,0.410283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995810,0.646344,0.441361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995810,0.646344,0.441361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996580,0.668256,0.456192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971582,0.454210,0.361030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971582,0.454210,0.361030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899552,0.314616,0.391037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899552,0.314616,0.391037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798608,0.247040,0.444848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955849,0.404400,0.360619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955849,0.404400,0.360619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874176,0.291859,0.406205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828886,0.262229,0.430644}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874176,0.291859,0.406205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828886,0.262229,0.430644}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798608,0.247040,0.444848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372116,0.092816,0.499053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322899,0.073782,0.487408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322899,0.073782,0.487408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874176,0.291859,0.406205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709962,0.212797,0.477201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709962,0.212797,0.477201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874176,0.291859,0.406205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677786,0.202203,0.485819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709962,0.212797,0.477201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677786,0.202203,0.485819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{0.136677in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.160467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.160467in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.184258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.208049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.208049in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.231840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.279422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.231840in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.255631in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.255631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.279422in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.303213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846416,0.272473,0.421631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846416,0.272473,0.421631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709962,0.212797,0.477201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846416,0.272473,0.421631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846416,0.272473,0.421631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899552,0.314616,0.391037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955849,0.404400,0.360619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955849,0.404400,0.360619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.422167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.398376in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.398376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.374585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.374585in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.350795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899552,0.314616,0.391037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.469749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.422167in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.445958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.493540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372116,0.092816,0.499053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426877,0.115395,0.505714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372116,0.092816,0.499053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426877,0.115395,0.505714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372116,0.092816,0.499053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996580,0.668256,0.456192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996580,0.668256,0.456192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798608,0.247040,0.444848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798608,0.247040,0.444848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933606,0.358764,0.370541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933606,0.358764,0.370541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996341,0.660969,0.451160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.374585in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996341,0.660969,0.451160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374585in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.422167in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422167in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.445958in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.469749in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469749in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.493540in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985693,0.528148,0.379371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985693,0.528148,0.379371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992785,0.594891,0.410283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.327004in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.255631in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.279422in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279422in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327004in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.303213in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997325,0.711848,0.488154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.231840in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993834,0.609644,0.418613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993834,0.609644,0.418613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997325,0.711848,0.488154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231840in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.208049in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.184258in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184258in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136677in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.160467in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152839,0.068637,0.343404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152839,0.068637,0.343404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218512,0.061158,0.425392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218512,0.061158,0.425392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372116,0.092816,0.499053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372116,0.092816,0.499053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043830,0.033830,0.141886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043830,0.033830,0.141886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.636285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.660076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.683867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.612494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.588703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.564913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.541122in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{0.541122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.636285in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.683867in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002258,0.001295,0.018331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.612494in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002258,0.001295,0.018331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612494in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564913in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517331in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.541122in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.802821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.779031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.755240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{0.707658in}{0.731449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.779031in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755240in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707658in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.731449in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.850403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{0.802821in}{0.826612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802821in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.826612in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.874194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850403in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.098611in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897985in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098611in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{0.098611in}{0.936050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936050in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{0.936050in}{0.936050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098611in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{0.936050in}{0.098611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098611in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{0.936050in}{0.936050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517331in,y=1.019384in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FGM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103538in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{1.940978in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{1.940978in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{1.103538in}{0.936050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103538in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141604in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{1.902912in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{1.902912in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103538in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141604in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{1.141604in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{1.902912in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103538in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{1.103538in}{0.936050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940978in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{1.940978in}{0.936050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103538in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{1.940978in}{0.098611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103538in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{1.940978in}{0.936050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522258in,y=1.019384in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CGM \(\displaystyle (1 \times 1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108465in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{2.945905in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{2.945905in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{2.108465in}{0.936050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108465in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146531in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{2.527185in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{2.527185in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108465in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146531in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{2.146531in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{2.527185in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108465in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527185in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{2.907839in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{2.907839in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108465in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527185in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{2.527185in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{2.907839in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108465in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146531in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{2.527185in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{2.527185in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108465in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146531in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{2.146531in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{2.527185in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108465in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527185in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{2.907839in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{2.907839in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108465in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527185in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{2.527185in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{2.907839in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108465in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{2.108465in}{0.936050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945905in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{2.945905in}{0.936050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108465in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{2.945905in}{0.098611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108465in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{2.945905in}{0.936050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527185in,y=1.019384in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CGM \(\displaystyle (2 \times 2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113393in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{3.950832in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{3.950832in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{3.113393in}{0.936050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426877,0.115395,0.505714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151458in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151458in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{3.151458in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341785in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{3.532112in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{3.532112in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341785in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{3.532112in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532112in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{3.722439in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{3.722439in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532112in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{3.532112in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{3.722439in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722439in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{3.912767in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{3.912767in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722439in}{0.136677in}}%
\pgfpathlineto{\pgfqpoint{3.722439in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{3.912767in}{0.327004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151458in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151458in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{3.151458in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341785in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{3.532112in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{3.532112in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341785in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{3.532112in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532112in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{3.722439in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{3.722439in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252220,0.059415,0.453248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532112in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{3.532112in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{3.722439in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722439in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{3.912767in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{3.912767in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874176,0.291859,0.406205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722439in}{0.327004in}}%
\pgfpathlineto{\pgfqpoint{3.722439in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{3.912767in}{0.517331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151458in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151458in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{3.151458in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341785in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{3.532112in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{3.532112in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341785in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{3.532112in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532112in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{3.722439in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{3.722439in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532112in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{3.532112in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{3.722439in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722439in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{3.912767in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{3.912767in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722439in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{3.722439in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{3.912767in}{0.707658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151458in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987053,0.991438,0.749504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151458in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{3.151458in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341785in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{3.532112in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{3.532112in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341785in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{3.532112in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532112in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{3.722439in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{3.722439in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532112in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{3.532112in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{3.722439in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722439in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{3.912767in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{3.912767in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.113393in}{0.098611in}}{\pgfqpoint{0.837439in}{0.837439in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722439in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{3.722439in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{3.912767in}{0.897985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113393in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{3.113393in}{0.936050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950832in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{3.950832in}{0.936050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113393in}{0.098611in}}%
\pgfpathlineto{\pgfqpoint{3.950832in}{0.098611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113393in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{3.950832in}{0.936050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532112in,y=1.019384in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CGM \(\displaystyle (4 \times 4)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.136801in}{0.089601in}}{\pgfqpoint{0.185969in}{0.850145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136801in}{0.089601in}}%
\pgfpathlineto{\pgfqpoint{4.136801in}{0.092922in}}%
\pgfpathlineto{\pgfqpoint{4.136801in}{0.936426in}}%
\pgfpathlineto{\pgfqpoint{4.136801in}{0.939747in}}%
\pgfpathlineto{\pgfqpoint{4.322771in}{0.939747in}}%
\pgfpathlineto{\pgfqpoint{4.322771in}{0.936426in}}%
\pgfpathlineto{\pgfqpoint{4.322771in}{0.092922in}}%
\pgfpathlineto{\pgfqpoint{4.322771in}{0.089601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136000in}{0.089550in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.188000in,height=0.852000in]{effprop_106-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322771in}{0.163378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419993in,y=0.125116in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322771in}{0.417989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419993in,y=0.379726in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322771in}{0.672599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419993in,y=0.634336in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322771in}{0.927209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419993in,y=0.888947in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136801in}{0.089601in}}%
\pgfpathlineto{\pgfqpoint{4.136801in}{0.092922in}}%
\pgfpathlineto{\pgfqpoint{4.136801in}{0.936426in}}%
\pgfpathlineto{\pgfqpoint{4.136801in}{0.939747in}}%
\pgfpathlineto{\pgfqpoint{4.322771in}{0.939747in}}%
\pgfpathlineto{\pgfqpoint{4.322771in}{0.936426in}}%
\pgfpathlineto{\pgfqpoint{4.322771in}{0.092922in}}%
\pgfpathlineto{\pgfqpoint{4.322771in}{0.089601in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/flux/drawing.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{157.37329446bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8790566)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing.pdf}}%
    \put(0.27701965,0.11348467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\flux_{e_2}$}}}%
    \put(0.68007967,0.1380866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\flux_{e_3}$}}}%
    \put(0.73652541,0.3773485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\flux_{e_4}$}}}%
    \put(0.726844,0.59549117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\flux_{e_5}$}}}%
    \put(0.58151064,0.81459113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\flux_{e_6}$}}}%
    \put(0.27316591,0.80111164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\flux_{e_7}$}}}%
    \put(0.00862995,0.58206898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\flux_{e_8}$}}}%
    \put(-0.00316475,0.29815604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\flux_{e_1}$}}}%
    \put(0.10859698,0.0022479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$o_i := \Delta \Psi_i = \int \flux_i \left( \vect{s} \right) \diff \left( \partial \Omega \right) = \sum_{j=1}^{8} \vect{n}_{e_j} ^T \flux_{e_j}$}}}%
    \put(0.29339189,0.53351844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_i$}}}%
    \put(0.44462438,0.41787013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_i = 0$}}}%
  \end{picture}%
\endgroup%


==> gfx/labeled/study_labeled.tex <==
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\pgfplotsset{
  grid style = {
    dash pattern = on 0.05mm off 1mm,
    line cap = round,
    black,
    line width = 0.5pt
  }
}

\begin{axis}[
xmode = log,
log basis x={2},
grid=major,
height=\figHeight,
tick align=outside,
tick pos=left,
width=\figWidth,
x grid style={white!69.0196078431373!black},
xlabel={\# labeled data $N_l$},
%xmin=20.8, xmax=267.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textcolor{color0}{$LS$}},
ymin=-18.5185902450085, ymax=3.4345972058773,
ytick style={color=color0},
y tick label style={color=color0},
y axis line style={color=color0},
xtick={},
xticklabels={},
ymajorgrids,
xmajorgrids,
%x tick label style={color=green},
y label style={at={(axis description cs:+0.12,0.93)},rotate=-90,anchor=south},
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}] 
table {
32 -17.52071808815
64 0.667488110661507
128 2.03075416088104
256 2.28788646459579
512 2.40975155115128
1024 2.43672504901886
}; 

\end{axis}



\begin{axis}[
xmode = log,
log basis x={2},
axis y line=right,
height=\figHeight,
tick align=outside,
title={ },
%Effect of virtual observables [$N_\labeled = 16$] [CGR]},
width=\figWidth,
x grid style={white!69.0196078431373!black},
%xmin=20.8, xmax=267.2,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textcolor{color1}{$R^2$}},
ymin=0.859004994869232, ymax=0.98156765794754,
ytick pos=right,
ytick style={color=black},
%ytick={0.94, 0.95, 0.96, 0.97, 0.98},
%yticklabels={0.94, 0.95, 0.96, 0.97, 0.98},
%ytick={0.90, 0.935,0.94,0.945,0.95,0.955,0.96,0.965,0.97,0.975,0.98},
%yticklabels={0.935,0.940,0.945,0.950,0.955,0.960,0.965,0.970,0.975,0.980},
ytick={0.84,0.86,0.88,0.9,0.92,0.94,0.96},
yticklabels={0.84,0.86,0.88,0.90,0.92,0.94,0.96},
xtick={32, 64, 128, 256, 512, 1024},
xticklabels={32, 64, 128, 256, 512, 1024},
ytick style={color=color1},
y tick label style={color=color1},
y axis line style={color=color1},
ymajorgrids,
xmajorgrids,
legend pos=south east,
y label style={at={(axis description cs:+0.9,0.93)},rotate=-90,anchor=south},
]
\addlegendimage{/pgfplots/refstyle=LogscorePlot}\addlegendentry{$LS$}
\addplot [dashed,thick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
32 0.864576025009155
64 0.943331642150879
128 0.9661925137043
256 0.972190955877304
512 0.975679172277451
1024 0.975996627807617
}; %\label{R2Plot}
\addlegendentry{$R^2$}

\end{axis}

\end{tikzpicture}

==> gfx/studies/study_CGM_doubleaxisplot.tex <==
\begin{tikzpicture}


\pgfplotsset{
  grid style = {
    dash pattern = on 0.05mm off 1mm,
    line cap = round,
    black,
    line width = 0.5pt
  }
}

\begin{axis}[
xmode = log,
log basis x={2},
grid=major,
height=\figHeight,
tick align=outside,
tick pos=left,
width=\figWidth,
x grid style={white!69.0196078431373!black},
xlabel={$\text{dim} \left( \bm{X} \right)$},
xmin=2, xmax=36,                                           % <<<<<<<<<<<<<<<
xtick style={color=black},
xtick = {},
xticklabels = {},
y grid style={white!69.0196078431373!black},
ylabel={\textcolor{color0}{$\LS$}},
% the first value (current +0.3) moves it closer to axis
y label style={at={(axis description cs:+0.14,0.93)},rotate=-90,anchor=south},
%ymin=-3.22311600191253, ymax=2.0366852411202,                                                  % <<<<<<<<<<<<<<<
ytick style={color=color0},
y tick label style={color=color0},
y axis line style={color=color0},
%x tick label style={color=green},
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
2 1.32466914653778                  
8 2.10146975517273                    
32 2.62939686775208
}; \label{LogscorePlot}

\end{axis}



\begin{axis}[
xmode = log,
log basis x={2},
axis y line=right,
height=\figHeight,
tick align=outside,
%title={Latent space},
width=\figWidth,
x grid style={white!69.0196078431373!black},
xmin=2, xmax=36,                                           % <<<<<<<<<<<<<<<
xtick pos=left,
xtick style={color=black},
xtick = {2,8,32},                                          % <<<<<<<<<<<<<<<
%xticklabels = {$(1\times1)$,$(2 \times 2$),$(4 \times 4)$},  % 2,8,32                                % <<<<<<<<<<<<<<<
xticklabels = {2, 8, 32},
y grid style={white!69.0196078431373!black},
ylabel={\textcolor{color1}{$R^2$}},
y label style={at={(axis description cs:+0.9,0.93)},rotate=-90,anchor=south},
%ymin=0.93861156929073, ymax=0.977354045925243,
ytick pos=right,
ytick style={color=black},
%ytick={0.94, 0.95, 0.96, 0.97, 0.98},                        % <<<<<<<<<<<<<<<
%yticklabels={0.94, 0.95, 0.96, 0.97, 0.98},                   % <<<<<<<<<<<<<<<
ytick style={color=color1},
y tick label style={color=color1},
y axis line style={color=color1},
legend pos=south east,
]
%\addlegendimage{/pgfplots/refstyle=LogscorePlot}\addlegendentry{Logscore}
\addplot [dashed,thick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
2 0.771464323997498
8 0.961793732643127
32 0.985347330570221
}; %\label{R2Plot}
%\addlegendentry{$R^2$}

\end{axis}

\end{tikzpicture}


==> gfx/studies/study_latent_doubleaxisplot.tex <==
\begin{tikzpicture}



\pgfplotsset{
  grid style = {
    dash pattern = on 0.05mm off 1mm,
    line cap = round,
    black,
    line width = 0.5pt
  }
}

\begin{axis}[
xmode = log,
log basis x={2},
grid=major,
height=\figHeight,
tick align=outside,
tick pos=left,
width=\figWidth,
x grid style={white!69.0196078431373!black},
xlabel={$\text{dim} \left( \bm{z} \right)$},
xmin=-1.1, xmax=67.1,
xtick style={color=black},
xtick = {},
xticklabels = {},
y grid style={white!69.0196078431373!black},
ylabel={\textcolor{color0}{$\LS$}},
y label style={at={(axis description cs:+0.14,0.93)},rotate=-90,anchor=south},
% the first value (current +0.2) moves it closer to axis
ymin=-9.98298953326792, ymax=3.16803528117388,
ytick style={color=color0},
y tick label style={color=color0},
y axis line style={color=color0},
%x tick label style={color=green},
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
2 2.00690379142761
4 2.11108530044556
8 2.28168393135071
16 2.51330949783325
32 2.67397585868835
64 -7.07007142871618
}; \label{LogscorePlot}

\end{axis}



\begin{axis}[
xmode = log,
log basis x={2},
axis y line=right,
height=\figHeight,
tick align=outside,
%title={Latent space},
width=\figWidth,
x grid style={white!69.0196078431373!black},
xmin=-1.1, xmax=67.1,
xtick pos=left,
xtick style={color=black},
xtick = {2,4,8,16,32 ,64},
xticklabels = {2,4,8, 16, 32, 64},
y grid style={white!69.0196078431373!black},
ylabel={\textcolor{color1}{$R^2$}},
y label style={at={(axis description cs:+0.9,0.93)},rotate=-90,anchor=south},
ymin=0.948538049161434, ymax=0.990845804512501,
ytick pos=right,
ytick style={color=black},
ytick={0.94, 0.95, 0.96, 0.97, 0.98},
yticklabels={0.94, 0.95, 0.96, 0.97, 0.98},
%ytick={0.90, 0.935,0.94,0.945,0.95,0.955,0.96,0.965,0.97,0.975,0.98},
%yticklabels={0.935,0.940,0.945,0.950,0.955,0.960,0.965,0.970,0.975,0.980},
ytick style={color=color1},
y tick label style={color=color1},
y axis line style={color=color1},
legend pos=south east,
]
%\addlegendimage{/pgfplots/refstyle=LogscorePlot}\addlegendentry{Logscore}
\addplot [dashed,thick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
2 0.951175317764282
4 0.960582091808319
8 0.971398632526398
16 0.982615456581116
32 0.989779362678528
64 0.974454171657562
}; %\label{R2Plot}
%\addlegendentry{$R^2$}

\end{axis}

\end{tikzpicture}


==> gfx/testfunctions/simple.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mkoschade/opt/anaconda3/envs/darpa_clone/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mkoschade/opt/anaconda3/envs/darpa_clone/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mkoschade/opt/anaconda3/envs/darpa_clone/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300000in}{1.447826in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.447826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.447826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.270081in}}%
\pgfpathlineto{\pgfqpoint{0.083728in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{0.092964in}{1.272312in}}%
\pgfpathlineto{\pgfqpoint{0.097945in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.269238in}}%
\pgfpathlineto{\pgfqpoint{0.169431in}{1.264539in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.260745in}}%
\pgfpathlineto{\pgfqpoint{0.202892in}{1.244934in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.239803in}}%
\pgfpathlineto{\pgfqpoint{0.226831in}{1.237701in}}%
\pgfpathlineto{\pgfqpoint{0.232306in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{1.209776in}}%
\pgfpathlineto{\pgfqpoint{0.276674in}{1.203304in}}%
\pgfpathlineto{\pgfqpoint{0.283260in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{0.302717in}{1.159855in}}%
\pgfpathlineto{\pgfqpoint{0.311690in}{1.154081in}}%
\pgfpathlineto{\pgfqpoint{0.313990in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.319775in}{1.128051in}}%
\pgfpathlineto{\pgfqpoint{0.338508in}{1.096660in}}%
\pgfpathlineto{\pgfqpoint{0.343438in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.344837in}{1.039780in}}%
\pgfpathlineto{\pgfqpoint{0.348212in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.348125in}{1.015462in}}%
\pgfpathlineto{\pgfqpoint{0.340155in}{0.939193in}}%
\pgfpathlineto{\pgfqpoint{0.337998in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.329400in}{0.919074in}}%
\pgfpathlineto{\pgfqpoint{0.321487in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.317816in}{0.877293in}}%
\pgfpathlineto{\pgfqpoint{0.302717in}{0.866505in}}%
\pgfpathlineto{\pgfqpoint{0.292325in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.283343in}{0.827527in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{0.817522in}}%
\pgfpathlineto{\pgfqpoint{0.248201in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.236624in}{0.790007in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.785066in}}%
\pgfpathlineto{\pgfqpoint{0.182622in}{0.772296in}}%
\pgfpathlineto{\pgfqpoint{0.174804in}{0.767587in}}%
\pgfpathlineto{\pgfqpoint{0.164039in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.754827in}}%
\pgfpathlineto{\pgfqpoint{0.107886in}{0.750266in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{0.076146in}{0.750059in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.753086in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.397826in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.397826in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.271467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.247682in}}%
\pgfpathlineto{\pgfqpoint{0.069120in}{1.248468in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.251092in}}%
\pgfpathlineto{\pgfqpoint{0.116502in}{1.247085in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.245996in}}%
\pgfpathlineto{\pgfqpoint{0.148926in}{1.244035in}}%
\pgfpathlineto{\pgfqpoint{0.175742in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.229195in}}%
\pgfpathlineto{\pgfqpoint{0.209398in}{1.220268in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.210204in}}%
\pgfpathlineto{\pgfqpoint{0.245596in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{1.182306in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{1.172445in}}%
\pgfpathlineto{\pgfqpoint{0.284045in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.293971in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{0.302717in}{1.104747in}}%
\pgfpathlineto{\pgfqpoint{0.303780in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.318603in}{1.076755in}}%
\pgfpathlineto{\pgfqpoint{0.320791in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.322075in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.326055in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.323871in}{0.997784in}}%
\pgfpathlineto{\pgfqpoint{0.323077in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.320925in}{0.958423in}}%
\pgfpathlineto{\pgfqpoint{0.309911in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.302717in}{0.921595in}}%
\pgfpathlineto{\pgfqpoint{0.296788in}{0.898321in}}%
\pgfpathlineto{\pgfqpoint{0.290904in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{0.259033in}{0.851837in}}%
\pgfpathlineto{\pgfqpoint{0.256146in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.817161in}}%
\pgfpathlineto{\pgfqpoint{0.214288in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{0.200093in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.793624in}}%
\pgfpathlineto{\pgfqpoint{0.158702in}{0.783690in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.780157in}}%
\pgfpathlineto{\pgfqpoint{0.104250in}{0.778163in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.776115in}}%
\pgfpathlineto{\pgfqpoint{0.080698in}{0.777454in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.778819in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.753086in}}%
\pgfpathlineto{\pgfqpoint{0.076146in}{0.750059in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{0.107886in}{0.750266in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.754827in}}%
\pgfpathlineto{\pgfqpoint{0.164039in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{0.174804in}{0.767587in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.768462in}}%
\pgfpathlineto{\pgfqpoint{0.182622in}{0.772296in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.785066in}}%
\pgfpathlineto{\pgfqpoint{0.236624in}{0.790007in}}%
\pgfpathlineto{\pgfqpoint{0.248201in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{0.817522in}}%
\pgfpathlineto{\pgfqpoint{0.283343in}{0.827527in}}%
\pgfpathlineto{\pgfqpoint{0.292325in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.302717in}{0.866505in}}%
\pgfpathlineto{\pgfqpoint{0.317816in}{0.877293in}}%
\pgfpathlineto{\pgfqpoint{0.321487in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.329400in}{0.919074in}}%
\pgfpathlineto{\pgfqpoint{0.337998in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.340155in}{0.939193in}}%
\pgfpathlineto{\pgfqpoint{0.344581in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.344837in}{0.983452in}}%
\pgfpathlineto{\pgfqpoint{0.348125in}{1.015462in}}%
\pgfpathlineto{\pgfqpoint{0.348212in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.348069in}{1.021982in}}%
\pgfpathlineto{\pgfqpoint{0.344837in}{1.039780in}}%
\pgfpathlineto{\pgfqpoint{0.343438in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.338508in}{1.096660in}}%
\pgfpathlineto{\pgfqpoint{0.334932in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.319775in}{1.128051in}}%
\pgfpathlineto{\pgfqpoint{0.313990in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.311690in}{1.154081in}}%
\pgfpathlineto{\pgfqpoint{0.302717in}{1.159855in}}%
\pgfpathlineto{\pgfqpoint{0.283260in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{0.276674in}{1.203304in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{1.209776in}}%
\pgfpathlineto{\pgfqpoint{0.232306in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{0.226831in}{1.237701in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.239803in}}%
\pgfpathlineto{\pgfqpoint{0.202892in}{1.244934in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.260745in}}%
\pgfpathlineto{\pgfqpoint{0.169431in}{1.264539in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.269238in}}%
\pgfpathlineto{\pgfqpoint{0.097945in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{0.092964in}{1.272312in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.272347in}}%
\pgfpathlineto{\pgfqpoint{0.091265in}{1.272322in}}%
\pgfpathlineto{\pgfqpoint{0.083728in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.270081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.227505in}}%
\pgfpathlineto{\pgfqpoint{0.051619in}{1.227729in}}%
\pgfpathlineto{\pgfqpoint{0.082909in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.230399in}}%
\pgfpathlineto{\pgfqpoint{0.098514in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{1.226870in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.226358in}}%
\pgfpathlineto{\pgfqpoint{0.139670in}{1.223917in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.214806in}}%
\pgfpathlineto{\pgfqpoint{0.198070in}{1.208940in}}%
\pgfpathlineto{\pgfqpoint{0.217659in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.186705in}}%
\pgfpathlineto{\pgfqpoint{0.246426in}{1.173056in}}%
\pgfpathlineto{\pgfqpoint{0.260376in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{1.144773in}}%
\pgfpathlineto{\pgfqpoint{0.282810in}{1.125201in}}%
\pgfpathlineto{\pgfqpoint{0.288954in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.298837in}{1.064750in}}%
\pgfpathlineto{\pgfqpoint{0.300626in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.301006in}{1.059158in}}%
\pgfpathlineto{\pgfqpoint{0.302717in}{1.037756in}}%
\pgfpathlineto{\pgfqpoint{0.306041in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.302717in}{0.986850in}}%
\pgfpathlineto{\pgfqpoint{0.302253in}{0.977095in}}%
\pgfpathlineto{\pgfqpoint{0.302194in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.301852in}{0.975765in}}%
\pgfpathlineto{\pgfqpoint{0.293161in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.286549in}{0.908559in}}%
\pgfpathlineto{\pgfqpoint{0.270504in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{0.880215in}}%
\pgfpathlineto{\pgfqpoint{0.250976in}{0.859893in}}%
\pgfpathlineto{\pgfqpoint{0.233231in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.837304in}}%
\pgfpathlineto{\pgfqpoint{0.204919in}{0.821712in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.813280in}}%
\pgfpathlineto{\pgfqpoint{0.157459in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.142599in}{0.799792in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.798585in}}%
\pgfpathlineto{\pgfqpoint{0.123990in}{0.797903in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.792523in}}%
\pgfpathlineto{\pgfqpoint{0.062112in}{0.796040in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.778819in}}%
\pgfpathlineto{\pgfqpoint{0.080698in}{0.777454in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.776115in}}%
\pgfpathlineto{\pgfqpoint{0.104250in}{0.778163in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.780157in}}%
\pgfpathlineto{\pgfqpoint{0.158702in}{0.783690in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.793624in}}%
\pgfpathlineto{\pgfqpoint{0.200093in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.214288in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.817161in}}%
\pgfpathlineto{\pgfqpoint{0.256146in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.259033in}{0.851837in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{0.290904in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.296788in}{0.898321in}}%
\pgfpathlineto{\pgfqpoint{0.302717in}{0.921595in}}%
\pgfpathlineto{\pgfqpoint{0.309911in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.320925in}{0.958423in}}%
\pgfpathlineto{\pgfqpoint{0.323077in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.323871in}{0.997784in}}%
\pgfpathlineto{\pgfqpoint{0.326055in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.322075in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{0.320791in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.318603in}{1.076755in}}%
\pgfpathlineto{\pgfqpoint{0.303780in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.302717in}{1.104747in}}%
\pgfpathlineto{\pgfqpoint{0.293971in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{0.284045in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{1.172445in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{1.182306in}}%
\pgfpathlineto{\pgfqpoint{0.245596in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.210204in}}%
\pgfpathlineto{\pgfqpoint{0.209398in}{1.220268in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.229195in}}%
\pgfpathlineto{\pgfqpoint{0.175742in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{0.148926in}{1.244035in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.245996in}}%
\pgfpathlineto{\pgfqpoint{0.116502in}{1.247085in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.251092in}}%
\pgfpathlineto{\pgfqpoint{0.069120in}{1.248468in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.247682in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.229348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.217349in}}%
\pgfpathlineto{\pgfqpoint{0.060540in}{1.218808in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.220442in}}%
\pgfpathlineto{\pgfqpoint{0.123030in}{1.218138in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.215820in}}%
\pgfpathlineto{\pgfqpoint{0.158813in}{1.204774in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.200417in}}%
\pgfpathlineto{\pgfqpoint{0.186742in}{1.197612in}}%
\pgfpathlineto{\pgfqpoint{0.196110in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.172938in}}%
\pgfpathlineto{\pgfqpoint{0.237177in}{1.163807in}}%
\pgfpathlineto{\pgfqpoint{0.246510in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{1.123777in}}%
\pgfpathlineto{\pgfqpoint{0.271648in}{1.114040in}}%
\pgfpathlineto{\pgfqpoint{0.274705in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.279622in}{1.083965in}}%
\pgfpathlineto{\pgfqpoint{0.290267in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.292529in}{1.050681in}}%
\pgfpathlineto{\pgfqpoint{0.295083in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.293514in}{0.985834in}}%
\pgfpathlineto{\pgfqpoint{0.292358in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.285576in}{0.959489in}}%
\pgfpathlineto{\pgfqpoint{0.280314in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.276311in}{0.918798in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{0.902964in}}%
\pgfpathlineto{\pgfqpoint{0.254492in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.242920in}{0.867950in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.854697in}}%
\pgfpathlineto{\pgfqpoint{0.212239in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.195550in}{0.831081in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.825415in}}%
\pgfpathlineto{\pgfqpoint{0.142246in}{0.816159in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.812425in}}%
\pgfpathlineto{\pgfqpoint{0.130721in}{0.811670in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.808527in}}%
\pgfpathlineto{\pgfqpoint{0.052609in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{0.062112in}{0.796040in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.792523in}}%
\pgfpathlineto{\pgfqpoint{0.123990in}{0.797903in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.798585in}}%
\pgfpathlineto{\pgfqpoint{0.142599in}{0.799792in}}%
\pgfpathlineto{\pgfqpoint{0.157459in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.813280in}}%
\pgfpathlineto{\pgfqpoint{0.204919in}{0.821712in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.837304in}}%
\pgfpathlineto{\pgfqpoint{0.233231in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.250976in}{0.859893in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{0.880215in}}%
\pgfpathlineto{\pgfqpoint{0.270504in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.286549in}{0.908559in}}%
\pgfpathlineto{\pgfqpoint{0.293161in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.301852in}{0.975765in}}%
\pgfpathlineto{\pgfqpoint{0.302194in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.302253in}{0.977095in}}%
\pgfpathlineto{\pgfqpoint{0.302717in}{0.986850in}}%
\pgfpathlineto{\pgfqpoint{0.306041in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.302717in}{1.037756in}}%
\pgfpathlineto{\pgfqpoint{0.301006in}{1.059158in}}%
\pgfpathlineto{\pgfqpoint{0.300626in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.298837in}{1.064750in}}%
\pgfpathlineto{\pgfqpoint{0.288954in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.282810in}{1.125201in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{1.144773in}}%
\pgfpathlineto{\pgfqpoint{0.260376in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.246426in}{1.173056in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.186705in}}%
\pgfpathlineto{\pgfqpoint{0.217659in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{0.198070in}{1.208940in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.214806in}}%
\pgfpathlineto{\pgfqpoint{0.139670in}{1.223917in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.226358in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{1.226870in}}%
\pgfpathlineto{\pgfqpoint{0.098514in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.230399in}}%
\pgfpathlineto{\pgfqpoint{0.082909in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{0.051619in}{1.227729in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.227505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.207193in}}%
\pgfpathlineto{\pgfqpoint{0.069461in}{1.209887in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.211059in}}%
\pgfpathlineto{\pgfqpoint{0.114298in}{1.209406in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.205281in}}%
\pgfpathlineto{\pgfqpoint{0.174403in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{0.175956in}{1.186826in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.186537in}}%
\pgfpathlineto{\pgfqpoint{0.179538in}{1.184049in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{0.227927in}{1.154558in}}%
\pgfpathlineto{\pgfqpoint{0.232643in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.260192in}{1.103395in}}%
\pgfpathlineto{\pgfqpoint{0.260515in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.260551in}{1.102942in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{1.102766in}}%
\pgfpathlineto{\pgfqpoint{0.279908in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.284052in}{1.042204in}}%
\pgfpathlineto{\pgfqpoint{0.285928in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.284776in}{0.994572in}}%
\pgfpathlineto{\pgfqpoint{0.282523in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.269300in}{0.943213in}}%
\pgfpathlineto{\pgfqpoint{0.267467in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.266072in}{0.929036in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{0.923520in}}%
\pgfpathlineto{\pgfqpoint{0.242621in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.234863in}{0.876006in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.867122in}}%
\pgfpathlineto{\pgfqpoint{0.194723in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.186181in}{0.840449in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.837550in}}%
\pgfpathlineto{\pgfqpoint{0.158900in}{0.832813in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{0.123404in}{0.818987in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.816440in}}%
\pgfpathlineto{\pgfqpoint{0.060098in}{0.818250in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.819700in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{0.052609in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.808527in}}%
\pgfpathlineto{\pgfqpoint{0.130721in}{0.811670in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.812425in}}%
\pgfpathlineto{\pgfqpoint{0.142246in}{0.816159in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.825415in}}%
\pgfpathlineto{\pgfqpoint{0.195550in}{0.831081in}}%
\pgfpathlineto{\pgfqpoint{0.212239in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.854697in}}%
\pgfpathlineto{\pgfqpoint{0.242920in}{0.867950in}}%
\pgfpathlineto{\pgfqpoint{0.254492in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{0.902964in}}%
\pgfpathlineto{\pgfqpoint{0.276311in}{0.918798in}}%
\pgfpathlineto{\pgfqpoint{0.280314in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.285576in}{0.959489in}}%
\pgfpathlineto{\pgfqpoint{0.292358in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.293514in}{0.985834in}}%
\pgfpathlineto{\pgfqpoint{0.295083in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.292529in}{1.050681in}}%
\pgfpathlineto{\pgfqpoint{0.290267in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.279622in}{1.083965in}}%
\pgfpathlineto{\pgfqpoint{0.274705in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.271648in}{1.114040in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{1.123777in}}%
\pgfpathlineto{\pgfqpoint{0.246510in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.237177in}{1.163807in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.172938in}}%
\pgfpathlineto{\pgfqpoint{0.196110in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{0.186742in}{1.197612in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.200417in}}%
\pgfpathlineto{\pgfqpoint{0.158813in}{1.204774in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.215820in}}%
\pgfpathlineto{\pgfqpoint{0.123030in}{1.218138in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.220442in}}%
\pgfpathlineto{\pgfqpoint{0.060540in}{1.218808in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.217349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.197038in}}%
\pgfpathlineto{\pgfqpoint{0.078382in}{1.200965in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.201676in}}%
\pgfpathlineto{\pgfqpoint{0.105566in}{1.200674in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.194743in}}%
\pgfpathlineto{\pgfqpoint{0.150958in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{0.171132in}{1.182002in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.178243in}}%
\pgfpathlineto{\pgfqpoint{0.217657in}{1.145930in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.145405in}}%
\pgfpathlineto{\pgfqpoint{0.218678in}{1.145308in}}%
\pgfpathlineto{\pgfqpoint{0.218777in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.219358in}{1.144229in}}%
\pgfpathlineto{\pgfqpoint{0.252223in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.255797in}{1.098189in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{1.080291in}}%
\pgfpathlineto{\pgfqpoint{0.269550in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.275575in}{1.033727in}}%
\pgfpathlineto{\pgfqpoint{0.276773in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.276037in}{1.003310in}}%
\pgfpathlineto{\pgfqpoint{0.272687in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{0.946078in}}%
\pgfpathlineto{\pgfqpoint{0.258433in}{0.936676in}}%
\pgfpathlineto{\pgfqpoint{0.257119in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.247524in}{0.921437in}}%
\pgfpathlineto{\pgfqpoint{0.230750in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.226807in}{0.884063in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.879547in}}%
\pgfpathlineto{\pgfqpoint{0.177206in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.176812in}{0.849818in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.849685in}}%
\pgfpathlineto{\pgfqpoint{0.175553in}{0.849466in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.830200in}}%
\pgfpathlineto{\pgfqpoint{0.116087in}{0.826305in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.824353in}}%
\pgfpathlineto{\pgfqpoint{0.067588in}{0.825740in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.828265in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.819700in}}%
\pgfpathlineto{\pgfqpoint{0.060098in}{0.818250in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.816440in}}%
\pgfpathlineto{\pgfqpoint{0.123404in}{0.818987in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{0.158900in}{0.832813in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.837550in}}%
\pgfpathlineto{\pgfqpoint{0.186181in}{0.840449in}}%
\pgfpathlineto{\pgfqpoint{0.194723in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.867122in}}%
\pgfpathlineto{\pgfqpoint{0.234863in}{0.876006in}}%
\pgfpathlineto{\pgfqpoint{0.242621in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{0.923520in}}%
\pgfpathlineto{\pgfqpoint{0.266072in}{0.929036in}}%
\pgfpathlineto{\pgfqpoint{0.267467in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.269300in}{0.943213in}}%
\pgfpathlineto{\pgfqpoint{0.282523in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.284776in}{0.994572in}}%
\pgfpathlineto{\pgfqpoint{0.285928in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.284052in}{1.042204in}}%
\pgfpathlineto{\pgfqpoint{0.279908in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{1.102766in}}%
\pgfpathlineto{\pgfqpoint{0.260551in}{1.102942in}}%
\pgfpathlineto{\pgfqpoint{0.260515in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.260192in}{1.103395in}}%
\pgfpathlineto{\pgfqpoint{0.232643in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.227927in}{1.154558in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{0.179538in}{1.184049in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.186537in}}%
\pgfpathlineto{\pgfqpoint{0.175956in}{1.186826in}}%
\pgfpathlineto{\pgfqpoint{0.174403in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.205281in}}%
\pgfpathlineto{\pgfqpoint{0.114298in}{1.209406in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.211059in}}%
\pgfpathlineto{\pgfqpoint{0.069461in}{1.209887in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.207193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.187029in}}%
\pgfpathlineto{\pgfqpoint{0.052504in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{0.087304in}{1.192044in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.192293in}}%
\pgfpathlineto{\pgfqpoint{0.096833in}{1.191942in}}%
\pgfpathlineto{\pgfqpoint{0.119623in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.185486in}}%
\pgfpathlineto{\pgfqpoint{0.166308in}{1.177177in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.169950in}}%
\pgfpathlineto{\pgfqpoint{0.208107in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.214624in}{1.141255in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.134928in}}%
\pgfpathlineto{\pgfqpoint{0.243932in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.251044in}{1.093436in}}%
\pgfpathlineto{\pgfqpoint{0.259779in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{1.054532in}}%
\pgfpathlineto{\pgfqpoint{0.267098in}{1.025251in}}%
\pgfpathlineto{\pgfqpoint{0.267618in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.267299in}{1.012049in}}%
\pgfpathlineto{\pgfqpoint{0.262851in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{0.970936in}}%
\pgfpathlineto{\pgfqpoint{0.253780in}{0.941328in}}%
\pgfpathlineto{\pgfqpoint{0.249643in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.219428in}{0.893341in}}%
\pgfpathlineto{\pgfqpoint{0.218879in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.218751in}{0.892119in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.891971in}}%
\pgfpathlineto{\pgfqpoint{0.217034in}{0.890947in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.857395in}}%
\pgfpathlineto{\pgfqpoint{0.172307in}{0.854323in}}%
\pgfpathlineto{\pgfqpoint{0.158223in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.839087in}}%
\pgfpathlineto{\pgfqpoint{0.108770in}{0.833622in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.832266in}}%
\pgfpathlineto{\pgfqpoint{0.075077in}{0.833229in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.828265in}}%
\pgfpathlineto{\pgfqpoint{0.067588in}{0.825740in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.824353in}}%
\pgfpathlineto{\pgfqpoint{0.116087in}{0.826305in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.830200in}}%
\pgfpathlineto{\pgfqpoint{0.175553in}{0.849466in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.849685in}}%
\pgfpathlineto{\pgfqpoint{0.176812in}{0.849818in}}%
\pgfpathlineto{\pgfqpoint{0.177206in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.879547in}}%
\pgfpathlineto{\pgfqpoint{0.226807in}{0.884063in}}%
\pgfpathlineto{\pgfqpoint{0.230750in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.247524in}{0.921437in}}%
\pgfpathlineto{\pgfqpoint{0.257119in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.258433in}{0.936676in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{0.946078in}}%
\pgfpathlineto{\pgfqpoint{0.272687in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.276037in}{1.003310in}}%
\pgfpathlineto{\pgfqpoint{0.276773in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.275575in}{1.033727in}}%
\pgfpathlineto{\pgfqpoint{0.269550in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{1.080291in}}%
\pgfpathlineto{\pgfqpoint{0.255797in}{1.098189in}}%
\pgfpathlineto{\pgfqpoint{0.252223in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.219358in}{1.144229in}}%
\pgfpathlineto{\pgfqpoint{0.218777in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.218678in}{1.145308in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.145405in}}%
\pgfpathlineto{\pgfqpoint{0.217657in}{1.145930in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.178243in}}%
\pgfpathlineto{\pgfqpoint{0.171132in}{1.182002in}}%
\pgfpathlineto{\pgfqpoint{0.150958in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.194743in}}%
\pgfpathlineto{\pgfqpoint{0.105566in}{1.200674in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.201676in}}%
\pgfpathlineto{\pgfqpoint{0.078382in}{1.200965in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.197038in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.187228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.181175in}}%
\pgfpathlineto{\pgfqpoint{0.089192in}{1.184301in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.184740in}}%
\pgfpathlineto{\pgfqpoint{0.095293in}{1.184055in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.179412in}}%
\pgfpathlineto{\pgfqpoint{0.161484in}{1.172353in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.161656in}}%
\pgfpathlineto{\pgfqpoint{0.197507in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.210685in}{1.137316in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.124523in}}%
\pgfpathlineto{\pgfqpoint{0.235640in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.246291in}{1.088682in}}%
\pgfpathlineto{\pgfqpoint{0.253751in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.258984in}{1.020364in}}%
\pgfpathlineto{\pgfqpoint{0.259356in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.259158in}{1.017310in}}%
\pgfpathlineto{\pgfqpoint{0.256185in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.249128in}{0.945981in}}%
\pgfpathlineto{\pgfqpoint{0.242167in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.902234in}}%
\pgfpathlineto{\pgfqpoint{0.214941in}{0.895929in}}%
\pgfpathlineto{\pgfqpoint{0.209711in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.864880in}}%
\pgfpathlineto{\pgfqpoint{0.168050in}{0.858581in}}%
\pgfpathlineto{\pgfqpoint{0.139165in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.847975in}}%
\pgfpathlineto{\pgfqpoint{0.101452in}{0.840939in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.840179in}}%
\pgfpathlineto{\pgfqpoint{0.082567in}{0.840719in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.845395in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{0.075077in}{0.833229in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.832266in}}%
\pgfpathlineto{\pgfqpoint{0.108770in}{0.833622in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.839087in}}%
\pgfpathlineto{\pgfqpoint{0.158223in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.172307in}{0.854323in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.857395in}}%
\pgfpathlineto{\pgfqpoint{0.217034in}{0.890947in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.891971in}}%
\pgfpathlineto{\pgfqpoint{0.218751in}{0.892119in}}%
\pgfpathlineto{\pgfqpoint{0.218879in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.219428in}{0.893341in}}%
\pgfpathlineto{\pgfqpoint{0.249643in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.253780in}{0.941328in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{0.970936in}}%
\pgfpathlineto{\pgfqpoint{0.262851in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.267299in}{1.012049in}}%
\pgfpathlineto{\pgfqpoint{0.267618in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.267098in}{1.025251in}}%
\pgfpathlineto{\pgfqpoint{0.260598in}{1.054532in}}%
\pgfpathlineto{\pgfqpoint{0.259779in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.251044in}{1.093436in}}%
\pgfpathlineto{\pgfqpoint{0.243932in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.134928in}}%
\pgfpathlineto{\pgfqpoint{0.214624in}{1.141255in}}%
\pgfpathlineto{\pgfqpoint{0.208107in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.169950in}}%
\pgfpathlineto{\pgfqpoint{0.166308in}{1.177177in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.185486in}}%
\pgfpathlineto{\pgfqpoint{0.119623in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{0.096833in}{1.191942in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.192293in}}%
\pgfpathlineto{\pgfqpoint{0.087304in}{1.192044in}}%
\pgfpathlineto{\pgfqpoint{0.052504in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.187029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252220,0.059415,0.453248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.175321in}}%
\pgfpathlineto{\pgfqpoint{0.082831in}{1.177940in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.179332in}}%
\pgfpathlineto{\pgfqpoint{0.102189in}{1.177159in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.173338in}}%
\pgfpathlineto{\pgfqpoint{0.156660in}{1.167529in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.153363in}}%
\pgfpathlineto{\pgfqpoint{0.186908in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.206746in}{1.133377in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.114118in}}%
\pgfpathlineto{\pgfqpoint{0.227348in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.241538in}{1.083929in}}%
\pgfpathlineto{\pgfqpoint{0.247723in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.252062in}{1.027286in}}%
\pgfpathlineto{\pgfqpoint{0.254028in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.252983in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{0.250461in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.244475in}{0.950633in}}%
\pgfpathlineto{\pgfqpoint{0.234691in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.912420in}}%
\pgfpathlineto{\pgfqpoint{0.211280in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{0.200636in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{0.163793in}{0.862838in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.854337in}}%
\pgfpathlineto{\pgfqpoint{0.103529in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.094135in}{0.848256in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.848092in}}%
\pgfpathlineto{\pgfqpoint{0.090056in}{0.848208in}}%
\pgfpathlineto{\pgfqpoint{0.075686in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.852547in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.845395in}}%
\pgfpathlineto{\pgfqpoint{0.082567in}{0.840719in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.840179in}}%
\pgfpathlineto{\pgfqpoint{0.101452in}{0.840939in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.847975in}}%
\pgfpathlineto{\pgfqpoint{0.139165in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.168050in}{0.858581in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.864880in}}%
\pgfpathlineto{\pgfqpoint{0.209711in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.214941in}{0.895929in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.902234in}}%
\pgfpathlineto{\pgfqpoint{0.242167in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.249128in}{0.945981in}}%
\pgfpathlineto{\pgfqpoint{0.256185in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.259158in}{1.017310in}}%
\pgfpathlineto{\pgfqpoint{0.259356in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.258984in}{1.020364in}}%
\pgfpathlineto{\pgfqpoint{0.253751in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.246291in}{1.088682in}}%
\pgfpathlineto{\pgfqpoint{0.235640in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.124523in}}%
\pgfpathlineto{\pgfqpoint{0.210685in}{1.137316in}}%
\pgfpathlineto{\pgfqpoint{0.197507in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.161656in}}%
\pgfpathlineto{\pgfqpoint{0.161484in}{1.172353in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.179412in}}%
\pgfpathlineto{\pgfqpoint{0.095293in}{1.184055in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.184740in}}%
\pgfpathlineto{\pgfqpoint{0.089192in}{1.184301in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.181175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291366,0.064553,0.475462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.169468in}}%
\pgfpathlineto{\pgfqpoint{0.076470in}{1.171579in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.173924in}}%
\pgfpathlineto{\pgfqpoint{0.109085in}{1.170262in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.151835in}{1.162705in}}%
\pgfpathlineto{\pgfqpoint{0.176304in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.145079in}}%
\pgfpathlineto{\pgfqpoint{0.202807in}{1.129438in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.103714in}}%
\pgfpathlineto{\pgfqpoint{0.219056in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{1.079176in}}%
\pgfpathlineto{\pgfqpoint{0.241695in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.245139in}{1.034209in}}%
\pgfpathlineto{\pgfqpoint{0.248701in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.246808in}{1.004960in}}%
\pgfpathlineto{\pgfqpoint{0.244738in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.239823in}{0.955286in}}%
\pgfpathlineto{\pgfqpoint{0.227215in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.922606in}}%
\pgfpathlineto{\pgfqpoint{0.207619in}{0.903250in}}%
\pgfpathlineto{\pgfqpoint{0.191562in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.879850in}}%
\pgfpathlineto{\pgfqpoint{0.159535in}{0.867095in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.859819in}}%
\pgfpathlineto{\pgfqpoint{0.096697in}{0.854849in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.853808in}}%
\pgfpathlineto{\pgfqpoint{0.087920in}{0.854471in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.852547in}}%
\pgfpathlineto{\pgfqpoint{0.075686in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.090056in}{0.848208in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.848092in}}%
\pgfpathlineto{\pgfqpoint{0.094135in}{0.848256in}}%
\pgfpathlineto{\pgfqpoint{0.103529in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.854337in}}%
\pgfpathlineto{\pgfqpoint{0.163793in}{0.862838in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{0.200636in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.211280in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.912420in}}%
\pgfpathlineto{\pgfqpoint{0.234691in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.244475in}{0.950633in}}%
\pgfpathlineto{\pgfqpoint{0.250461in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.252983in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{0.254028in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.252062in}{1.027286in}}%
\pgfpathlineto{\pgfqpoint{0.247723in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.241538in}{1.083929in}}%
\pgfpathlineto{\pgfqpoint{0.227348in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.114118in}}%
\pgfpathlineto{\pgfqpoint{0.206746in}{1.133377in}}%
\pgfpathlineto{\pgfqpoint{0.186908in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.153363in}}%
\pgfpathlineto{\pgfqpoint{0.156660in}{1.167529in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.173338in}}%
\pgfpathlineto{\pgfqpoint{0.102189in}{1.177159in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.179332in}}%
\pgfpathlineto{\pgfqpoint{0.082831in}{1.177940in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.175321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.163614in}}%
\pgfpathlineto{\pgfqpoint{0.070109in}{1.165218in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{0.115982in}{1.163366in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.161190in}}%
\pgfpathlineto{\pgfqpoint{0.147011in}{1.157881in}}%
\pgfpathlineto{\pgfqpoint{0.164771in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.138810in}}%
\pgfpathlineto{\pgfqpoint{0.198868in}{1.125499in}}%
\pgfpathlineto{\pgfqpoint{0.212581in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.092627in}}%
\pgfpathlineto{\pgfqpoint{0.232032in}{1.074423in}}%
\pgfpathlineto{\pgfqpoint{0.235667in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.238217in}{1.041131in}}%
\pgfpathlineto{\pgfqpoint{0.243374in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.240633in}{0.998785in}}%
\pgfpathlineto{\pgfqpoint{0.239014in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.235170in}{0.959938in}}%
\pgfpathlineto{\pgfqpoint{0.219739in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.932793in}}%
\pgfpathlineto{\pgfqpoint{0.203958in}{0.906911in}}%
\pgfpathlineto{\pgfqpoint{0.182488in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.887336in}}%
\pgfpathlineto{\pgfqpoint{0.155278in}{0.871353in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.865301in}}%
\pgfpathlineto{\pgfqpoint{0.103016in}{0.861168in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.858689in}}%
\pgfpathlineto{\pgfqpoint{0.082123in}{0.860268in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{0.087920in}{0.854471in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.853808in}}%
\pgfpathlineto{\pgfqpoint{0.096697in}{0.854849in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.859819in}}%
\pgfpathlineto{\pgfqpoint{0.159535in}{0.867095in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.879850in}}%
\pgfpathlineto{\pgfqpoint{0.191562in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.207619in}{0.903250in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.922606in}}%
\pgfpathlineto{\pgfqpoint{0.227215in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.239823in}{0.955286in}}%
\pgfpathlineto{\pgfqpoint{0.244738in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.246808in}{1.004960in}}%
\pgfpathlineto{\pgfqpoint{0.248701in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.245139in}{1.034209in}}%
\pgfpathlineto{\pgfqpoint{0.241695in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{1.079176in}}%
\pgfpathlineto{\pgfqpoint{0.219056in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.103714in}}%
\pgfpathlineto{\pgfqpoint{0.202807in}{1.129438in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.145079in}}%
\pgfpathlineto{\pgfqpoint{0.176304in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.151835in}{1.162705in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.109085in}{1.170262in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.173924in}}%
\pgfpathlineto{\pgfqpoint{0.076470in}{1.171579in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.169468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372116,0.092816,0.499053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.157760in}}%
\pgfpathlineto{\pgfqpoint{0.063748in}{1.158857in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.163108in}}%
\pgfpathlineto{\pgfqpoint{0.122878in}{1.156470in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{0.142187in}{1.153056in}}%
\pgfpathlineto{\pgfqpoint{0.153239in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{0.194929in}{1.121560in}}%
\pgfpathlineto{\pgfqpoint{0.206243in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{0.227278in}{1.069670in}}%
\pgfpathlineto{\pgfqpoint{0.229639in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.231295in}{1.048053in}}%
\pgfpathlineto{\pgfqpoint{0.238046in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.234458in}{0.992610in}}%
\pgfpathlineto{\pgfqpoint{0.233290in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.230518in}{0.964591in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.944752in}}%
\pgfpathlineto{\pgfqpoint{0.213727in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.200297in}{0.910572in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.894383in}}%
\pgfpathlineto{\pgfqpoint{0.173154in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.151020in}{0.875610in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.870783in}}%
\pgfpathlineto{\pgfqpoint{0.109334in}{0.867486in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.863570in}}%
\pgfpathlineto{\pgfqpoint{0.076327in}{0.866064in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.868396in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{0.082123in}{0.860268in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.858689in}}%
\pgfpathlineto{\pgfqpoint{0.103016in}{0.861168in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.865301in}}%
\pgfpathlineto{\pgfqpoint{0.155278in}{0.871353in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.887336in}}%
\pgfpathlineto{\pgfqpoint{0.182488in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.203958in}{0.906911in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.932793in}}%
\pgfpathlineto{\pgfqpoint{0.219739in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.235170in}{0.959938in}}%
\pgfpathlineto{\pgfqpoint{0.239014in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.240633in}{0.998785in}}%
\pgfpathlineto{\pgfqpoint{0.243374in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.238217in}{1.041131in}}%
\pgfpathlineto{\pgfqpoint{0.235667in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.232032in}{1.074423in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.092627in}}%
\pgfpathlineto{\pgfqpoint{0.212581in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.198868in}{1.125499in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.138810in}}%
\pgfpathlineto{\pgfqpoint{0.164771in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.147011in}{1.157881in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.161190in}}%
\pgfpathlineto{\pgfqpoint{0.115982in}{1.163366in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{0.070109in}{1.165218in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.163614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.151907in}}%
\pgfpathlineto{\pgfqpoint{0.057387in}{1.152496in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.157699in}}%
\pgfpathlineto{\pgfqpoint{0.129774in}{1.149574in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.149042in}}%
\pgfpathlineto{\pgfqpoint{0.137363in}{1.148232in}}%
\pgfpathlineto{\pgfqpoint{0.141706in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.126274in}}%
\pgfpathlineto{\pgfqpoint{0.190990in}{1.117621in}}%
\pgfpathlineto{\pgfqpoint{0.199904in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.070352in}}%
\pgfpathlineto{\pgfqpoint{0.222525in}{1.064917in}}%
\pgfpathlineto{\pgfqpoint{0.223611in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.224372in}{1.054976in}}%
\pgfpathlineto{\pgfqpoint{0.232719in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.228283in}{0.986435in}}%
\pgfpathlineto{\pgfqpoint{0.227566in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.225865in}{0.969243in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.957071in}}%
\pgfpathlineto{\pgfqpoint{0.208012in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.196636in}{0.914233in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.900520in}}%
\pgfpathlineto{\pgfqpoint{0.163282in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.146763in}{0.879867in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.876265in}}%
\pgfpathlineto{\pgfqpoint{0.115652in}{0.873805in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.868451in}}%
\pgfpathlineto{\pgfqpoint{0.070531in}{0.871861in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.873679in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.868396in}}%
\pgfpathlineto{\pgfqpoint{0.076327in}{0.866064in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.863570in}}%
\pgfpathlineto{\pgfqpoint{0.109334in}{0.867486in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.870783in}}%
\pgfpathlineto{\pgfqpoint{0.151020in}{0.875610in}}%
\pgfpathlineto{\pgfqpoint{0.173154in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.894383in}}%
\pgfpathlineto{\pgfqpoint{0.200297in}{0.910572in}}%
\pgfpathlineto{\pgfqpoint{0.213727in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.944752in}}%
\pgfpathlineto{\pgfqpoint{0.230518in}{0.964591in}}%
\pgfpathlineto{\pgfqpoint{0.233290in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.234458in}{0.992610in}}%
\pgfpathlineto{\pgfqpoint{0.238046in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.231295in}{1.048053in}}%
\pgfpathlineto{\pgfqpoint{0.229639in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.227278in}{1.069670in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{0.206243in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.194929in}{1.121560in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{0.153239in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.142187in}{1.153056in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{0.122878in}{1.156470in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.163108in}}%
\pgfpathlineto{\pgfqpoint{0.063748in}{1.158857in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.157760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.146053in}}%
\pgfpathlineto{\pgfqpoint{0.051026in}{1.146135in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.152291in}}%
\pgfpathlineto{\pgfqpoint{0.125405in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.133000in}{1.143870in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.143490in}}%
\pgfpathlineto{\pgfqpoint{0.139080in}{1.140268in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.120005in}}%
\pgfpathlineto{\pgfqpoint{0.187052in}{1.113682in}}%
\pgfpathlineto{\pgfqpoint{0.193565in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.216293in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{0.217794in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.217964in}{1.060355in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.057434in}}%
\pgfpathlineto{\pgfqpoint{0.227391in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.222108in}{0.980260in}}%
\pgfpathlineto{\pgfqpoint{0.221842in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.221213in}{0.973896in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.969390in}}%
\pgfpathlineto{\pgfqpoint{0.202298in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.192975in}{0.917894in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.906657in}}%
\pgfpathlineto{\pgfqpoint{0.153409in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.142506in}{0.884125in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.881747in}}%
\pgfpathlineto{\pgfqpoint{0.121971in}{0.880123in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.873332in}}%
\pgfpathlineto{\pgfqpoint{0.064734in}{0.877657in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.878962in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.873679in}}%
\pgfpathlineto{\pgfqpoint{0.070531in}{0.871861in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.868451in}}%
\pgfpathlineto{\pgfqpoint{0.115652in}{0.873805in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.876265in}}%
\pgfpathlineto{\pgfqpoint{0.146763in}{0.879867in}}%
\pgfpathlineto{\pgfqpoint{0.163282in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.900520in}}%
\pgfpathlineto{\pgfqpoint{0.196636in}{0.914233in}}%
\pgfpathlineto{\pgfqpoint{0.208012in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.957071in}}%
\pgfpathlineto{\pgfqpoint{0.225865in}{0.969243in}}%
\pgfpathlineto{\pgfqpoint{0.227566in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.228283in}{0.986435in}}%
\pgfpathlineto{\pgfqpoint{0.232719in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.224372in}{1.054976in}}%
\pgfpathlineto{\pgfqpoint{0.223611in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.222525in}{1.064917in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.070352in}}%
\pgfpathlineto{\pgfqpoint{0.199904in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.190990in}{1.117621in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.126274in}}%
\pgfpathlineto{\pgfqpoint{0.141706in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.137363in}{1.148232in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.149042in}}%
\pgfpathlineto{\pgfqpoint{0.129774in}{1.149574in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.157699in}}%
\pgfpathlineto{\pgfqpoint{0.057387in}{1.152496in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.151907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.141398in}}%
\pgfpathlineto{\pgfqpoint{0.053079in}{1.142029in}}%
\pgfpathlineto{\pgfqpoint{0.080274in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.146883in}}%
\pgfpathlineto{\pgfqpoint{0.100344in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.129486in}{1.140356in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.138900in}}%
\pgfpathlineto{\pgfqpoint{0.152813in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.113737in}}%
\pgfpathlineto{\pgfqpoint{0.183113in}{1.109743in}}%
\pgfpathlineto{\pgfqpoint{0.187227in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.201582in}{1.077766in}}%
\pgfpathlineto{\pgfqpoint{0.213186in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.214501in}{1.056893in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.034312in}}%
\pgfpathlineto{\pgfqpoint{0.222064in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{0.216959in}{0.978150in}}%
\pgfpathlineto{\pgfqpoint{0.216675in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.214084in}{0.972236in}}%
\pgfpathlineto{\pgfqpoint{0.196583in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.189314in}{0.921555in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.912793in}}%
\pgfpathlineto{\pgfqpoint{0.143536in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.138248in}{0.888382in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.887229in}}%
\pgfpathlineto{\pgfqpoint{0.128289in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.878213in}}%
\pgfpathlineto{\pgfqpoint{0.058938in}{0.883454in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.884245in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.878962in}}%
\pgfpathlineto{\pgfqpoint{0.064734in}{0.877657in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.873332in}}%
\pgfpathlineto{\pgfqpoint{0.121971in}{0.880123in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.881747in}}%
\pgfpathlineto{\pgfqpoint{0.142506in}{0.884125in}}%
\pgfpathlineto{\pgfqpoint{0.153409in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.906657in}}%
\pgfpathlineto{\pgfqpoint{0.192975in}{0.917894in}}%
\pgfpathlineto{\pgfqpoint{0.202298in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.969390in}}%
\pgfpathlineto{\pgfqpoint{0.221213in}{0.973896in}}%
\pgfpathlineto{\pgfqpoint{0.221842in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.222108in}{0.980260in}}%
\pgfpathlineto{\pgfqpoint{0.227391in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.057434in}}%
\pgfpathlineto{\pgfqpoint{0.217964in}{1.060355in}}%
\pgfpathlineto{\pgfqpoint{0.217794in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.216293in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{0.193565in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.187052in}{1.113682in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.120005in}}%
\pgfpathlineto{\pgfqpoint{0.139080in}{1.140268in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.143490in}}%
\pgfpathlineto{\pgfqpoint{0.133000in}{1.143870in}}%
\pgfpathlineto{\pgfqpoint{0.125405in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.152291in}}%
\pgfpathlineto{\pgfqpoint{0.051026in}{1.146135in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.146053in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.145109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{0.056751in}{1.138358in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.142363in}}%
\pgfpathlineto{\pgfqpoint{0.125972in}{1.136841in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.134309in}}%
\pgfpathlineto{\pgfqpoint{0.166545in}{1.112803in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.107469in}}%
\pgfpathlineto{\pgfqpoint{0.179174in}{1.105804in}}%
\pgfpathlineto{\pgfqpoint{0.180888in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.186871in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{0.208578in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.211039in}{1.053430in}}%
\pgfpathlineto{\pgfqpoint{0.217147in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.213273in}{0.981835in}}%
\pgfpathlineto{\pgfqpoint{0.212299in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.203424in}{0.961576in}}%
\pgfpathlineto{\pgfqpoint{0.190868in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.185654in}{0.925216in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.918930in}}%
\pgfpathlineto{\pgfqpoint{0.135185in}{0.893337in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.892653in}}%
\pgfpathlineto{\pgfqpoint{0.134042in}{0.892588in}}%
\pgfpathlineto{\pgfqpoint{0.132988in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.883094in}}%
\pgfpathlineto{\pgfqpoint{0.053141in}{0.889250in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.889528in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.884245in}}%
\pgfpathlineto{\pgfqpoint{0.058938in}{0.883454in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.878213in}}%
\pgfpathlineto{\pgfqpoint{0.128289in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.887229in}}%
\pgfpathlineto{\pgfqpoint{0.138248in}{0.888382in}}%
\pgfpathlineto{\pgfqpoint{0.143536in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.912793in}}%
\pgfpathlineto{\pgfqpoint{0.189314in}{0.921555in}}%
\pgfpathlineto{\pgfqpoint{0.196583in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.214084in}{0.972236in}}%
\pgfpathlineto{\pgfqpoint{0.216675in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.216959in}{0.978150in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{0.222064in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.218478in}{1.034312in}}%
\pgfpathlineto{\pgfqpoint{0.214501in}{1.056893in}}%
\pgfpathlineto{\pgfqpoint{0.213186in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.201582in}{1.077766in}}%
\pgfpathlineto{\pgfqpoint{0.187227in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.183113in}{1.109743in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.113737in}}%
\pgfpathlineto{\pgfqpoint{0.152813in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.138900in}}%
\pgfpathlineto{\pgfqpoint{0.129486in}{1.140356in}}%
\pgfpathlineto{\pgfqpoint{0.100344in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.146883in}}%
\pgfpathlineto{\pgfqpoint{0.080274in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.053079in}{1.142029in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.141398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.132550in}}%
\pgfpathlineto{\pgfqpoint{0.060423in}{1.134686in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.138275in}}%
\pgfpathlineto{\pgfqpoint{0.122457in}{1.133327in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.129718in}}%
\pgfpathlineto{\pgfqpoint{0.174391in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.175540in}{1.102170in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.101074in}}%
\pgfpathlineto{\pgfqpoint{0.203970in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.207576in}{1.049968in}}%
\pgfpathlineto{\pgfqpoint{0.213074in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.209588in}{0.985521in}}%
\pgfpathlineto{\pgfqpoint{0.207924in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.192764in}{0.950916in}}%
\pgfpathlineto{\pgfqpoint{0.185153in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.181993in}{0.928877in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.925067in}}%
\pgfpathlineto{\pgfqpoint{0.151402in}{0.909554in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.897148in}}%
\pgfpathlineto{\pgfqpoint{0.130670in}{0.895961in}}%
\pgfpathlineto{\pgfqpoint{0.111533in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.887975in}}%
\pgfpathlineto{\pgfqpoint{0.064157in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.051623in}{0.894014in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.894376in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.889528in}}%
\pgfpathlineto{\pgfqpoint{0.053141in}{0.889250in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.883094in}}%
\pgfpathlineto{\pgfqpoint{0.132988in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.134042in}{0.892588in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.892653in}}%
\pgfpathlineto{\pgfqpoint{0.135185in}{0.893337in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.918930in}}%
\pgfpathlineto{\pgfqpoint{0.185654in}{0.925216in}}%
\pgfpathlineto{\pgfqpoint{0.190868in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.203424in}{0.961576in}}%
\pgfpathlineto{\pgfqpoint{0.212299in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.213273in}{0.981835in}}%
\pgfpathlineto{\pgfqpoint{0.217147in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.211039in}{1.053430in}}%
\pgfpathlineto{\pgfqpoint{0.208578in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.186871in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{0.180888in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.179174in}{1.105804in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.107469in}}%
\pgfpathlineto{\pgfqpoint{0.166545in}{1.112803in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.134309in}}%
\pgfpathlineto{\pgfqpoint{0.125972in}{1.136841in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.142363in}}%
\pgfpathlineto{\pgfqpoint{0.056751in}{1.138358in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.136974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.128125in}}%
\pgfpathlineto{\pgfqpoint{0.064094in}{1.131014in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.134188in}}%
\pgfpathlineto{\pgfqpoint{0.118943in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.125127in}}%
\pgfpathlineto{\pgfqpoint{0.167494in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.172670in}{1.099301in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.094365in}}%
\pgfpathlineto{\pgfqpoint{0.199362in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.204114in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{0.209002in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.205902in}{0.989207in}}%
\pgfpathlineto{\pgfqpoint{0.203548in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.182104in}{0.940256in}}%
\pgfpathlineto{\pgfqpoint{0.179438in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.178332in}{0.932538in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{0.167619in}{0.925771in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.901642in}}%
\pgfpathlineto{\pgfqpoint{0.127297in}{0.899333in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.892772in}}%
\pgfpathlineto{\pgfqpoint{0.055166in}{0.897557in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.898707in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.894376in}}%
\pgfpathlineto{\pgfqpoint{0.051623in}{0.894014in}}%
\pgfpathlineto{\pgfqpoint{0.064157in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.887975in}}%
\pgfpathlineto{\pgfqpoint{0.111533in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{0.130670in}{0.895961in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.897148in}}%
\pgfpathlineto{\pgfqpoint{0.151402in}{0.909554in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.925067in}}%
\pgfpathlineto{\pgfqpoint{0.181993in}{0.928877in}}%
\pgfpathlineto{\pgfqpoint{0.185153in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.192764in}{0.950916in}}%
\pgfpathlineto{\pgfqpoint{0.207924in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.209588in}{0.985521in}}%
\pgfpathlineto{\pgfqpoint{0.213074in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.207576in}{1.049968in}}%
\pgfpathlineto{\pgfqpoint{0.203970in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.101074in}}%
\pgfpathlineto{\pgfqpoint{0.175540in}{1.102170in}}%
\pgfpathlineto{\pgfqpoint{0.174391in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.129718in}}%
\pgfpathlineto{\pgfqpoint{0.122457in}{1.133327in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.138275in}}%
\pgfpathlineto{\pgfqpoint{0.060423in}{1.134686in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.132550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.123701in}}%
\pgfpathlineto{\pgfqpoint{0.067766in}{1.127343in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.130100in}}%
\pgfpathlineto{\pgfqpoint{0.115429in}{1.126298in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.160598in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.169801in}{1.096431in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.087655in}}%
\pgfpathlineto{\pgfqpoint{0.194754in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.043042in}}%
\pgfpathlineto{\pgfqpoint{0.204930in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.202216in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{0.199173in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.937933in}}%
\pgfpathlineto{\pgfqpoint{0.175021in}{0.935848in}}%
\pgfpathlineto{\pgfqpoint{0.173492in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.906137in}}%
\pgfpathlineto{\pgfqpoint{0.123925in}{0.902706in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.896774in}}%
\pgfpathlineto{\pgfqpoint{0.058709in}{0.901100in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.903038in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.898707in}}%
\pgfpathlineto{\pgfqpoint{0.055166in}{0.897557in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.892772in}}%
\pgfpathlineto{\pgfqpoint{0.127297in}{0.899333in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.901642in}}%
\pgfpathlineto{\pgfqpoint{0.167619in}{0.925771in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{0.178332in}{0.932538in}}%
\pgfpathlineto{\pgfqpoint{0.179438in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.182104in}{0.940256in}}%
\pgfpathlineto{\pgfqpoint{0.203548in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.205902in}{0.989207in}}%
\pgfpathlineto{\pgfqpoint{0.209002in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.204114in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{0.199362in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.094365in}}%
\pgfpathlineto{\pgfqpoint{0.172670in}{1.099301in}}%
\pgfpathlineto{\pgfqpoint{0.167494in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.125127in}}%
\pgfpathlineto{\pgfqpoint{0.118943in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.134188in}}%
\pgfpathlineto{\pgfqpoint{0.064094in}{1.131014in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.128125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.119277in}}%
\pgfpathlineto{\pgfqpoint{0.071438in}{1.123671in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.126013in}}%
\pgfpathlineto{\pgfqpoint{0.111915in}{1.122784in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.115945in}}%
\pgfpathlineto{\pgfqpoint{0.153702in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.166932in}{1.093562in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.080945in}}%
\pgfpathlineto{\pgfqpoint{0.190146in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.197189in}{1.039580in}}%
\pgfpathlineto{\pgfqpoint{0.200857in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.198531in}{0.996578in}}%
\pgfpathlineto{\pgfqpoint{0.194798in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.945354in}}%
\pgfpathlineto{\pgfqpoint{0.172121in}{0.938748in}}%
\pgfpathlineto{\pgfqpoint{0.167274in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.910631in}}%
\pgfpathlineto{\pgfqpoint{0.120552in}{0.906079in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.900775in}}%
\pgfpathlineto{\pgfqpoint{0.062252in}{0.904643in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.907370in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.903038in}}%
\pgfpathlineto{\pgfqpoint{0.058709in}{0.901100in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.896774in}}%
\pgfpathlineto{\pgfqpoint{0.123925in}{0.902706in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.906137in}}%
\pgfpathlineto{\pgfqpoint{0.173492in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.175021in}{0.935848in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.937933in}}%
\pgfpathlineto{\pgfqpoint{0.199173in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.202216in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{0.204930in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.043042in}}%
\pgfpathlineto{\pgfqpoint{0.194754in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.087655in}}%
\pgfpathlineto{\pgfqpoint{0.169801in}{1.096431in}}%
\pgfpathlineto{\pgfqpoint{0.160598in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.115429in}{1.126298in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.130100in}}%
\pgfpathlineto{\pgfqpoint{0.067766in}{1.127343in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.123701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.114853in}}%
\pgfpathlineto{\pgfqpoint{0.075110in}{1.119999in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.121925in}}%
\pgfpathlineto{\pgfqpoint{0.108400in}{1.119270in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.111355in}}%
\pgfpathlineto{\pgfqpoint{0.146806in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.164062in}{1.090693in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.074236in}}%
\pgfpathlineto{\pgfqpoint{0.185538in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.193726in}{1.036117in}}%
\pgfpathlineto{\pgfqpoint{0.196785in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.194845in}{1.000264in}}%
\pgfpathlineto{\pgfqpoint{0.190422in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.952776in}}%
\pgfpathlineto{\pgfqpoint{0.169221in}{0.941648in}}%
\pgfpathlineto{\pgfqpoint{0.161056in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.915126in}}%
\pgfpathlineto{\pgfqpoint{0.117179in}{0.909451in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.904777in}}%
\pgfpathlineto{\pgfqpoint{0.065795in}{0.908186in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.911701in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.907370in}}%
\pgfpathlineto{\pgfqpoint{0.062252in}{0.904643in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.900775in}}%
\pgfpathlineto{\pgfqpoint{0.120552in}{0.906079in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.910631in}}%
\pgfpathlineto{\pgfqpoint{0.167274in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.172121in}{0.938748in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.945354in}}%
\pgfpathlineto{\pgfqpoint{0.194798in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.198531in}{0.996578in}}%
\pgfpathlineto{\pgfqpoint{0.200857in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.197189in}{1.039580in}}%
\pgfpathlineto{\pgfqpoint{0.190146in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.080945in}}%
\pgfpathlineto{\pgfqpoint{0.166932in}{1.093562in}}%
\pgfpathlineto{\pgfqpoint{0.153702in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.115945in}}%
\pgfpathlineto{\pgfqpoint{0.111915in}{1.122784in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.126013in}}%
\pgfpathlineto{\pgfqpoint{0.071438in}{1.123671in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.119277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.110428in}}%
\pgfpathlineto{\pgfqpoint{0.078781in}{1.116327in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.117838in}}%
\pgfpathlineto{\pgfqpoint{0.104886in}{1.115756in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.106764in}}%
\pgfpathlineto{\pgfqpoint{0.139909in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.161193in}{1.087823in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.067526in}}%
\pgfpathlineto{\pgfqpoint{0.180930in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.190264in}{1.032655in}}%
\pgfpathlineto{\pgfqpoint{0.192712in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.191159in}{1.003949in}}%
\pgfpathlineto{\pgfqpoint{0.186047in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.960197in}}%
\pgfpathlineto{\pgfqpoint{0.166321in}{0.944548in}}%
\pgfpathlineto{\pgfqpoint{0.154839in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.919620in}}%
\pgfpathlineto{\pgfqpoint{0.113807in}{0.912824in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.908779in}}%
\pgfpathlineto{\pgfqpoint{0.069338in}{0.911729in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.916033in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.911701in}}%
\pgfpathlineto{\pgfqpoint{0.065795in}{0.908186in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.904777in}}%
\pgfpathlineto{\pgfqpoint{0.117179in}{0.909451in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.915126in}}%
\pgfpathlineto{\pgfqpoint{0.161056in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.169221in}{0.941648in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.952776in}}%
\pgfpathlineto{\pgfqpoint{0.190422in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.194845in}{1.000264in}}%
\pgfpathlineto{\pgfqpoint{0.196785in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.193726in}{1.036117in}}%
\pgfpathlineto{\pgfqpoint{0.185538in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.074236in}}%
\pgfpathlineto{\pgfqpoint{0.164062in}{1.090693in}}%
\pgfpathlineto{\pgfqpoint{0.146806in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.111355in}}%
\pgfpathlineto{\pgfqpoint{0.108400in}{1.119270in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.121925in}}%
\pgfpathlineto{\pgfqpoint{0.075110in}{1.119999in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.114853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.106004in}}%
\pgfpathlineto{\pgfqpoint{0.082453in}{1.112656in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.113750in}}%
\pgfpathlineto{\pgfqpoint{0.101372in}{1.112241in}}%
\pgfpathlineto{\pgfqpoint{0.131574in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.102115in}}%
\pgfpathlineto{\pgfqpoint{0.158323in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{0.176319in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.060759in}}%
\pgfpathlineto{\pgfqpoint{0.186801in}{1.029192in}}%
\pgfpathlineto{\pgfqpoint{0.188640in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.187474in}{1.007635in}}%
\pgfpathlineto{\pgfqpoint{0.181672in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.967619in}}%
\pgfpathlineto{\pgfqpoint{0.163421in}{0.947449in}}%
\pgfpathlineto{\pgfqpoint{0.148621in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.924115in}}%
\pgfpathlineto{\pgfqpoint{0.110434in}{0.916196in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.912780in}}%
\pgfpathlineto{\pgfqpoint{0.072880in}{0.915272in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.920364in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.916033in}}%
\pgfpathlineto{\pgfqpoint{0.069338in}{0.911729in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.908779in}}%
\pgfpathlineto{\pgfqpoint{0.113807in}{0.912824in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.919620in}}%
\pgfpathlineto{\pgfqpoint{0.154839in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.166321in}{0.944548in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.960197in}}%
\pgfpathlineto{\pgfqpoint{0.186047in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.191159in}{1.003949in}}%
\pgfpathlineto{\pgfqpoint{0.192712in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.190264in}{1.032655in}}%
\pgfpathlineto{\pgfqpoint{0.180930in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.067526in}}%
\pgfpathlineto{\pgfqpoint{0.161193in}{1.087823in}}%
\pgfpathlineto{\pgfqpoint{0.139909in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.106764in}}%
\pgfpathlineto{\pgfqpoint{0.104886in}{1.115756in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.117838in}}%
\pgfpathlineto{\pgfqpoint{0.078781in}{1.116327in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.110428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.101481in}}%
\pgfpathlineto{\pgfqpoint{0.056876in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.086125in}{1.108984in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.109663in}}%
\pgfpathlineto{\pgfqpoint{0.097857in}{1.108727in}}%
\pgfpathlineto{\pgfqpoint{0.116588in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.097201in}}%
\pgfpathlineto{\pgfqpoint{0.155454in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{0.171306in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.046829in}}%
\pgfpathlineto{\pgfqpoint{0.183338in}{1.025730in}}%
\pgfpathlineto{\pgfqpoint{0.184568in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.183788in}{1.011321in}}%
\pgfpathlineto{\pgfqpoint{0.177296in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.975040in}}%
\pgfpathlineto{\pgfqpoint{0.160521in}{0.950349in}}%
\pgfpathlineto{\pgfqpoint{0.142403in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{0.107061in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.916782in}}%
\pgfpathlineto{\pgfqpoint{0.076423in}{0.918815in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.924695in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.920364in}}%
\pgfpathlineto{\pgfqpoint{0.072880in}{0.915272in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.912780in}}%
\pgfpathlineto{\pgfqpoint{0.110434in}{0.916196in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.924115in}}%
\pgfpathlineto{\pgfqpoint{0.148621in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.163421in}{0.947449in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.967619in}}%
\pgfpathlineto{\pgfqpoint{0.181672in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.187474in}{1.007635in}}%
\pgfpathlineto{\pgfqpoint{0.188640in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.186801in}{1.029192in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.060759in}}%
\pgfpathlineto{\pgfqpoint{0.176319in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.158323in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.102115in}}%
\pgfpathlineto{\pgfqpoint{0.131574in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.101372in}{1.112241in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.113750in}}%
\pgfpathlineto{\pgfqpoint{0.082453in}{1.112656in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.106004in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.102989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.096745in}}%
\pgfpathlineto{\pgfqpoint{0.078462in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.089796in}{1.105312in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.105575in}}%
\pgfpathlineto{\pgfqpoint{0.094343in}{1.105213in}}%
\pgfpathlineto{\pgfqpoint{0.101602in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.092287in}}%
\pgfpathlineto{\pgfqpoint{0.152585in}{1.079215in}}%
\pgfpathlineto{\pgfqpoint{0.166292in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.032900in}}%
\pgfpathlineto{\pgfqpoint{0.179876in}{1.022267in}}%
\pgfpathlineto{\pgfqpoint{0.180495in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.180102in}{1.015006in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{0.172619in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.157621in}{0.953249in}}%
\pgfpathlineto{\pgfqpoint{0.136186in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.933104in}}%
\pgfpathlineto{\pgfqpoint{0.103689in}{0.922942in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.920784in}}%
\pgfpathlineto{\pgfqpoint{0.079966in}{0.922358in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.929027in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.924695in}}%
\pgfpathlineto{\pgfqpoint{0.076423in}{0.918815in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.916782in}}%
\pgfpathlineto{\pgfqpoint{0.107061in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{0.142403in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.160521in}{0.950349in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.975040in}}%
\pgfpathlineto{\pgfqpoint{0.177296in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.183788in}{1.011321in}}%
\pgfpathlineto{\pgfqpoint{0.184568in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.183338in}{1.025730in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.046829in}}%
\pgfpathlineto{\pgfqpoint{0.171306in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.155454in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.097201in}}%
\pgfpathlineto{\pgfqpoint{0.116588in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.097857in}{1.108727in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.109663in}}%
\pgfpathlineto{\pgfqpoint{0.086125in}{1.108984in}}%
\pgfpathlineto{\pgfqpoint{0.056876in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.101481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.092009in}}%
\pgfpathlineto{\pgfqpoint{0.089891in}{1.100761in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.101382in}}%
\pgfpathlineto{\pgfqpoint{0.094805in}{1.100304in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.087373in}}%
\pgfpathlineto{\pgfqpoint{0.149715in}{1.076346in}}%
\pgfpathlineto{\pgfqpoint{0.161279in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.018970in}}%
\pgfpathlineto{\pgfqpoint{0.176413in}{1.018805in}}%
\pgfpathlineto{\pgfqpoint{0.176423in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.176417in}{1.018692in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.018381in}}%
\pgfpathlineto{\pgfqpoint{0.167858in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.154721in}{0.956149in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.938245in}}%
\pgfpathlineto{\pgfqpoint{0.124958in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.100316in}{0.926314in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.924785in}}%
\pgfpathlineto{\pgfqpoint{0.083509in}{0.925900in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.933358in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.929027in}}%
\pgfpathlineto{\pgfqpoint{0.079966in}{0.922358in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.920784in}}%
\pgfpathlineto{\pgfqpoint{0.103689in}{0.922942in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.933104in}}%
\pgfpathlineto{\pgfqpoint{0.136186in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.157621in}{0.953249in}}%
\pgfpathlineto{\pgfqpoint{0.172619in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{0.180102in}{1.015006in}}%
\pgfpathlineto{\pgfqpoint{0.180495in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.179876in}{1.022267in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.032900in}}%
\pgfpathlineto{\pgfqpoint{0.166292in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.152585in}{1.079215in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.092287in}}%
\pgfpathlineto{\pgfqpoint{0.101602in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.094343in}{1.105213in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.105575in}}%
\pgfpathlineto{\pgfqpoint{0.089796in}{1.105312in}}%
\pgfpathlineto{\pgfqpoint{0.078462in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.096745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.087273in}}%
\pgfpathlineto{\pgfqpoint{0.083825in}{1.094694in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{0.102116in}{1.092992in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.082459in}}%
\pgfpathlineto{\pgfqpoint{0.146846in}{1.073476in}}%
\pgfpathlineto{\pgfqpoint{0.156265in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.168650in}{1.026459in}}%
\pgfpathlineto{\pgfqpoint{0.171998in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.170476in}{1.012867in}}%
\pgfpathlineto{\pgfqpoint{0.163098in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.151820in}{0.959049in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.943680in}}%
\pgfpathlineto{\pgfqpoint{0.111446in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.096944in}{0.929687in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{0.087052in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{0.064282in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.938355in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.933358in}}%
\pgfpathlineto{\pgfqpoint{0.083509in}{0.925900in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.924785in}}%
\pgfpathlineto{\pgfqpoint{0.100316in}{0.926314in}}%
\pgfpathlineto{\pgfqpoint{0.124958in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.938245in}}%
\pgfpathlineto{\pgfqpoint{0.154721in}{0.956149in}}%
\pgfpathlineto{\pgfqpoint{0.167858in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.018381in}}%
\pgfpathlineto{\pgfqpoint{0.176417in}{1.018692in}}%
\pgfpathlineto{\pgfqpoint{0.176423in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.176413in}{1.018805in}}%
\pgfpathlineto{\pgfqpoint{0.176359in}{1.018970in}}%
\pgfpathlineto{\pgfqpoint{0.161279in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.149715in}{1.076346in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.087373in}}%
\pgfpathlineto{\pgfqpoint{0.094805in}{1.100304in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.101382in}}%
\pgfpathlineto{\pgfqpoint{0.089891in}{1.100761in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.092009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.082538in}}%
\pgfpathlineto{\pgfqpoint{0.077758in}{1.088628in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.092632in}}%
\pgfpathlineto{\pgfqpoint{0.109428in}{1.085681in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.077545in}}%
\pgfpathlineto{\pgfqpoint{0.143976in}{1.070607in}}%
\pgfpathlineto{\pgfqpoint{0.151252in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.160818in}{1.034291in}}%
\pgfpathlineto{\pgfqpoint{0.167567in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.164498in}{1.006890in}}%
\pgfpathlineto{\pgfqpoint{0.158337in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.148920in}{0.961949in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.949115in}}%
\pgfpathlineto{\pgfqpoint{0.097934in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.933059in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.932789in}}%
\pgfpathlineto{\pgfqpoint{0.090595in}{0.932986in}}%
\pgfpathlineto{\pgfqpoint{0.083744in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.943593in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.938355in}}%
\pgfpathlineto{\pgfqpoint{0.064282in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.087052in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{0.096944in}{0.929687in}}%
\pgfpathlineto{\pgfqpoint{0.111446in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.943680in}}%
\pgfpathlineto{\pgfqpoint{0.151820in}{0.959049in}}%
\pgfpathlineto{\pgfqpoint{0.163098in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.170476in}{1.012867in}}%
\pgfpathlineto{\pgfqpoint{0.171998in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.168650in}{1.026459in}}%
\pgfpathlineto{\pgfqpoint{0.156265in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.146846in}{1.073476in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.082459in}}%
\pgfpathlineto{\pgfqpoint{0.102116in}{1.092992in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{0.083825in}{1.094694in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.087273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.077802in}}%
\pgfpathlineto{\pgfqpoint{0.071691in}{1.082561in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.088256in}}%
\pgfpathlineto{\pgfqpoint{0.116739in}{1.078369in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.072631in}}%
\pgfpathlineto{\pgfqpoint{0.141107in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{0.146238in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.152985in}{1.042123in}}%
\pgfpathlineto{\pgfqpoint{0.163136in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.158521in}{1.000912in}}%
\pgfpathlineto{\pgfqpoint{0.153577in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.146020in}{0.964849in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.954551in}}%
\pgfpathlineto{\pgfqpoint{0.097300in}{0.939691in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.937268in}}%
\pgfpathlineto{\pgfqpoint{0.088037in}{0.938594in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.948831in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.943593in}}%
\pgfpathlineto{\pgfqpoint{0.083744in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.090595in}{0.932986in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.932789in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.933059in}}%
\pgfpathlineto{\pgfqpoint{0.097934in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.949115in}}%
\pgfpathlineto{\pgfqpoint{0.148920in}{0.961949in}}%
\pgfpathlineto{\pgfqpoint{0.158337in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.164498in}{1.006890in}}%
\pgfpathlineto{\pgfqpoint{0.167567in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.160818in}{1.034291in}}%
\pgfpathlineto{\pgfqpoint{0.151252in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.143976in}{1.070607in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.077545in}}%
\pgfpathlineto{\pgfqpoint{0.109428in}{1.085681in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.092632in}}%
\pgfpathlineto{\pgfqpoint{0.077758in}{1.088628in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.082538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.073066in}}%
\pgfpathlineto{\pgfqpoint{0.065625in}{1.076494in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.083881in}}%
\pgfpathlineto{\pgfqpoint{0.124051in}{1.071058in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.067717in}}%
\pgfpathlineto{\pgfqpoint{0.138237in}{1.064868in}}%
\pgfpathlineto{\pgfqpoint{0.141225in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.145153in}{1.049956in}}%
\pgfpathlineto{\pgfqpoint{0.158706in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.152543in}{0.994935in}}%
\pgfpathlineto{\pgfqpoint{0.148817in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.143120in}{0.967749in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.959986in}}%
\pgfpathlineto{\pgfqpoint{0.106393in}{0.948784in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.942107in}}%
\pgfpathlineto{\pgfqpoint{0.080870in}{0.945761in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.954069in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.948831in}}%
\pgfpathlineto{\pgfqpoint{0.088037in}{0.938594in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.937268in}}%
\pgfpathlineto{\pgfqpoint{0.097300in}{0.939691in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.954551in}}%
\pgfpathlineto{\pgfqpoint{0.146020in}{0.964849in}}%
\pgfpathlineto{\pgfqpoint{0.153577in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.158521in}{1.000912in}}%
\pgfpathlineto{\pgfqpoint{0.163136in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.152985in}{1.042123in}}%
\pgfpathlineto{\pgfqpoint{0.146238in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.141107in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.072631in}}%
\pgfpathlineto{\pgfqpoint{0.116739in}{1.078369in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.088256in}}%
\pgfpathlineto{\pgfqpoint{0.071691in}{1.082561in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.077802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.068331in}}%
\pgfpathlineto{\pgfqpoint{0.059558in}{1.070427in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.079506in}}%
\pgfpathlineto{\pgfqpoint{0.131362in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.062803in}}%
\pgfpathlineto{\pgfqpoint{0.135368in}{1.061999in}}%
\pgfpathlineto{\pgfqpoint{0.136212in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.137321in}{1.057788in}}%
\pgfpathlineto{\pgfqpoint{0.154275in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.146566in}{0.988957in}}%
\pgfpathlineto{\pgfqpoint{0.144056in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.140220in}{0.970650in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.965421in}}%
\pgfpathlineto{\pgfqpoint{0.115486in}{0.957878in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.946946in}}%
\pgfpathlineto{\pgfqpoint{0.073703in}{0.952928in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.959307in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.954069in}}%
\pgfpathlineto{\pgfqpoint{0.080870in}{0.945761in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.942107in}}%
\pgfpathlineto{\pgfqpoint{0.106393in}{0.948784in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.959986in}}%
\pgfpathlineto{\pgfqpoint{0.143120in}{0.967749in}}%
\pgfpathlineto{\pgfqpoint{0.148817in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.152543in}{0.994935in}}%
\pgfpathlineto{\pgfqpoint{0.158706in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.145153in}{1.049956in}}%
\pgfpathlineto{\pgfqpoint{0.141225in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.138237in}{1.064868in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.067717in}}%
\pgfpathlineto{\pgfqpoint{0.124051in}{1.071058in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.083881in}}%
\pgfpathlineto{\pgfqpoint{0.065625in}{1.076494in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.073066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.063595in}}%
\pgfpathlineto{\pgfqpoint{0.053491in}{1.064361in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.075131in}}%
\pgfpathlineto{\pgfqpoint{0.127631in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.131235in}{1.057865in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.054681in}}%
\pgfpathlineto{\pgfqpoint{0.149844in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.140589in}{0.982980in}}%
\pgfpathlineto{\pgfqpoint{0.139296in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.137320in}{0.973550in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.970857in}}%
\pgfpathlineto{\pgfqpoint{0.124580in}{0.966971in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.951786in}}%
\pgfpathlineto{\pgfqpoint{0.066535in}{0.960095in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.964545in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.959307in}}%
\pgfpathlineto{\pgfqpoint{0.073703in}{0.952928in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.946946in}}%
\pgfpathlineto{\pgfqpoint{0.115486in}{0.957878in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.965421in}}%
\pgfpathlineto{\pgfqpoint{0.140220in}{0.970650in}}%
\pgfpathlineto{\pgfqpoint{0.144056in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.146566in}{0.988957in}}%
\pgfpathlineto{\pgfqpoint{0.154275in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.137321in}{1.057788in}}%
\pgfpathlineto{\pgfqpoint{0.136212in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.135368in}{1.061999in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.062803in}}%
\pgfpathlineto{\pgfqpoint{0.131362in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.079506in}}%
\pgfpathlineto{\pgfqpoint{0.059558in}{1.070427in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.068331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.056695in}}%
\pgfpathlineto{\pgfqpoint{0.052443in}{1.058427in}}%
\pgfpathlineto{\pgfqpoint{0.056662in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.116736in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.126281in}{1.052912in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.044479in}}%
\pgfpathlineto{\pgfqpoint{0.145413in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.134611in}{0.977003in}}%
\pgfpathlineto{\pgfqpoint{0.134536in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.134420in}{0.976450in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.976292in}}%
\pgfpathlineto{\pgfqpoint{0.133673in}{0.976064in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.956625in}}%
\pgfpathlineto{\pgfqpoint{0.059368in}{0.967262in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.969784in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.964545in}}%
\pgfpathlineto{\pgfqpoint{0.066535in}{0.960095in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.951786in}}%
\pgfpathlineto{\pgfqpoint{0.124580in}{0.966971in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.970857in}}%
\pgfpathlineto{\pgfqpoint{0.137320in}{0.973550in}}%
\pgfpathlineto{\pgfqpoint{0.139296in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.140589in}{0.982980in}}%
\pgfpathlineto{\pgfqpoint{0.149844in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.054681in}}%
\pgfpathlineto{\pgfqpoint{0.131235in}{1.057865in}}%
\pgfpathlineto{\pgfqpoint{0.127631in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.075131in}}%
\pgfpathlineto{\pgfqpoint{0.053491in}{1.064361in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.063595in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.060870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.046864in}}%
\pgfpathlineto{\pgfqpoint{0.058196in}{1.052674in}}%
\pgfpathlineto{\pgfqpoint{0.072355in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.066380in}}%
\pgfpathlineto{\pgfqpoint{0.105841in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.121328in}{1.047958in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.034277in}}%
\pgfpathlineto{\pgfqpoint{0.140983in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.992688in}}%
\pgfpathlineto{\pgfqpoint{0.128460in}{0.982410in}}%
\pgfpathlineto{\pgfqpoint{0.124538in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.961465in}}%
\pgfpathlineto{\pgfqpoint{0.052201in}{0.974429in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.975022in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.969784in}}%
\pgfpathlineto{\pgfqpoint{0.059368in}{0.967262in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.956625in}}%
\pgfpathlineto{\pgfqpoint{0.133673in}{0.976064in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.976292in}}%
\pgfpathlineto{\pgfqpoint{0.134420in}{0.976450in}}%
\pgfpathlineto{\pgfqpoint{0.134536in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.134611in}{0.977003in}}%
\pgfpathlineto{\pgfqpoint{0.145413in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.044479in}}%
\pgfpathlineto{\pgfqpoint{0.126281in}{1.052912in}}%
\pgfpathlineto{\pgfqpoint{0.116736in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.056662in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.052443in}{1.058427in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.056695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997285,0.740772,0.510983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.037032in}}%
\pgfpathlineto{\pgfqpoint{0.063949in}{1.046921in}}%
\pgfpathlineto{\pgfqpoint{0.088047in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.062005in}}%
\pgfpathlineto{\pgfqpoint{0.094947in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.116374in}{1.043005in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.024075in}}%
\pgfpathlineto{\pgfqpoint{0.136552in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.009812in}}%
\pgfpathlineto{\pgfqpoint{0.122297in}{0.988573in}}%
\pgfpathlineto{\pgfqpoint{0.114194in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.966304in}}%
\pgfpathlineto{\pgfqpoint{0.060324in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.055221in}{0.981852in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.988065in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.975022in}}%
\pgfpathlineto{\pgfqpoint{0.052201in}{0.974429in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.961465in}}%
\pgfpathlineto{\pgfqpoint{0.124538in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.128460in}{0.982410in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{0.992688in}}%
\pgfpathlineto{\pgfqpoint{0.140983in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.034277in}}%
\pgfpathlineto{\pgfqpoint{0.121328in}{1.047958in}}%
\pgfpathlineto{\pgfqpoint{0.105841in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.066380in}}%
\pgfpathlineto{\pgfqpoint{0.072355in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.058196in}{1.052674in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.046864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{0.069702in}{1.041167in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.054143in}}%
\pgfpathlineto{\pgfqpoint{0.111421in}{1.038051in}}%
\pgfpathlineto{\pgfqpoint{0.129637in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.116134in}{0.994736in}}%
\pgfpathlineto{\pgfqpoint{0.103849in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.971143in}}%
\pgfpathlineto{\pgfqpoint{0.075225in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.062757in}{0.989387in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.988065in}}%
\pgfpathlineto{\pgfqpoint{0.055221in}{0.981852in}}%
\pgfpathlineto{\pgfqpoint{0.060324in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.966304in}}%
\pgfpathlineto{\pgfqpoint{0.114194in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.122297in}{0.988573in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.009812in}}%
\pgfpathlineto{\pgfqpoint{0.136552in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.134239in}{1.024075in}}%
\pgfpathlineto{\pgfqpoint{0.116374in}{1.043005in}}%
\pgfpathlineto{\pgfqpoint{0.094947in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.062005in}}%
\pgfpathlineto{\pgfqpoint{0.088047in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.063949in}{1.046921in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.037032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{0.062757in}{0.989387in}}%
\pgfpathlineto{\pgfqpoint{0.075225in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.971143in}}%
\pgfpathlineto{\pgfqpoint{0.103849in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.116134in}{0.994736in}}%
\pgfpathlineto{\pgfqpoint{0.129637in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.111421in}{1.038051in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.054143in}}%
\pgfpathlineto{\pgfqpoint{0.069702in}{1.041167in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{1.018750in}}%
\pgfpathmoveto{\pgfqpoint{0.090125in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.070293in}{0.996923in}}%
\pgfpathlineto{\pgfqpoint{0.051949in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.075455in}{1.035414in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.045060in}}%
\pgfpathlineto{\pgfqpoint{0.106467in}{1.033098in}}%
\pgfpathlineto{\pgfqpoint{0.120008in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.109971in}{1.000899in}}%
\pgfpathlineto{\pgfqpoint{0.093504in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.975983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.092120in}{0.975983in}}%
\pgfpathlineto{\pgfqpoint{0.093504in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.109971in}{1.000899in}}%
\pgfpathlineto{\pgfqpoint{0.120008in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.106467in}{1.033098in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.045060in}}%
\pgfpathlineto{\pgfqpoint{0.075455in}{1.035414in}}%
\pgfpathlineto{\pgfqpoint{0.051949in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.070293in}{0.996923in}}%
\pgfpathlineto{\pgfqpoint{0.090125in}{0.976630in}}%
\pgfpathmoveto{\pgfqpoint{0.065818in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.081209in}{1.029661in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.035977in}}%
\pgfpathlineto{\pgfqpoint{0.101514in}{1.028144in}}%
\pgfpathlineto{\pgfqpoint{0.110380in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.103808in}{1.007062in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.989836in}}%
\pgfpathlineto{\pgfqpoint{0.077828in}{1.004459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077828in}{1.004459in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{0.989836in}}%
\pgfpathlineto{\pgfqpoint{0.103808in}{1.007062in}}%
\pgfpathlineto{\pgfqpoint{0.110380in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.101514in}{1.028144in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.035977in}}%
\pgfpathlineto{\pgfqpoint{0.081209in}{1.029661in}}%
\pgfpathlineto{\pgfqpoint{0.065818in}{1.018750in}}%
\pgfpathmoveto{\pgfqpoint{0.079686in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.086962in}{1.023908in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.026893in}}%
\pgfpathlineto{\pgfqpoint{0.096560in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{0.100751in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.097645in}{1.013225in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.005082in}}%
\pgfpathlineto{\pgfqpoint{0.085364in}{1.011994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.085364in}{1.011994in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.005082in}}%
\pgfpathlineto{\pgfqpoint{0.097645in}{1.013225in}}%
\pgfpathlineto{\pgfqpoint{0.100751in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.096560in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{0.092120in}{1.026893in}}%
\pgfpathlineto{\pgfqpoint{0.086962in}{1.023908in}}%
\pgfpathlineto{\pgfqpoint{0.079686in}{1.018750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877989in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.015217in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.015217in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{1.667391in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{1.667391in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.835870in}{0.050000in}}%
\pgfpathmoveto{\pgfqpoint{2.309957in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.299185in}{0.583461in}}%
\pgfpathlineto{\pgfqpoint{2.292311in}{0.590681in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{0.607139in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.273966in}{0.656575in}}%
\pgfpathlineto{\pgfqpoint{2.272743in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.273551in}{0.707427in}}%
\pgfpathlineto{\pgfqpoint{2.275414in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.284868in}{0.751716in}}%
\pgfpathlineto{\pgfqpoint{2.288508in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{2.299185in}{0.789258in}}%
\pgfpathlineto{\pgfqpoint{2.305676in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.313463in}{0.835993in}}%
\pgfpathlineto{\pgfqpoint{2.334607in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{0.857646in}}%
\pgfpathlineto{\pgfqpoint{2.352283in}{0.881413in}}%
\pgfpathlineto{\pgfqpoint{2.379127in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.896054in}}%
\pgfpathlineto{\pgfqpoint{2.400128in}{0.917807in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.924060in}}%
\pgfpathlineto{\pgfqpoint{2.463033in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{2.465710in}{0.936464in}}%
\pgfpathlineto{\pgfqpoint{2.470134in}{0.936982in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.948114in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.949370in}}%
\pgfpathlineto{\pgfqpoint{2.565893in}{0.948502in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.941317in}}%
\pgfpathlineto{\pgfqpoint{2.609975in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{2.632472in}{0.930842in}}%
\pgfpathlineto{\pgfqpoint{2.654014in}{0.916638in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.906926in}}%
\pgfpathlineto{\pgfqpoint{2.689583in}{0.903713in}}%
\pgfpathlineto{\pgfqpoint{2.696140in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.872311in}}%
\pgfpathlineto{\pgfqpoint{2.735563in}{0.865454in}}%
\pgfpathlineto{\pgfqpoint{2.741087in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.762500in}{0.814179in}}%
\pgfpathlineto{\pgfqpoint{2.765992in}{0.811644in}}%
\pgfpathlineto{\pgfqpoint{2.768430in}{0.802222in}}%
\pgfpathlineto{\pgfqpoint{2.788233in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.793376in}{0.754789in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.798121in}{0.688292in}}%
\pgfpathlineto{\pgfqpoint{2.798819in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.797672in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{2.795588in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.791879in}{0.610294in}}%
\pgfpathlineto{\pgfqpoint{2.784966in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.762500in}{0.559233in}}%
\pgfpathlineto{\pgfqpoint{2.761734in}{0.556201in}}%
\pgfpathlineto{\pgfqpoint{2.760903in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.753327in}{0.546262in}}%
\pgfpathlineto{\pgfqpoint{2.731992in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.728824in}{0.504872in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.501331in}}%
\pgfpathlineto{\pgfqpoint{2.681204in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{2.680109in}{0.469348in}}%
\pgfpathlineto{\pgfqpoint{2.674518in}{0.467453in}}%
\pgfpathlineto{\pgfqpoint{2.627854in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.432198in}}%
\pgfpathlineto{\pgfqpoint{2.559876in}{0.429076in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.427382in}}%
\pgfpathlineto{\pgfqpoint{2.550226in}{0.427400in}}%
\pgfpathlineto{\pgfqpoint{2.509451in}{0.429076in}}%
\pgfpathlineto{\pgfqpoint{2.471479in}{0.432892in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.434326in}}%
\pgfpathlineto{\pgfqpoint{2.456866in}{0.439874in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.448049in}}%
\pgfpathlineto{\pgfqpoint{2.406730in}{0.452382in}}%
\pgfpathlineto{\pgfqpoint{2.391955in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.476146in}}%
\pgfpathlineto{\pgfqpoint{2.356485in}{0.486376in}}%
\pgfpathlineto{\pgfqpoint{2.343652in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{0.516171in}}%
\pgfpathlineto{\pgfqpoint{2.317048in}{0.531179in}}%
\pgfpathlineto{\pgfqpoint{2.317048in}{0.531179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317048in}{0.531179in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{0.516171in}}%
\pgfpathlineto{\pgfqpoint{2.343652in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.356485in}{0.486376in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.476146in}}%
\pgfpathlineto{\pgfqpoint{2.391955in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{2.406730in}{0.452382in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.448049in}}%
\pgfpathlineto{\pgfqpoint{2.456866in}{0.439874in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.434326in}}%
\pgfpathlineto{\pgfqpoint{2.471479in}{0.432892in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.428985in}}%
\pgfpathlineto{\pgfqpoint{2.553503in}{0.427476in}}%
\pgfpathlineto{\pgfqpoint{2.559876in}{0.429076in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.432198in}}%
\pgfpathlineto{\pgfqpoint{2.627854in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.442804in}}%
\pgfpathlineto{\pgfqpoint{2.674518in}{0.467453in}}%
\pgfpathlineto{\pgfqpoint{2.680109in}{0.469348in}}%
\pgfpathlineto{\pgfqpoint{2.681204in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.501331in}}%
\pgfpathlineto{\pgfqpoint{2.728824in}{0.504872in}}%
\pgfpathlineto{\pgfqpoint{2.731992in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.753327in}{0.546262in}}%
\pgfpathlineto{\pgfqpoint{2.761734in}{0.556201in}}%
\pgfpathlineto{\pgfqpoint{2.762500in}{0.559233in}}%
\pgfpathlineto{\pgfqpoint{2.784966in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.791879in}{0.610294in}}%
\pgfpathlineto{\pgfqpoint{2.795588in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.797672in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{2.798819in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.798121in}{0.688292in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.793376in}{0.754789in}}%
\pgfpathlineto{\pgfqpoint{2.788233in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.768430in}{0.802222in}}%
\pgfpathlineto{\pgfqpoint{2.765992in}{0.811644in}}%
\pgfpathlineto{\pgfqpoint{2.762500in}{0.814179in}}%
\pgfpathlineto{\pgfqpoint{2.741087in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.735563in}{0.865454in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.872311in}}%
\pgfpathlineto{\pgfqpoint{2.696140in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{2.689583in}{0.903713in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.906926in}}%
\pgfpathlineto{\pgfqpoint{2.654014in}{0.916638in}}%
\pgfpathlineto{\pgfqpoint{2.632472in}{0.930842in}}%
\pgfpathlineto{\pgfqpoint{2.609975in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.941317in}}%
\pgfpathlineto{\pgfqpoint{2.565893in}{0.948502in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.949370in}}%
\pgfpathlineto{\pgfqpoint{2.537206in}{0.949207in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.948114in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.936733in}}%
\pgfpathlineto{\pgfqpoint{2.465710in}{0.936464in}}%
\pgfpathlineto{\pgfqpoint{2.463033in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.924060in}}%
\pgfpathlineto{\pgfqpoint{2.400128in}{0.917807in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.896054in}}%
\pgfpathlineto{\pgfqpoint{2.379127in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{2.352283in}{0.881413in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{0.857646in}}%
\pgfpathlineto{\pgfqpoint{2.334607in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.313463in}{0.835993in}}%
\pgfpathlineto{\pgfqpoint{2.305676in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.299185in}{0.789258in}}%
\pgfpathlineto{\pgfqpoint{2.288508in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{2.284868in}{0.751716in}}%
\pgfpathlineto{\pgfqpoint{2.275414in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.273551in}{0.707427in}}%
\pgfpathlineto{\pgfqpoint{2.272743in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.273966in}{0.656575in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{0.607139in}}%
\pgfpathlineto{\pgfqpoint{2.292311in}{0.590681in}}%
\pgfpathlineto{\pgfqpoint{2.299185in}{0.583461in}}%
\pgfpathlineto{\pgfqpoint{2.309957in}{0.555435in}}%
\pgfpathmoveto{\pgfqpoint{2.305632in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.302559in}{0.685168in}}%
\pgfpathlineto{\pgfqpoint{2.304326in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{2.313513in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.333989in}{0.800837in}}%
\pgfpathlineto{\pgfqpoint{2.337552in}{0.811905in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{0.814439in}}%
\pgfpathlineto{\pgfqpoint{2.368288in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.373071in}{0.860625in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.864859in}}%
\pgfpathlineto{\pgfqpoint{2.422311in}{0.889159in}}%
\pgfpathlineto{\pgfqpoint{2.425888in}{0.892046in}}%
\pgfpathlineto{\pgfqpoint{2.427256in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.913624in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.919424in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.922325in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.923286in}}%
\pgfpathlineto{\pgfqpoint{2.566607in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{2.615291in}{0.913661in}}%
\pgfpathlineto{\pgfqpoint{2.647208in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{2.670819in}{0.884949in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.875292in}}%
\pgfpathlineto{\pgfqpoint{2.705480in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.715008in}{0.844900in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.832429in}}%
\pgfpathlineto{\pgfqpoint{2.739564in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.750860in}{0.796512in}}%
\pgfpathlineto{\pgfqpoint{2.758044in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.762500in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{2.768620in}{0.730033in}}%
\pgfpathlineto{\pgfqpoint{2.769300in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.769561in}{0.716853in}}%
\pgfpathlineto{\pgfqpoint{2.773325in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.767138in}{0.644312in}}%
\pgfpathlineto{\pgfqpoint{2.766374in}{0.635800in}}%
\pgfpathlineto{\pgfqpoint{2.762500in}{0.628661in}}%
\pgfpathlineto{\pgfqpoint{2.755229in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.748203in}{0.569732in}}%
\pgfpathlineto{\pgfqpoint{2.732681in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.540542in}}%
\pgfpathlineto{\pgfqpoint{2.711928in}{0.521768in}}%
\pgfpathlineto{\pgfqpoint{2.695564in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.497893in}}%
\pgfpathlineto{\pgfqpoint{2.666439in}{0.483017in}}%
\pgfpathlineto{\pgfqpoint{2.626266in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{2.606801in}{0.458417in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.456465in}}%
\pgfpathlineto{\pgfqpoint{2.577809in}{0.454983in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.448989in}}%
\pgfpathlineto{\pgfqpoint{2.531127in}{0.449851in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.450155in}}%
\pgfpathlineto{\pgfqpoint{2.490664in}{0.452077in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.460722in}}%
\pgfpathlineto{\pgfqpoint{2.447277in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{2.429667in}{0.475319in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.478930in}}%
\pgfpathlineto{\pgfqpoint{2.391501in}{0.505238in}}%
\pgfpathlineto{\pgfqpoint{2.380967in}{0.510858in}}%
\pgfpathlineto{\pgfqpoint{2.379796in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.363047in}{0.533692in}}%
\pgfpathlineto{\pgfqpoint{2.342174in}{0.556304in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{0.559017in}}%
\pgfpathlineto{\pgfqpoint{2.317015in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.310445in}{0.608815in}}%
\pgfpathlineto{\pgfqpoint{2.310445in}{0.608815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310445in}{0.608815in}}%
\pgfpathlineto{\pgfqpoint{2.317015in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{0.559017in}}%
\pgfpathlineto{\pgfqpoint{2.342174in}{0.556304in}}%
\pgfpathlineto{\pgfqpoint{2.343216in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.363047in}{0.533692in}}%
\pgfpathlineto{\pgfqpoint{2.379796in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.380967in}{0.510858in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.509925in}}%
\pgfpathlineto{\pgfqpoint{2.391501in}{0.505238in}}%
\pgfpathlineto{\pgfqpoint{2.429667in}{0.475319in}}%
\pgfpathlineto{\pgfqpoint{2.447277in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.460722in}}%
\pgfpathlineto{\pgfqpoint{2.490664in}{0.452077in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.450155in}}%
\pgfpathlineto{\pgfqpoint{2.531127in}{0.449851in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.448989in}}%
\pgfpathlineto{\pgfqpoint{2.577809in}{0.454983in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.456465in}}%
\pgfpathlineto{\pgfqpoint{2.606801in}{0.458417in}}%
\pgfpathlineto{\pgfqpoint{2.626266in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{2.666439in}{0.483017in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.497893in}}%
\pgfpathlineto{\pgfqpoint{2.695564in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.711928in}{0.521768in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.540542in}}%
\pgfpathlineto{\pgfqpoint{2.732681in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.748203in}{0.569732in}}%
\pgfpathlineto{\pgfqpoint{2.755229in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.762500in}{0.628661in}}%
\pgfpathlineto{\pgfqpoint{2.766374in}{0.635800in}}%
\pgfpathlineto{\pgfqpoint{2.767138in}{0.644312in}}%
\pgfpathlineto{\pgfqpoint{2.773325in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.769561in}{0.716853in}}%
\pgfpathlineto{\pgfqpoint{2.769300in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.768620in}{0.730033in}}%
\pgfpathlineto{\pgfqpoint{2.762500in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{2.758044in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.750860in}{0.796512in}}%
\pgfpathlineto{\pgfqpoint{2.739564in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.832429in}}%
\pgfpathlineto{\pgfqpoint{2.715008in}{0.844900in}}%
\pgfpathlineto{\pgfqpoint{2.705480in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.875292in}}%
\pgfpathlineto{\pgfqpoint{2.670819in}{0.884949in}}%
\pgfpathlineto{\pgfqpoint{2.647208in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{2.615291in}{0.913661in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{2.566607in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.923286in}}%
\pgfpathlineto{\pgfqpoint{2.540180in}{0.922788in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.922325in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.919424in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.913624in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.891735in}}%
\pgfpathlineto{\pgfqpoint{2.422311in}{0.889159in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.864859in}}%
\pgfpathlineto{\pgfqpoint{2.373071in}{0.860625in}}%
\pgfpathlineto{\pgfqpoint{2.368288in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{0.814439in}}%
\pgfpathlineto{\pgfqpoint{2.337552in}{0.811905in}}%
\pgfpathlineto{\pgfqpoint{2.336502in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.333989in}{0.800837in}}%
\pgfpathlineto{\pgfqpoint{2.313513in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{2.304326in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.302170in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.302814in}{0.678165in}}%
\pgfpathlineto{\pgfqpoint{2.305632in}{0.639674in}}%
\pgfpathmoveto{\pgfqpoint{2.321024in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.319421in}{0.661557in}}%
\pgfpathlineto{\pgfqpoint{2.315830in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.318002in}{0.700611in}}%
\pgfpathlineto{\pgfqpoint{2.319065in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.321750in}{0.743468in}}%
\pgfpathlineto{\pgfqpoint{2.332845in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{0.780411in}}%
\pgfpathlineto{\pgfqpoint{2.347693in}{0.801764in}}%
\pgfpathlineto{\pgfqpoint{2.354539in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.841254in}}%
\pgfpathlineto{\pgfqpoint{2.386702in}{0.846994in}}%
\pgfpathlineto{\pgfqpoint{2.393408in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.875883in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.883717in}}%
\pgfpathlineto{\pgfqpoint{2.468971in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{2.498450in}{0.903724in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.904940in}}%
\pgfpathlineto{\pgfqpoint{2.522525in}{0.905134in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.906381in}}%
\pgfpathlineto{\pgfqpoint{2.588753in}{0.897660in}}%
\pgfpathlineto{\pgfqpoint{2.598110in}{0.896479in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{2.660342in}{0.874472in}}%
\pgfpathlineto{\pgfqpoint{2.679291in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.705566in}{0.835457in}}%
\pgfpathlineto{\pgfqpoint{2.717329in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.802384in}}%
\pgfpathlineto{\pgfqpoint{2.738283in}{0.783935in}}%
\pgfpathlineto{\pgfqpoint{2.742503in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.747931in}{0.738482in}}%
\pgfpathlineto{\pgfqpoint{2.753581in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.754599in}{0.716012in}}%
\pgfpathlineto{\pgfqpoint{2.756182in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.753805in}{0.648369in}}%
\pgfpathlineto{\pgfqpoint{2.752006in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.743741in}{0.620915in}}%
\pgfpathlineto{\pgfqpoint{2.734672in}{0.583263in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.711700in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.701318in}{0.532377in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.520467in}}%
\pgfpathlineto{\pgfqpoint{2.668454in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.654146in}{0.495311in}}%
\pgfpathlineto{\pgfqpoint{2.602933in}{0.480107in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.475542in}}%
\pgfpathlineto{\pgfqpoint{2.590696in}{0.474522in}}%
\pgfpathlineto{\pgfqpoint{2.559153in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.469518in}}%
\pgfpathlineto{\pgfqpoint{2.509733in}{0.471245in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.478451in}}%
\pgfpathlineto{\pgfqpoint{2.439413in}{0.485065in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.497211in}}%
\pgfpathlineto{\pgfqpoint{2.404705in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.390007in}{0.519898in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.530926in}}%
\pgfpathlineto{\pgfqpoint{2.361071in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.350293in}{0.564424in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{0.592467in}}%
\pgfpathlineto{\pgfqpoint{2.338098in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.323760in}{0.622130in}}%
\pgfpathlineto{\pgfqpoint{2.323760in}{0.622130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323760in}{0.622130in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{0.592467in}}%
\pgfpathlineto{\pgfqpoint{2.350293in}{0.564424in}}%
\pgfpathlineto{\pgfqpoint{2.361071in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.530926in}}%
\pgfpathlineto{\pgfqpoint{2.390007in}{0.519898in}}%
\pgfpathlineto{\pgfqpoint{2.404705in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.497211in}}%
\pgfpathlineto{\pgfqpoint{2.439413in}{0.485065in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.478451in}}%
\pgfpathlineto{\pgfqpoint{2.511479in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.469518in}}%
\pgfpathlineto{\pgfqpoint{2.559153in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{2.590696in}{0.474522in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.475542in}}%
\pgfpathlineto{\pgfqpoint{2.602933in}{0.480107in}}%
\pgfpathlineto{\pgfqpoint{2.654146in}{0.495311in}}%
\pgfpathlineto{\pgfqpoint{2.668454in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.520467in}}%
\pgfpathlineto{\pgfqpoint{2.701318in}{0.532377in}}%
\pgfpathlineto{\pgfqpoint{2.711700in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.734672in}{0.583263in}}%
\pgfpathlineto{\pgfqpoint{2.743741in}{0.620915in}}%
\pgfpathlineto{\pgfqpoint{2.752006in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.753805in}{0.648369in}}%
\pgfpathlineto{\pgfqpoint{2.756182in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.754599in}{0.716012in}}%
\pgfpathlineto{\pgfqpoint{2.753581in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.747931in}{0.738482in}}%
\pgfpathlineto{\pgfqpoint{2.742503in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.738283in}{0.783935in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.802384in}}%
\pgfpathlineto{\pgfqpoint{2.717329in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.705566in}{0.835457in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.851219in}}%
\pgfpathlineto{\pgfqpoint{2.660342in}{0.874472in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{2.598110in}{0.896479in}}%
\pgfpathlineto{\pgfqpoint{2.588753in}{0.897660in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.906381in}}%
\pgfpathlineto{\pgfqpoint{2.498450in}{0.903724in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.892150in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.883717in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.875883in}}%
\pgfpathlineto{\pgfqpoint{2.393408in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.386702in}{0.846994in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.841254in}}%
\pgfpathlineto{\pgfqpoint{2.354539in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.347693in}{0.801764in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{0.780411in}}%
\pgfpathlineto{\pgfqpoint{2.332845in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.321750in}{0.743468in}}%
\pgfpathlineto{\pgfqpoint{2.319065in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.318002in}{0.700611in}}%
\pgfpathlineto{\pgfqpoint{2.315830in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.319421in}{0.661557in}}%
\pgfpathlineto{\pgfqpoint{2.321024in}{0.639674in}}%
\pgfpathmoveto{\pgfqpoint{2.336415in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.336029in}{0.644949in}}%
\pgfpathlineto{\pgfqpoint{2.329490in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.333445in}{0.716054in}}%
\pgfpathlineto{\pgfqpoint{2.333804in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.334709in}{0.730508in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{2.346834in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.355260in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{2.370216in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.823288in}}%
\pgfpathlineto{\pgfqpoint{2.393233in}{0.840463in}}%
\pgfpathlineto{\pgfqpoint{2.413298in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.860031in}}%
\pgfpathlineto{\pgfqpoint{2.442547in}{0.875388in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.881721in}}%
\pgfpathlineto{\pgfqpoint{2.506225in}{0.888833in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.890070in}}%
\pgfpathlineto{\pgfqpoint{2.511994in}{0.890180in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.890992in}}%
\pgfpathlineto{\pgfqpoint{2.588471in}{0.886840in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.885084in}}%
\pgfpathlineto{\pgfqpoint{2.609514in}{0.876899in}}%
\pgfpathlineto{\pgfqpoint{2.649865in}{0.863995in}}%
\pgfpathlineto{\pgfqpoint{2.660440in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.836087in}}%
\pgfpathlineto{\pgfqpoint{2.696124in}{0.826015in}}%
\pgfpathlineto{\pgfqpoint{2.703819in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.776848in}}%
\pgfpathlineto{\pgfqpoint{2.725707in}{0.771359in}}%
\pgfpathlineto{\pgfqpoint{2.728577in}{0.757836in}}%
\pgfpathlineto{\pgfqpoint{2.741733in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.744103in}{0.705516in}}%
\pgfpathlineto{\pgfqpoint{2.745200in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.743553in}{0.658621in}}%
\pgfpathlineto{\pgfqpoint{2.739633in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{2.696314in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.690709in}{0.542987in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.536556in}}%
\pgfpathlineto{\pgfqpoint{2.646391in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.641852in}{0.507604in}}%
\pgfpathlineto{\pgfqpoint{2.625608in}{0.502782in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.486600in}}%
\pgfpathlineto{\pgfqpoint{2.582233in}{0.482984in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.479786in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.480849in}}%
\pgfpathlineto{\pgfqpoint{2.495219in}{0.485759in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.490479in}}%
\pgfpathlineto{\pgfqpoint{2.449159in}{0.494811in}}%
\pgfpathlineto{\pgfqpoint{2.428029in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.514577in}}%
\pgfpathlineto{\pgfqpoint{2.397324in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.550502in}}%
\pgfpathlineto{\pgfqpoint{2.378925in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.358413in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{2.350396in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{0.628195in}}%
\pgfpathlineto{\pgfqpoint{2.337075in}{0.635445in}}%
\pgfpathlineto{\pgfqpoint{2.337075in}{0.635445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337075in}{0.635445in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{0.628195in}}%
\pgfpathlineto{\pgfqpoint{2.350396in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.358413in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{2.378925in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.550502in}}%
\pgfpathlineto{\pgfqpoint{2.397324in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.428029in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.449159in}{0.494811in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.490479in}}%
\pgfpathlineto{\pgfqpoint{2.495219in}{0.485759in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.480849in}}%
\pgfpathlineto{\pgfqpoint{2.518995in}{0.480408in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.479786in}}%
\pgfpathlineto{\pgfqpoint{2.582233in}{0.482984in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.486600in}}%
\pgfpathlineto{\pgfqpoint{2.625608in}{0.502782in}}%
\pgfpathlineto{\pgfqpoint{2.641852in}{0.507604in}}%
\pgfpathlineto{\pgfqpoint{2.646391in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.536556in}}%
\pgfpathlineto{\pgfqpoint{2.690709in}{0.542987in}}%
\pgfpathlineto{\pgfqpoint{2.696314in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.721623in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{2.739633in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.743553in}{0.658621in}}%
\pgfpathlineto{\pgfqpoint{2.745200in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.744103in}{0.705516in}}%
\pgfpathlineto{\pgfqpoint{2.741733in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.728577in}{0.757836in}}%
\pgfpathlineto{\pgfqpoint{2.725707in}{0.771359in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.776848in}}%
\pgfpathlineto{\pgfqpoint{2.703819in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.696124in}{0.826015in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.836087in}}%
\pgfpathlineto{\pgfqpoint{2.660440in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.649865in}{0.863995in}}%
\pgfpathlineto{\pgfqpoint{2.609514in}{0.876899in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.885084in}}%
\pgfpathlineto{\pgfqpoint{2.588471in}{0.886840in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.890992in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.890070in}}%
\pgfpathlineto{\pgfqpoint{2.506225in}{0.888833in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.881721in}}%
\pgfpathlineto{\pgfqpoint{2.442547in}{0.875388in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.860031in}}%
\pgfpathlineto{\pgfqpoint{2.413298in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.393233in}{0.840463in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.823288in}}%
\pgfpathlineto{\pgfqpoint{2.370216in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.355260in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{2.346834in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{2.334709in}{0.730508in}}%
\pgfpathlineto{\pgfqpoint{2.333804in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.333445in}{0.716054in}}%
\pgfpathlineto{\pgfqpoint{2.329490in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.336029in}{0.644949in}}%
\pgfpathlineto{\pgfqpoint{2.336415in}{0.639674in}}%
\pgfpathmoveto{\pgfqpoint{2.528176in}{0.489589in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.490470in}}%
\pgfpathlineto{\pgfqpoint{2.480705in}{0.500273in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.502507in}}%
\pgfpathlineto{\pgfqpoint{2.458905in}{0.504557in}}%
\pgfpathlineto{\pgfqpoint{2.448905in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.525171in}}%
\pgfpathlineto{\pgfqpoint{2.404642in}{0.534533in}}%
\pgfpathlineto{\pgfqpoint{2.392165in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.566574in}}%
\pgfpathlineto{\pgfqpoint{2.366532in}{0.580662in}}%
\pgfpathlineto{\pgfqpoint{2.361117in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.351707in}{0.629271in}}%
\pgfpathlineto{\pgfqpoint{2.346646in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.345652in}{0.644022in}}%
\pgfpathlineto{\pgfqpoint{2.342243in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.344985in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.347742in}{0.730351in}}%
\pgfpathlineto{\pgfqpoint{2.356666in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.362828in}{0.786629in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.805848in}}%
\pgfpathlineto{\pgfqpoint{2.385040in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.399763in}{0.833932in}}%
\pgfpathlineto{\pgfqpoint{2.432289in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.450876in}{0.867059in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.871291in}}%
\pgfpathlineto{\pgfqpoint{2.493436in}{0.876045in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.881728in}}%
\pgfpathlineto{\pgfqpoint{2.519944in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.882881in}}%
\pgfpathlineto{\pgfqpoint{2.581186in}{0.879556in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.875495in}}%
\pgfpathlineto{\pgfqpoint{2.629843in}{0.856570in}}%
\pgfpathlineto{\pgfqpoint{2.639387in}{0.853518in}}%
\pgfpathlineto{\pgfqpoint{2.641889in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.821321in}}%
\pgfpathlineto{\pgfqpoint{2.686681in}{0.816573in}}%
\pgfpathlineto{\pgfqpoint{2.690309in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{2.717307in}{0.762959in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.748421in}}%
\pgfpathlineto{\pgfqpoint{2.729885in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.733607in}{0.695021in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.733301in}{0.668873in}}%
\pgfpathlineto{\pgfqpoint{2.727260in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.624059in}}%
\pgfpathlineto{\pgfqpoint{2.715247in}{0.602688in}}%
\pgfpathlineto{\pgfqpoint{2.711660in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.684796in}{0.561970in}}%
\pgfpathlineto{\pgfqpoint{2.680100in}{0.553596in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.552646in}}%
\pgfpathlineto{\pgfqpoint{2.667960in}{0.545134in}}%
\pgfpathlineto{\pgfqpoint{2.633495in}{0.515961in}}%
\pgfpathlineto{\pgfqpoint{2.624584in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.497658in}}%
\pgfpathlineto{\pgfqpoint{2.573771in}{0.491446in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.489141in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.489141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551902in}{0.489141in}}%
\pgfpathlineto{\pgfqpoint{2.573771in}{0.491446in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.497658in}}%
\pgfpathlineto{\pgfqpoint{2.624584in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.633495in}{0.515961in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.518246in}}%
\pgfpathlineto{\pgfqpoint{2.667960in}{0.545134in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.552646in}}%
\pgfpathlineto{\pgfqpoint{2.680100in}{0.553596in}}%
\pgfpathlineto{\pgfqpoint{2.680928in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.684796in}{0.561970in}}%
\pgfpathlineto{\pgfqpoint{2.711660in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.715247in}{0.602688in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.624059in}}%
\pgfpathlineto{\pgfqpoint{2.727260in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.733301in}{0.668873in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.733607in}{0.695021in}}%
\pgfpathlineto{\pgfqpoint{2.729885in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.748421in}}%
\pgfpathlineto{\pgfqpoint{2.717307in}{0.762959in}}%
\pgfpathlineto{\pgfqpoint{2.715496in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{2.690309in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.686681in}{0.816573in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.821321in}}%
\pgfpathlineto{\pgfqpoint{2.641889in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.639387in}{0.853518in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.854541in}}%
\pgfpathlineto{\pgfqpoint{2.629843in}{0.856570in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.875495in}}%
\pgfpathlineto{\pgfqpoint{2.581186in}{0.879556in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.882881in}}%
\pgfpathlineto{\pgfqpoint{2.519944in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.881728in}}%
\pgfpathlineto{\pgfqpoint{2.493436in}{0.876045in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.871291in}}%
\pgfpathlineto{\pgfqpoint{2.450876in}{0.867059in}}%
\pgfpathlineto{\pgfqpoint{2.432289in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.846535in}}%
\pgfpathlineto{\pgfqpoint{2.399763in}{0.833932in}}%
\pgfpathlineto{\pgfqpoint{2.385040in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.805848in}}%
\pgfpathlineto{\pgfqpoint{2.362828in}{0.786629in}}%
\pgfpathlineto{\pgfqpoint{2.356666in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.347742in}{0.730351in}}%
\pgfpathlineto{\pgfqpoint{2.344985in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.344527in}{0.720691in}}%
\pgfpathlineto{\pgfqpoint{2.342243in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.345652in}{0.644022in}}%
\pgfpathlineto{\pgfqpoint{2.346646in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.351707in}{0.629271in}}%
\pgfpathlineto{\pgfqpoint{2.361117in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.366532in}{0.580662in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.566574in}}%
\pgfpathlineto{\pgfqpoint{2.392165in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.404642in}{0.534533in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.525171in}}%
\pgfpathlineto{\pgfqpoint{2.448905in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.458905in}{0.504557in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.502507in}}%
\pgfpathlineto{\pgfqpoint{2.480705in}{0.500273in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.490470in}}%
\pgfpathlineto{\pgfqpoint{2.528176in}{0.489589in}}%
\pgfpathmoveto{\pgfqpoint{2.537357in}{0.498770in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.500090in}}%
\pgfpathlineto{\pgfqpoint{2.470556in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.468136in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.514022in}}%
\pgfpathlineto{\pgfqpoint{2.465482in}{0.515496in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.535766in}}%
\pgfpathlineto{\pgfqpoint{2.411959in}{0.541850in}}%
\pgfpathlineto{\pgfqpoint{2.403850in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.581465in}}%
\pgfpathlineto{\pgfqpoint{2.374651in}{0.588782in}}%
\pgfpathlineto{\pgfqpoint{2.371839in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.366952in}{0.614026in}}%
\pgfpathlineto{\pgfqpoint{2.354473in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.352024in}{0.650394in}}%
\pgfpathlineto{\pgfqpoint{2.349190in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.351089in}{0.714129in}}%
\pgfpathlineto{\pgfqpoint{2.352481in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.360853in}{0.743461in}}%
\pgfpathlineto{\pgfqpoint{2.366497in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.370395in}{0.779061in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.791219in}}%
\pgfpathlineto{\pgfqpoint{2.395301in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.406294in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.836812in}}%
\pgfpathlineto{\pgfqpoint{2.449841in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.459206in}{0.858729in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{2.480648in}{0.863257in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.873386in}}%
\pgfpathlineto{\pgfqpoint{2.527893in}{0.874280in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.874769in}}%
\pgfpathlineto{\pgfqpoint{2.573902in}{0.872271in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.865907in}}%
\pgfpathlineto{\pgfqpoint{2.623615in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.633076in}{0.847206in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.844438in}}%
\pgfpathlineto{\pgfqpoint{2.677225in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.677828in}{0.807719in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.806851in}}%
\pgfpathlineto{\pgfqpoint{2.707024in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.711975in}{0.757627in}}%
\pgfpathlineto{\pgfqpoint{2.719103in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.705723in}}%
\pgfpathlineto{\pgfqpoint{2.723112in}{0.684525in}}%
\pgfpathlineto{\pgfqpoint{2.723238in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.723048in}{0.679126in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.666228in}}%
\pgfpathlineto{\pgfqpoint{2.717386in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.709808in}{0.608127in}}%
\pgfpathlineto{\pgfqpoint{2.702420in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.565552in}}%
\pgfpathlineto{\pgfqpoint{2.674736in}{0.558960in}}%
\pgfpathlineto{\pgfqpoint{2.669251in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.527456in}}%
\pgfpathlineto{\pgfqpoint{2.628554in}{0.520903in}}%
\pgfpathlineto{\pgfqpoint{2.602998in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.508716in}}%
\pgfpathlineto{\pgfqpoint{2.565308in}{0.499909in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.498495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551902in}{0.498495in}}%
\pgfpathlineto{\pgfqpoint{2.565308in}{0.499909in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.508716in}}%
\pgfpathlineto{\pgfqpoint{2.602998in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.628554in}{0.520903in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.527456in}}%
\pgfpathlineto{\pgfqpoint{2.669251in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.674736in}{0.558960in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.565552in}}%
\pgfpathlineto{\pgfqpoint{2.702420in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.709808in}{0.608127in}}%
\pgfpathlineto{\pgfqpoint{2.717386in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.666228in}}%
\pgfpathlineto{\pgfqpoint{2.723048in}{0.679126in}}%
\pgfpathlineto{\pgfqpoint{2.723238in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.723112in}{0.684525in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{0.705723in}}%
\pgfpathlineto{\pgfqpoint{2.719103in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.711975in}{0.757627in}}%
\pgfpathlineto{\pgfqpoint{2.707024in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.806851in}}%
\pgfpathlineto{\pgfqpoint{2.677828in}{0.807719in}}%
\pgfpathlineto{\pgfqpoint{2.677225in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.844438in}}%
\pgfpathlineto{\pgfqpoint{2.633076in}{0.847206in}}%
\pgfpathlineto{\pgfqpoint{2.623615in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.865907in}}%
\pgfpathlineto{\pgfqpoint{2.573902in}{0.872271in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.874769in}}%
\pgfpathlineto{\pgfqpoint{2.527893in}{0.874280in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.873386in}}%
\pgfpathlineto{\pgfqpoint{2.480648in}{0.863257in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{2.459206in}{0.858729in}}%
\pgfpathlineto{\pgfqpoint{2.449841in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.836812in}}%
\pgfpathlineto{\pgfqpoint{2.406294in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.395301in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.791219in}}%
\pgfpathlineto{\pgfqpoint{2.370395in}{0.779061in}}%
\pgfpathlineto{\pgfqpoint{2.366497in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.360853in}{0.743461in}}%
\pgfpathlineto{\pgfqpoint{2.352481in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.351089in}{0.714129in}}%
\pgfpathlineto{\pgfqpoint{2.349190in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.352024in}{0.650394in}}%
\pgfpathlineto{\pgfqpoint{2.354473in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.366952in}{0.614026in}}%
\pgfpathlineto{\pgfqpoint{2.371839in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.374651in}{0.588782in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.581465in}}%
\pgfpathlineto{\pgfqpoint{2.403850in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.411959in}{0.541850in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.535766in}}%
\pgfpathlineto{\pgfqpoint{2.465482in}{0.515496in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.514022in}}%
\pgfpathlineto{\pgfqpoint{2.468136in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{2.470556in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.500090in}}%
\pgfpathlineto{\pgfqpoint{2.537357in}{0.498770in}}%
\pgfpathmoveto{\pgfqpoint{2.546539in}{0.507952in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.509711in}}%
\pgfpathlineto{\pgfqpoint{2.499092in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.472800in}{0.518452in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.520993in}}%
\pgfpathlineto{\pgfqpoint{2.443969in}{0.537009in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.546361in}}%
\pgfpathlineto{\pgfqpoint{2.419276in}{0.549168in}}%
\pgfpathlineto{\pgfqpoint{2.415535in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.596356in}}%
\pgfpathlineto{\pgfqpoint{2.382771in}{0.596901in}}%
\pgfpathlineto{\pgfqpoint{2.382561in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.382198in}{0.598781in}}%
\pgfpathlineto{\pgfqpoint{2.362301in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.358396in}{0.656766in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.357650in}{0.707567in}}%
\pgfpathlineto{\pgfqpoint{2.359976in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.373963in}{0.756571in}}%
\pgfpathlineto{\pgfqpoint{2.376329in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.377963in}{0.771494in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.776590in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.412825in}{0.820871in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.827089in}}%
\pgfpathlineto{\pgfqpoint{2.467393in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.467535in}{0.850400in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.850432in}}%
\pgfpathlineto{\pgfqpoint{2.467860in}{0.850469in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.865044in}}%
\pgfpathlineto{\pgfqpoint{2.535843in}{0.866331in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.866658in}}%
\pgfpathlineto{\pgfqpoint{2.566617in}{0.864987in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.856318in}}%
\pgfpathlineto{\pgfqpoint{2.605466in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.628634in}{0.842764in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.835986in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.673825in}{0.803716in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.794828in}}%
\pgfpathlineto{\pgfqpoint{2.698552in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.706643in}{0.752295in}}%
\pgfpathlineto{\pgfqpoint{2.712643in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.715241in}{0.686933in}}%
\pgfpathlineto{\pgfqpoint{2.715952in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.714756in}{0.676169in}}%
\pgfpathlineto{\pgfqpoint{2.710640in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.704369in}{0.613566in}}%
\pgfpathlineto{\pgfqpoint{2.693181in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.577791in}}%
\pgfpathlineto{\pgfqpoint{2.670471in}{0.563224in}}%
\pgfpathlineto{\pgfqpoint{2.658353in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.536666in}}%
\pgfpathlineto{\pgfqpoint{2.623612in}{0.525844in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.517059in}}%
\pgfpathlineto{\pgfqpoint{2.572963in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.556846in}{0.508371in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.507850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551902in}{0.507850in}}%
\pgfpathlineto{\pgfqpoint{2.556846in}{0.508371in}}%
\pgfpathlineto{\pgfqpoint{2.572963in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.517059in}}%
\pgfpathlineto{\pgfqpoint{2.623612in}{0.525844in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.536666in}}%
\pgfpathlineto{\pgfqpoint{2.658353in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.670471in}{0.563224in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.577791in}}%
\pgfpathlineto{\pgfqpoint{2.693181in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.704369in}{0.613566in}}%
\pgfpathlineto{\pgfqpoint{2.710640in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.714756in}{0.676169in}}%
\pgfpathlineto{\pgfqpoint{2.715952in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.715241in}{0.686933in}}%
\pgfpathlineto{\pgfqpoint{2.712643in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.706643in}{0.752295in}}%
\pgfpathlineto{\pgfqpoint{2.698552in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.794828in}}%
\pgfpathlineto{\pgfqpoint{2.673825in}{0.803716in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.835986in}}%
\pgfpathlineto{\pgfqpoint{2.628634in}{0.842764in}}%
\pgfpathlineto{\pgfqpoint{2.605466in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.856318in}}%
\pgfpathlineto{\pgfqpoint{2.566617in}{0.864987in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.866658in}}%
\pgfpathlineto{\pgfqpoint{2.535843in}{0.866331in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.865044in}}%
\pgfpathlineto{\pgfqpoint{2.467860in}{0.850469in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.850432in}}%
\pgfpathlineto{\pgfqpoint{2.467535in}{0.850400in}}%
\pgfpathlineto{\pgfqpoint{2.467393in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.827089in}}%
\pgfpathlineto{\pgfqpoint{2.412825in}{0.820871in}}%
\pgfpathlineto{\pgfqpoint{2.405561in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.776590in}}%
\pgfpathlineto{\pgfqpoint{2.377963in}{0.771494in}}%
\pgfpathlineto{\pgfqpoint{2.376329in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.373963in}{0.756571in}}%
\pgfpathlineto{\pgfqpoint{2.359976in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.357650in}{0.707567in}}%
\pgfpathlineto{\pgfqpoint{2.356137in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.358396in}{0.656766in}}%
\pgfpathlineto{\pgfqpoint{2.362301in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.382198in}{0.598781in}}%
\pgfpathlineto{\pgfqpoint{2.382561in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.382771in}{0.596901in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.596356in}}%
\pgfpathlineto{\pgfqpoint{2.415535in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.419276in}{0.549168in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.546361in}}%
\pgfpathlineto{\pgfqpoint{2.443969in}{0.537009in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.520993in}}%
\pgfpathlineto{\pgfqpoint{2.472800in}{0.518452in}}%
\pgfpathlineto{\pgfqpoint{2.499092in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.509711in}}%
\pgfpathlineto{\pgfqpoint{2.546539in}{0.507952in}}%
\pgfpathmoveto{\pgfqpoint{2.509783in}{0.516802in}}%
\pgfpathlineto{\pgfqpoint{2.477464in}{0.523116in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.527963in}}%
\pgfpathlineto{\pgfqpoint{2.427023in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.426046in}{0.555937in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.556591in}}%
\pgfpathlineto{\pgfqpoint{2.389877in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.386997in}{0.601127in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.612348in}}%
\pgfpathlineto{\pgfqpoint{2.370128in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.364768in}{0.663138in}}%
\pgfpathlineto{\pgfqpoint{2.363084in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.364212in}{0.701005in}}%
\pgfpathlineto{\pgfqpoint{2.367472in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.761161in}}%
\pgfpathlineto{\pgfqpoint{2.384490in}{0.764966in}}%
\pgfpathlineto{\pgfqpoint{2.385215in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{0.775595in}}%
\pgfpathlineto{\pgfqpoint{2.415821in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.419355in}{0.814340in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.817365in}}%
\pgfpathlineto{\pgfqpoint{2.446199in}{0.828808in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.843973in}}%
\pgfpathlineto{\pgfqpoint{2.471816in}{0.846119in}}%
\pgfpathlineto{\pgfqpoint{2.491287in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.856702in}}%
\pgfpathlineto{\pgfqpoint{2.543793in}{0.858381in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.858546in}}%
\pgfpathlineto{\pgfqpoint{2.559333in}{0.857703in}}%
\pgfpathlineto{\pgfqpoint{2.582824in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.848099in}}%
\pgfpathlineto{\pgfqpoint{2.624192in}{0.838322in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.827534in}}%
\pgfpathlineto{\pgfqpoint{2.658086in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.669821in}{0.799713in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.782804in}}%
\pgfpathlineto{\pgfqpoint{2.690079in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.701311in}{0.746963in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.708294in}{0.693880in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{0.668566in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.698930in}{0.619005in}}%
\pgfpathlineto{\pgfqpoint{2.683941in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.590031in}}%
\pgfpathlineto{\pgfqpoint{2.666207in}{0.567489in}}%
\pgfpathlineto{\pgfqpoint{2.647454in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.545875in}}%
\pgfpathlineto{\pgfqpoint{2.618671in}{0.530786in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.523467in}}%
\pgfpathlineto{\pgfqpoint{2.555143in}{0.516556in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.515569in}}%
\pgfpathlineto{\pgfqpoint{2.549518in}{0.515700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252220,0.059415,0.453248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549518in}{0.515700in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.515569in}}%
\pgfpathlineto{\pgfqpoint{2.555143in}{0.516556in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.523467in}}%
\pgfpathlineto{\pgfqpoint{2.618671in}{0.530786in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.545875in}}%
\pgfpathlineto{\pgfqpoint{2.647454in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.666207in}{0.567489in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.590031in}}%
\pgfpathlineto{\pgfqpoint{2.683941in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.698930in}{0.619005in}}%
\pgfpathlineto{\pgfqpoint{2.703895in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{0.668566in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.708294in}{0.693880in}}%
\pgfpathlineto{\pgfqpoint{2.706184in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.701311in}{0.746963in}}%
\pgfpathlineto{\pgfqpoint{2.690079in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.782804in}}%
\pgfpathlineto{\pgfqpoint{2.669821in}{0.799713in}}%
\pgfpathlineto{\pgfqpoint{2.658086in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.827534in}}%
\pgfpathlineto{\pgfqpoint{2.624192in}{0.838322in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.848099in}}%
\pgfpathlineto{\pgfqpoint{2.582824in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.559333in}{0.857703in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.858546in}}%
\pgfpathlineto{\pgfqpoint{2.543793in}{0.858381in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.856702in}}%
\pgfpathlineto{\pgfqpoint{2.491287in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.471816in}{0.846119in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.843973in}}%
\pgfpathlineto{\pgfqpoint{2.446199in}{0.828808in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.817365in}}%
\pgfpathlineto{\pgfqpoint{2.419355in}{0.814340in}}%
\pgfpathlineto{\pgfqpoint{2.415821in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{0.775595in}}%
\pgfpathlineto{\pgfqpoint{2.385215in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.384490in}{0.764966in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.761161in}}%
\pgfpathlineto{\pgfqpoint{2.367472in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.364212in}{0.701005in}}%
\pgfpathlineto{\pgfqpoint{2.363084in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.364768in}{0.663138in}}%
\pgfpathlineto{\pgfqpoint{2.370128in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.612348in}}%
\pgfpathlineto{\pgfqpoint{2.386997in}{0.601127in}}%
\pgfpathlineto{\pgfqpoint{2.389877in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.556591in}}%
\pgfpathlineto{\pgfqpoint{2.426046in}{0.555937in}}%
\pgfpathlineto{\pgfqpoint{2.427023in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.527963in}}%
\pgfpathlineto{\pgfqpoint{2.477464in}{0.523116in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.516802in}}%
\pgfpathmoveto{\pgfqpoint{2.509783in}{0.522377in}}%
\pgfpathlineto{\pgfqpoint{2.482128in}{0.527780in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.534934in}}%
\pgfpathlineto{\pgfqpoint{2.437335in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.429548in}{0.559439in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.564651in}}%
\pgfpathlineto{\pgfqpoint{2.396894in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.390883in}{0.605013in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.628435in}}%
\pgfpathlineto{\pgfqpoint{2.377956in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.371140in}{0.669510in}}%
\pgfpathlineto{\pgfqpoint{2.370031in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.370774in}{0.694443in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.743659in}}%
\pgfpathlineto{\pgfqpoint{2.388322in}{0.761135in}}%
\pgfpathlineto{\pgfqpoint{2.391649in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.807737in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.807979in}}%
\pgfpathlineto{\pgfqpoint{2.426018in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.837576in}}%
\pgfpathlineto{\pgfqpoint{2.476033in}{0.841902in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.849099in}}%
\pgfpathlineto{\pgfqpoint{2.548502in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.551742in}{0.850432in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.850435in}}%
\pgfpathlineto{\pgfqpoint{2.552049in}{0.850418in}}%
\pgfpathlineto{\pgfqpoint{2.552512in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.842218in}}%
\pgfpathlineto{\pgfqpoint{2.619750in}{0.833880in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{2.648516in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.665818in}{0.795709in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.770781in}}%
\pgfpathlineto{\pgfqpoint{2.681607in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.695979in}{0.741631in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.701346in}{0.700827in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.699550in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{2.697149in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.693491in}{0.624444in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.602648in}}%
\pgfpathlineto{\pgfqpoint{2.675739in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.661942in}{0.571753in}}%
\pgfpathlineto{\pgfqpoint{2.636555in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.555085in}}%
\pgfpathlineto{\pgfqpoint{2.613729in}{0.535727in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.529876in}}%
\pgfpathlineto{\pgfqpoint{2.562937in}{0.524350in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.520991in}}%
\pgfpathlineto{\pgfqpoint{2.543783in}{0.521434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291366,0.064553,0.475462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543783in}{0.521434in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.520991in}}%
\pgfpathlineto{\pgfqpoint{2.562937in}{0.524350in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.529876in}}%
\pgfpathlineto{\pgfqpoint{2.613729in}{0.535727in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.555085in}}%
\pgfpathlineto{\pgfqpoint{2.636555in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.661942in}{0.571753in}}%
\pgfpathlineto{\pgfqpoint{2.675739in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.602648in}}%
\pgfpathlineto{\pgfqpoint{2.693491in}{0.624444in}}%
\pgfpathlineto{\pgfqpoint{2.697149in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.699550in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.701346in}{0.700827in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.695979in}{0.741631in}}%
\pgfpathlineto{\pgfqpoint{2.681607in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.770781in}}%
\pgfpathlineto{\pgfqpoint{2.665818in}{0.795709in}}%
\pgfpathlineto{\pgfqpoint{2.648516in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{2.619750in}{0.833880in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.842218in}}%
\pgfpathlineto{\pgfqpoint{2.552512in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.552049in}{0.850418in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.850435in}}%
\pgfpathlineto{\pgfqpoint{2.551742in}{0.850432in}}%
\pgfpathlineto{\pgfqpoint{2.548502in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.849099in}}%
\pgfpathlineto{\pgfqpoint{2.476033in}{0.841902in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.837576in}}%
\pgfpathlineto{\pgfqpoint{2.426018in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.807979in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.807737in}}%
\pgfpathlineto{\pgfqpoint{2.391649in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.388322in}{0.761135in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.743659in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.370774in}{0.694443in}}%
\pgfpathlineto{\pgfqpoint{2.370031in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.371140in}{0.669510in}}%
\pgfpathlineto{\pgfqpoint{2.377956in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.628435in}}%
\pgfpathlineto{\pgfqpoint{2.390883in}{0.605013in}}%
\pgfpathlineto{\pgfqpoint{2.396894in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.564651in}}%
\pgfpathlineto{\pgfqpoint{2.429548in}{0.559439in}}%
\pgfpathlineto{\pgfqpoint{2.437335in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.534934in}}%
\pgfpathlineto{\pgfqpoint{2.482128in}{0.527780in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.522377in}}%
\pgfpathmoveto{\pgfqpoint{2.509783in}{0.527953in}}%
\pgfpathlineto{\pgfqpoint{2.486792in}{0.532445in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.541904in}}%
\pgfpathlineto{\pgfqpoint{2.447647in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.433050in}{0.562941in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.572710in}}%
\pgfpathlineto{\pgfqpoint{2.403911in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.394768in}{0.608899in}}%
\pgfpathlineto{\pgfqpoint{2.384968in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.650002in}}%
\pgfpathlineto{\pgfqpoint{2.377512in}{0.675882in}}%
\pgfpathlineto{\pgfqpoint{2.376978in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.377336in}{0.687881in}}%
\pgfpathlineto{\pgfqpoint{2.382463in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.726157in}}%
\pgfpathlineto{\pgfqpoint{2.392154in}{0.757303in}}%
\pgfpathlineto{\pgfqpoint{2.398084in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.799820in}}%
\pgfpathlineto{\pgfqpoint{2.429024in}{0.804672in}}%
\pgfpathlineto{\pgfqpoint{2.435073in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.831178in}}%
\pgfpathlineto{\pgfqpoint{2.480250in}{0.837684in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.843983in}}%
\pgfpathlineto{\pgfqpoint{2.546732in}{0.845101in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.845396in}}%
\pgfpathlineto{\pgfqpoint{2.559053in}{0.843121in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.836336in}}%
\pgfpathlineto{\pgfqpoint{2.615308in}{0.829438in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.810630in}}%
\pgfpathlineto{\pgfqpoint{2.638947in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.661815in}{0.791706in}}%
\pgfpathlineto{\pgfqpoint{2.674630in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.757329in}}%
\pgfpathlineto{\pgfqpoint{2.690647in}{0.736299in}}%
\pgfpathlineto{\pgfqpoint{2.693266in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.694399in}{0.707775in}}%
\pgfpathlineto{\pgfqpoint{2.697992in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.691948in}{0.653361in}}%
\pgfpathlineto{\pgfqpoint{2.690404in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.688052in}{0.629883in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.615871in}}%
\pgfpathlineto{\pgfqpoint{2.669194in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.657678in}{0.576018in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.562174in}}%
\pgfpathlineto{\pgfqpoint{2.625884in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.608788in}{0.540669in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.536284in}}%
\pgfpathlineto{\pgfqpoint{2.570731in}{0.532144in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.526412in}}%
\pgfpathlineto{\pgfqpoint{2.538049in}{0.527169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538049in}{0.527169in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.526412in}}%
\pgfpathlineto{\pgfqpoint{2.570731in}{0.532144in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.536284in}}%
\pgfpathlineto{\pgfqpoint{2.608788in}{0.540669in}}%
\pgfpathlineto{\pgfqpoint{2.625884in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.562174in}}%
\pgfpathlineto{\pgfqpoint{2.657678in}{0.576018in}}%
\pgfpathlineto{\pgfqpoint{2.669194in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.615871in}}%
\pgfpathlineto{\pgfqpoint{2.688052in}{0.629883in}}%
\pgfpathlineto{\pgfqpoint{2.690404in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.691948in}{0.653361in}}%
\pgfpathlineto{\pgfqpoint{2.697992in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.694399in}{0.707775in}}%
\pgfpathlineto{\pgfqpoint{2.693266in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.690647in}{0.736299in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.757329in}}%
\pgfpathlineto{\pgfqpoint{2.674630in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.661815in}{0.791706in}}%
\pgfpathlineto{\pgfqpoint{2.638947in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.810630in}}%
\pgfpathlineto{\pgfqpoint{2.615308in}{0.829438in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.836336in}}%
\pgfpathlineto{\pgfqpoint{2.559053in}{0.843121in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.845396in}}%
\pgfpathlineto{\pgfqpoint{2.546732in}{0.845101in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.843983in}}%
\pgfpathlineto{\pgfqpoint{2.480250in}{0.837684in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.831178in}}%
\pgfpathlineto{\pgfqpoint{2.435073in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.429024in}{0.804672in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.799820in}}%
\pgfpathlineto{\pgfqpoint{2.398084in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.392154in}{0.757303in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.726157in}}%
\pgfpathlineto{\pgfqpoint{2.382463in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.377336in}{0.687881in}}%
\pgfpathlineto{\pgfqpoint{2.376978in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.377512in}{0.675882in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.650002in}}%
\pgfpathlineto{\pgfqpoint{2.384968in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.394768in}{0.608899in}}%
\pgfpathlineto{\pgfqpoint{2.403911in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.572710in}}%
\pgfpathlineto{\pgfqpoint{2.433050in}{0.562941in}}%
\pgfpathlineto{\pgfqpoint{2.447647in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.541904in}}%
\pgfpathlineto{\pgfqpoint{2.486792in}{0.532445in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.527953in}}%
\pgfpathmoveto{\pgfqpoint{2.509783in}{0.533528in}}%
\pgfpathlineto{\pgfqpoint{2.491457in}{0.537109in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.548875in}}%
\pgfpathlineto{\pgfqpoint{2.457959in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.436551in}{0.566443in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.580769in}}%
\pgfpathlineto{\pgfqpoint{2.410928in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.398654in}{0.612784in}}%
\pgfpathlineto{\pgfqpoint{2.390091in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.383859in}{0.681359in}}%
\pgfpathlineto{\pgfqpoint{2.383752in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.383815in}{0.682184in}}%
\pgfpathlineto{\pgfqpoint{2.387700in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.395985in}{0.753471in}}%
\pgfpathlineto{\pgfqpoint{2.404518in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.791903in}}%
\pgfpathlineto{\pgfqpoint{2.432330in}{0.801365in}}%
\pgfpathlineto{\pgfqpoint{2.444127in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.824781in}}%
\pgfpathlineto{\pgfqpoint{2.484468in}{0.833467in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.838866in}}%
\pgfpathlineto{\pgfqpoint{2.541455in}{0.839825in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{2.566350in}{0.835824in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.830455in}}%
\pgfpathlineto{\pgfqpoint{2.610866in}{0.824996in}}%
\pgfpathlineto{\pgfqpoint{2.629524in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.803288in}}%
\pgfpathlineto{\pgfqpoint{2.657812in}{0.787703in}}%
\pgfpathlineto{\pgfqpoint{2.668628in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.742944in}}%
\pgfpathlineto{\pgfqpoint{2.685315in}{0.730967in}}%
\pgfpathlineto{\pgfqpoint{2.686806in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.687452in}{0.714722in}}%
\pgfpathlineto{\pgfqpoint{2.692005in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.684345in}{0.645758in}}%
\pgfpathlineto{\pgfqpoint{2.683659in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.682613in}{0.635322in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.629093in}}%
\pgfpathlineto{\pgfqpoint{2.662650in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.653413in}{0.580282in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.569180in}}%
\pgfpathlineto{\pgfqpoint{2.615221in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.603846in}{0.545610in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.542693in}}%
\pgfpathlineto{\pgfqpoint{2.578525in}{0.539938in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.531834in}}%
\pgfpathlineto{\pgfqpoint{2.532314in}{0.532903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372116,0.092816,0.499053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532314in}{0.532903in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.531834in}}%
\pgfpathlineto{\pgfqpoint{2.578525in}{0.539938in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.542693in}}%
\pgfpathlineto{\pgfqpoint{2.603846in}{0.545610in}}%
\pgfpathlineto{\pgfqpoint{2.615221in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.569180in}}%
\pgfpathlineto{\pgfqpoint{2.653413in}{0.580282in}}%
\pgfpathlineto{\pgfqpoint{2.662650in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.629093in}}%
\pgfpathlineto{\pgfqpoint{2.682613in}{0.635322in}}%
\pgfpathlineto{\pgfqpoint{2.683659in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.684345in}{0.645758in}}%
\pgfpathlineto{\pgfqpoint{2.692005in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.687452in}{0.714722in}}%
\pgfpathlineto{\pgfqpoint{2.686806in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.685315in}{0.730967in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.742944in}}%
\pgfpathlineto{\pgfqpoint{2.668628in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.657812in}{0.787703in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.803288in}}%
\pgfpathlineto{\pgfqpoint{2.629524in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.610866in}{0.824996in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.830455in}}%
\pgfpathlineto{\pgfqpoint{2.566350in}{0.835824in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{2.541455in}{0.839825in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.838866in}}%
\pgfpathlineto{\pgfqpoint{2.484468in}{0.833467in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.824781in}}%
\pgfpathlineto{\pgfqpoint{2.444127in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.432330in}{0.801365in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.791903in}}%
\pgfpathlineto{\pgfqpoint{2.404518in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.395985in}{0.753471in}}%
\pgfpathlineto{\pgfqpoint{2.387700in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.383815in}{0.682184in}}%
\pgfpathlineto{\pgfqpoint{2.383752in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.383859in}{0.681359in}}%
\pgfpathlineto{\pgfqpoint{2.390091in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.398654in}{0.612784in}}%
\pgfpathlineto{\pgfqpoint{2.410928in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.580769in}}%
\pgfpathlineto{\pgfqpoint{2.436551in}{0.566443in}}%
\pgfpathlineto{\pgfqpoint{2.457959in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.548875in}}%
\pgfpathlineto{\pgfqpoint{2.491457in}{0.537109in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.533528in}}%
\pgfpathmoveto{\pgfqpoint{2.509783in}{0.539104in}}%
\pgfpathlineto{\pgfqpoint{2.496121in}{0.541773in}}%
\pgfpathlineto{\pgfqpoint{2.468494in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.555747in}}%
\pgfpathlineto{\pgfqpoint{2.440053in}{0.569945in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.588828in}}%
\pgfpathlineto{\pgfqpoint{2.417946in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.402539in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{2.395214in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.389882in}{0.675335in}}%
\pgfpathlineto{\pgfqpoint{2.388299in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.389224in}{0.687593in}}%
\pgfpathlineto{\pgfqpoint{2.392606in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.399817in}{0.749640in}}%
\pgfpathlineto{\pgfqpoint{2.410953in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.783985in}}%
\pgfpathlineto{\pgfqpoint{2.435637in}{0.798059in}}%
\pgfpathlineto{\pgfqpoint{2.453181in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.818384in}}%
\pgfpathlineto{\pgfqpoint{2.488685in}{0.829250in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.833749in}}%
\pgfpathlineto{\pgfqpoint{2.536179in}{0.834548in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.835445in}}%
\pgfpathlineto{\pgfqpoint{2.573648in}{0.828526in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.824573in}}%
\pgfpathlineto{\pgfqpoint{2.606424in}{0.820554in}}%
\pgfpathlineto{\pgfqpoint{2.620161in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.796405in}}%
\pgfpathlineto{\pgfqpoint{2.653808in}{0.783700in}}%
\pgfpathlineto{\pgfqpoint{2.662627in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.728559in}}%
\pgfpathlineto{\pgfqpoint{2.679983in}{0.725635in}}%
\pgfpathlineto{\pgfqpoint{2.680347in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.680505in}{0.721669in}}%
\pgfpathlineto{\pgfqpoint{2.686018in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.645301in}}%
\pgfpathlineto{\pgfqpoint{2.677524in}{0.640410in}}%
\pgfpathlineto{\pgfqpoint{2.677306in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.675672in}{0.637085in}}%
\pgfpathlineto{\pgfqpoint{2.656105in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.649149in}{0.584547in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.576186in}}%
\pgfpathlineto{\pgfqpoint{2.604559in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.598905in}{0.550552in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.549102in}}%
\pgfpathlineto{\pgfqpoint{2.586319in}{0.547732in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.537255in}}%
\pgfpathlineto{\pgfqpoint{2.526580in}{0.538638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526580in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.537255in}}%
\pgfpathlineto{\pgfqpoint{2.586319in}{0.547732in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.549102in}}%
\pgfpathlineto{\pgfqpoint{2.598905in}{0.550552in}}%
\pgfpathlineto{\pgfqpoint{2.604559in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.576186in}}%
\pgfpathlineto{\pgfqpoint{2.649149in}{0.584547in}}%
\pgfpathlineto{\pgfqpoint{2.656105in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.675672in}{0.637085in}}%
\pgfpathlineto{\pgfqpoint{2.677306in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.677524in}{0.640410in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.645301in}}%
\pgfpathlineto{\pgfqpoint{2.686018in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.680505in}{0.721669in}}%
\pgfpathlineto{\pgfqpoint{2.680347in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.679983in}{0.725635in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.728559in}}%
\pgfpathlineto{\pgfqpoint{2.662627in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.653808in}{0.783700in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.796405in}}%
\pgfpathlineto{\pgfqpoint{2.620161in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.606424in}{0.820554in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.824573in}}%
\pgfpathlineto{\pgfqpoint{2.573648in}{0.828526in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.835445in}}%
\pgfpathlineto{\pgfqpoint{2.536179in}{0.834548in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.833749in}}%
\pgfpathlineto{\pgfqpoint{2.488685in}{0.829250in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.818384in}}%
\pgfpathlineto{\pgfqpoint{2.453181in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.435637in}{0.798059in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.783985in}}%
\pgfpathlineto{\pgfqpoint{2.410953in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.399817in}{0.749640in}}%
\pgfpathlineto{\pgfqpoint{2.392606in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.389224in}{0.687593in}}%
\pgfpathlineto{\pgfqpoint{2.388299in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.389882in}{0.675335in}}%
\pgfpathlineto{\pgfqpoint{2.395214in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.402539in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{2.417946in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.588828in}}%
\pgfpathlineto{\pgfqpoint{2.440053in}{0.569945in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.555747in}}%
\pgfpathlineto{\pgfqpoint{2.468494in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.496121in}{0.541773in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.539104in}}%
\pgfpathmoveto{\pgfqpoint{2.509783in}{0.544679in}}%
\pgfpathlineto{\pgfqpoint{2.500785in}{0.546437in}}%
\pgfpathlineto{\pgfqpoint{2.482590in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.561050in}}%
\pgfpathlineto{\pgfqpoint{2.443555in}{0.573446in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.596888in}}%
\pgfpathlineto{\pgfqpoint{2.424963in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.406425in}{0.620555in}}%
\pgfpathlineto{\pgfqpoint{2.400337in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.395906in}{0.669312in}}%
\pgfpathlineto{\pgfqpoint{2.392846in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.394633in}{0.693003in}}%
\pgfpathlineto{\pgfqpoint{2.397512in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.403649in}{0.745808in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.776068in}}%
\pgfpathlineto{\pgfqpoint{2.438944in}{0.794752in}}%
\pgfpathlineto{\pgfqpoint{2.462236in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.811987in}}%
\pgfpathlineto{\pgfqpoint{2.492903in}{0.825032in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.828632in}}%
\pgfpathlineto{\pgfqpoint{2.530902in}{0.829272in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.830470in}}%
\pgfpathlineto{\pgfqpoint{2.580945in}{0.821229in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.818692in}}%
\pgfpathlineto{\pgfqpoint{2.601982in}{0.816112in}}%
\pgfpathlineto{\pgfqpoint{2.610799in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.789523in}}%
\pgfpathlineto{\pgfqpoint{2.649805in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{2.656625in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.671289in}{0.730885in}}%
\pgfpathlineto{\pgfqpoint{2.675163in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.675646in}{0.721298in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.694600in}}%
\pgfpathlineto{\pgfqpoint{2.680032in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.673463in}}%
\pgfpathlineto{\pgfqpoint{2.673839in}{0.644096in}}%
\pgfpathlineto{\pgfqpoint{2.672528in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.662712in}{0.624125in}}%
\pgfpathlineto{\pgfqpoint{2.649560in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.644884in}{0.588811in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.583191in}}%
\pgfpathlineto{\pgfqpoint{2.594262in}{0.555675in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.555492in}}%
\pgfpathlineto{\pgfqpoint{2.593982in}{0.555474in}}%
\pgfpathlineto{\pgfqpoint{2.593812in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.542676in}}%
\pgfpathlineto{\pgfqpoint{2.520845in}{0.544372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520845in}{0.544372in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.542676in}}%
\pgfpathlineto{\pgfqpoint{2.593812in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.593982in}{0.555474in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.555492in}}%
\pgfpathlineto{\pgfqpoint{2.594262in}{0.555675in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.583191in}}%
\pgfpathlineto{\pgfqpoint{2.644884in}{0.588811in}}%
\pgfpathlineto{\pgfqpoint{2.649560in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.662712in}{0.624125in}}%
\pgfpathlineto{\pgfqpoint{2.672528in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.673839in}{0.644096in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.673463in}}%
\pgfpathlineto{\pgfqpoint{2.680032in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{0.694600in}}%
\pgfpathlineto{\pgfqpoint{2.675646in}{0.721298in}}%
\pgfpathlineto{\pgfqpoint{2.675163in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.671289in}{0.730885in}}%
\pgfpathlineto{\pgfqpoint{2.656625in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.649805in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.789523in}}%
\pgfpathlineto{\pgfqpoint{2.610799in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.601982in}{0.816112in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.818692in}}%
\pgfpathlineto{\pgfqpoint{2.580945in}{0.821229in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.830470in}}%
\pgfpathlineto{\pgfqpoint{2.530902in}{0.829272in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.828632in}}%
\pgfpathlineto{\pgfqpoint{2.492903in}{0.825032in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.811987in}}%
\pgfpathlineto{\pgfqpoint{2.462236in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.438944in}{0.794752in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.776068in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.403649in}{0.745808in}}%
\pgfpathlineto{\pgfqpoint{2.397512in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.394633in}{0.693003in}}%
\pgfpathlineto{\pgfqpoint{2.392846in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.395906in}{0.669312in}}%
\pgfpathlineto{\pgfqpoint{2.400337in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.406425in}{0.620555in}}%
\pgfpathlineto{\pgfqpoint{2.424963in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.596888in}}%
\pgfpathlineto{\pgfqpoint{2.443555in}{0.573446in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.561050in}}%
\pgfpathlineto{\pgfqpoint{2.482590in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.500785in}{0.546437in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.544679in}}%
\pgfpathmoveto{\pgfqpoint{2.509783in}{0.550254in}}%
\pgfpathlineto{\pgfqpoint{2.505449in}{0.551101in}}%
\pgfpathlineto{\pgfqpoint{2.496685in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.566352in}}%
\pgfpathlineto{\pgfqpoint{2.447057in}{0.576948in}}%
\pgfpathlineto{\pgfqpoint{2.431224in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.605541in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{0.624441in}}%
\pgfpathlineto{\pgfqpoint{2.405460in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.401929in}{0.663288in}}%
\pgfpathlineto{\pgfqpoint{2.397392in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.400043in}{0.698412in}}%
\pgfpathlineto{\pgfqpoint{2.402417in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.407480in}{0.741976in}}%
\pgfpathlineto{\pgfqpoint{2.423822in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.768151in}}%
\pgfpathlineto{\pgfqpoint{2.442250in}{0.791445in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{2.472621in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.497120in}{0.820815in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.823515in}}%
\pgfpathlineto{\pgfqpoint{2.525625in}{0.823995in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.825495in}}%
\pgfpathlineto{\pgfqpoint{2.588242in}{0.813932in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.812810in}}%
\pgfpathlineto{\pgfqpoint{2.597540in}{0.811670in}}%
\pgfpathlineto{\pgfqpoint{2.601437in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.782641in}}%
\pgfpathlineto{\pgfqpoint{2.645802in}{0.775693in}}%
\pgfpathlineto{\pgfqpoint{2.650624in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.660992in}{0.741182in}}%
\pgfpathlineto{\pgfqpoint{2.670588in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.671784in}{0.717436in}}%
\pgfpathlineto{\pgfqpoint{2.675275in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.670153in}{0.647782in}}%
\pgfpathlineto{\pgfqpoint{2.667750in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.649752in}{0.611165in}}%
\pgfpathlineto{\pgfqpoint{2.643015in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.640620in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.590197in}}%
\pgfpathlineto{\pgfqpoint{2.614689in}{0.576102in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.560367in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{0.558823in}}%
\pgfpathlineto{\pgfqpoint{2.576004in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.548098in}}%
\pgfpathlineto{\pgfqpoint{2.515111in}{0.550107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515111in}{0.550107in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.548098in}}%
\pgfpathlineto{\pgfqpoint{2.576004in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.590634in}{0.558823in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.560367in}}%
\pgfpathlineto{\pgfqpoint{2.614689in}{0.576102in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.590197in}}%
\pgfpathlineto{\pgfqpoint{2.640620in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{2.643015in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.649752in}{0.611165in}}%
\pgfpathlineto{\pgfqpoint{2.667750in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.670153in}{0.647782in}}%
\pgfpathlineto{\pgfqpoint{2.675275in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.671784in}{0.717436in}}%
\pgfpathlineto{\pgfqpoint{2.670588in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.660992in}{0.741182in}}%
\pgfpathlineto{\pgfqpoint{2.650624in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.645802in}{0.775693in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.782641in}}%
\pgfpathlineto{\pgfqpoint{2.601437in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.597540in}{0.811670in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.812810in}}%
\pgfpathlineto{\pgfqpoint{2.588242in}{0.813932in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.825495in}}%
\pgfpathlineto{\pgfqpoint{2.525625in}{0.823995in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.823515in}}%
\pgfpathlineto{\pgfqpoint{2.497120in}{0.820815in}}%
\pgfpathlineto{\pgfqpoint{2.472621in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{2.442250in}{0.791445in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.768151in}}%
\pgfpathlineto{\pgfqpoint{2.423822in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.407480in}{0.741976in}}%
\pgfpathlineto{\pgfqpoint{2.402417in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.400043in}{0.698412in}}%
\pgfpathlineto{\pgfqpoint{2.397392in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.401929in}{0.663288in}}%
\pgfpathlineto{\pgfqpoint{2.405460in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{0.624441in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.605541in}}%
\pgfpathlineto{\pgfqpoint{2.431224in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.447057in}{0.576948in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.566352in}}%
\pgfpathlineto{\pgfqpoint{2.496685in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.505449in}{0.551101in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.550254in}}%
\pgfpathmoveto{\pgfqpoint{2.551902in}{0.553519in}}%
\pgfpathlineto{\pgfqpoint{2.516817in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{0.555715in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.555735in}}%
\pgfpathlineto{\pgfqpoint{2.509180in}{0.556037in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.571655in}}%
\pgfpathlineto{\pgfqpoint{2.450559in}{0.580450in}}%
\pgfpathlineto{\pgfqpoint{2.437416in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.614247in}}%
\pgfpathlineto{\pgfqpoint{2.414196in}{0.628327in}}%
\pgfpathlineto{\pgfqpoint{2.410583in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.407953in}{0.657265in}}%
\pgfpathlineto{\pgfqpoint{2.401939in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.405452in}{0.703822in}}%
\pgfpathlineto{\pgfqpoint{2.407323in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{0.738145in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.759095in}}%
\pgfpathlineto{\pgfqpoint{2.429702in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.445557in}{0.788139in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.800856in}}%
\pgfpathlineto{\pgfqpoint{2.484998in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.501337in}{0.816597in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.818398in}}%
\pgfpathlineto{\pgfqpoint{2.520349in}{0.818718in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.820519in}}%
\pgfpathlineto{\pgfqpoint{2.590769in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.593352in}{0.807483in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.807156in}}%
\pgfpathlineto{\pgfqpoint{2.599426in}{0.802748in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.775759in}}%
\pgfpathlineto{\pgfqpoint{2.641799in}{0.771690in}}%
\pgfpathlineto{\pgfqpoint{2.644623in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.650694in}{0.751480in}}%
\pgfpathlineto{\pgfqpoint{2.666012in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.667921in}{0.713573in}}%
\pgfpathlineto{\pgfqpoint{2.671034in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.666467in}{0.651467in}}%
\pgfpathlineto{\pgfqpoint{2.662972in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.636792in}{0.598205in}}%
\pgfpathlineto{\pgfqpoint{2.636470in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.636355in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.597203in}}%
\pgfpathlineto{\pgfqpoint{2.635116in}{0.596529in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.565242in}}%
\pgfpathlineto{\pgfqpoint{2.587285in}{0.562171in}}%
\pgfpathlineto{\pgfqpoint{2.558195in}{0.555435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558195in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.587285in}{0.562171in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.565242in}}%
\pgfpathlineto{\pgfqpoint{2.635116in}{0.596529in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.597203in}}%
\pgfpathlineto{\pgfqpoint{2.636355in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{2.636470in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.636792in}{0.598205in}}%
\pgfpathlineto{\pgfqpoint{2.662972in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.666467in}{0.651467in}}%
\pgfpathlineto{\pgfqpoint{2.671034in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.667921in}{0.713573in}}%
\pgfpathlineto{\pgfqpoint{2.666012in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.650694in}{0.751480in}}%
\pgfpathlineto{\pgfqpoint{2.644623in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.641799in}{0.771690in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.775759in}}%
\pgfpathlineto{\pgfqpoint{2.599426in}{0.802748in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.807156in}}%
\pgfpathlineto{\pgfqpoint{2.593352in}{0.807483in}}%
\pgfpathlineto{\pgfqpoint{2.590769in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.820519in}}%
\pgfpathlineto{\pgfqpoint{2.520349in}{0.818718in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.818398in}}%
\pgfpathlineto{\pgfqpoint{2.501337in}{0.816597in}}%
\pgfpathlineto{\pgfqpoint{2.484998in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.800856in}}%
\pgfpathlineto{\pgfqpoint{2.445557in}{0.788139in}}%
\pgfpathlineto{\pgfqpoint{2.429702in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.759095in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{0.738145in}}%
\pgfpathlineto{\pgfqpoint{2.407323in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.405452in}{0.703822in}}%
\pgfpathlineto{\pgfqpoint{2.401939in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.407953in}{0.657265in}}%
\pgfpathlineto{\pgfqpoint{2.410583in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.414196in}{0.628327in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.614247in}}%
\pgfpathlineto{\pgfqpoint{2.437416in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.450559in}{0.580450in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.571655in}}%
\pgfpathlineto{\pgfqpoint{2.509180in}{0.556037in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.555735in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{0.555715in}}%
\pgfpathlineto{\pgfqpoint{2.516817in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.553519in}}%
\pgfpathmoveto{\pgfqpoint{2.594022in}{0.570117in}}%
\pgfpathlineto{\pgfqpoint{2.583937in}{0.565520in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.558101in}}%
\pgfpathlineto{\pgfqpoint{2.514023in}{0.559675in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.559976in}}%
\pgfpathlineto{\pgfqpoint{2.500681in}{0.564537in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.576957in}}%
\pgfpathlineto{\pgfqpoint{2.454060in}{0.583952in}}%
\pgfpathlineto{\pgfqpoint{2.443609in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.622954in}}%
\pgfpathlineto{\pgfqpoint{2.418082in}{0.632212in}}%
\pgfpathlineto{\pgfqpoint{2.415706in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.413976in}{0.651241in}}%
\pgfpathlineto{\pgfqpoint{2.406486in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.410861in}{0.709231in}}%
\pgfpathlineto{\pgfqpoint{2.412229in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.415144in}{0.734313in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{2.435381in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.448864in}{0.784832in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.795647in}}%
\pgfpathlineto{\pgfqpoint{2.497375in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.505555in}{0.812380in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.813282in}}%
\pgfpathlineto{\pgfqpoint{2.515072in}{0.813442in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.815544in}}%
\pgfpathlineto{\pgfqpoint{2.575132in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.590135in}{0.804265in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.802367in}}%
\pgfpathlineto{\pgfqpoint{2.625406in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.768876in}}%
\pgfpathlineto{\pgfqpoint{2.637796in}{0.767687in}}%
\pgfpathlineto{\pgfqpoint{2.638621in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.640396in}{0.761777in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.664059in}{0.709711in}}%
\pgfpathlineto{\pgfqpoint{2.666793in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.662782in}{0.655153in}}%
\pgfpathlineto{\pgfqpoint{2.658194in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{2.633397in}{0.600299in}}%
\pgfpathlineto{\pgfqpoint{2.630060in}{0.597554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630060in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.633397in}{0.600299in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{2.658194in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.662782in}{0.655153in}}%
\pgfpathlineto{\pgfqpoint{2.666793in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.664059in}{0.709711in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.640396in}{0.761777in}}%
\pgfpathlineto{\pgfqpoint{2.638621in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.637796in}{0.767687in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.768876in}}%
\pgfpathlineto{\pgfqpoint{2.625406in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.802367in}}%
\pgfpathlineto{\pgfqpoint{2.590135in}{0.804265in}}%
\pgfpathlineto{\pgfqpoint{2.575132in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.815544in}}%
\pgfpathlineto{\pgfqpoint{2.515072in}{0.813442in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.813282in}}%
\pgfpathlineto{\pgfqpoint{2.505555in}{0.812380in}}%
\pgfpathlineto{\pgfqpoint{2.497375in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.795647in}}%
\pgfpathlineto{\pgfqpoint{2.448864in}{0.784832in}}%
\pgfpathlineto{\pgfqpoint{2.435381in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{2.415144in}{0.734313in}}%
\pgfpathlineto{\pgfqpoint{2.412229in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.410861in}{0.709231in}}%
\pgfpathlineto{\pgfqpoint{2.406486in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.413976in}{0.651241in}}%
\pgfpathlineto{\pgfqpoint{2.415706in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.418082in}{0.632212in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.622954in}}%
\pgfpathlineto{\pgfqpoint{2.443609in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.454060in}{0.583952in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.576957in}}%
\pgfpathlineto{\pgfqpoint{2.500681in}{0.564537in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.559976in}}%
\pgfpathlineto{\pgfqpoint{2.514023in}{0.559675in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.558101in}}%
\pgfpathlineto{\pgfqpoint{2.583937in}{0.565520in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.570117in}}%
\pgfpathmoveto{\pgfqpoint{2.594022in}{0.574992in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{0.568868in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.562225in}}%
\pgfpathlineto{\pgfqpoint{2.517982in}{0.563634in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.564218in}}%
\pgfpathlineto{\pgfqpoint{2.492181in}{0.573037in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.582260in}}%
\pgfpathlineto{\pgfqpoint{2.457562in}{0.587454in}}%
\pgfpathlineto{\pgfqpoint{2.449801in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.631661in}}%
\pgfpathlineto{\pgfqpoint{2.421967in}{0.636098in}}%
\pgfpathlineto{\pgfqpoint{2.420829in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.645218in}}%
\pgfpathlineto{\pgfqpoint{2.411032in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.416271in}{0.714640in}}%
\pgfpathlineto{\pgfqpoint{2.417134in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.418975in}{0.730481in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.740150in}}%
\pgfpathlineto{\pgfqpoint{2.441059in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.452170in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{2.509752in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.509772in}{0.808163in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.808165in}}%
\pgfpathlineto{\pgfqpoint{2.509796in}{0.808165in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.810568in}}%
\pgfpathlineto{\pgfqpoint{2.559495in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.586917in}{0.801048in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.797578in}}%
\pgfpathlineto{\pgfqpoint{2.632696in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.634440in}{0.764331in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.761201in}}%
\pgfpathlineto{\pgfqpoint{2.656861in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.660197in}{0.705849in}}%
\pgfpathlineto{\pgfqpoint{2.662553in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.659096in}{0.658839in}}%
\pgfpathlineto{\pgfqpoint{2.653416in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.612311in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{0.603189in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{0.597554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623657in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{0.603189in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.612311in}}%
\pgfpathlineto{\pgfqpoint{2.653416in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.659096in}{0.658839in}}%
\pgfpathlineto{\pgfqpoint{2.662553in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.660197in}{0.705849in}}%
\pgfpathlineto{\pgfqpoint{2.656861in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.761201in}}%
\pgfpathlineto{\pgfqpoint{2.634440in}{0.764331in}}%
\pgfpathlineto{\pgfqpoint{2.632696in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.797578in}}%
\pgfpathlineto{\pgfqpoint{2.586917in}{0.801048in}}%
\pgfpathlineto{\pgfqpoint{2.559495in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.810568in}}%
\pgfpathlineto{\pgfqpoint{2.509796in}{0.808165in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.808165in}}%
\pgfpathlineto{\pgfqpoint{2.509772in}{0.808163in}}%
\pgfpathlineto{\pgfqpoint{2.509752in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{2.452170in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{2.441059in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.740150in}}%
\pgfpathlineto{\pgfqpoint{2.418975in}{0.730481in}}%
\pgfpathlineto{\pgfqpoint{2.417134in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.416271in}{0.714640in}}%
\pgfpathlineto{\pgfqpoint{2.411032in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.645218in}}%
\pgfpathlineto{\pgfqpoint{2.420829in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.421967in}{0.636098in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.631661in}}%
\pgfpathlineto{\pgfqpoint{2.449801in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.457562in}{0.587454in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.582260in}}%
\pgfpathlineto{\pgfqpoint{2.492181in}{0.573037in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.564218in}}%
\pgfpathlineto{\pgfqpoint{2.517982in}{0.563634in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.562225in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{0.568868in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.574992in}}%
\pgfpathmoveto{\pgfqpoint{2.594022in}{0.579867in}}%
\pgfpathlineto{\pgfqpoint{2.577240in}{0.572217in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.566349in}}%
\pgfpathlineto{\pgfqpoint{2.521942in}{0.567594in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.568459in}}%
\pgfpathlineto{\pgfqpoint{2.483681in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.587562in}}%
\pgfpathlineto{\pgfqpoint{2.461064in}{0.590955in}}%
\pgfpathlineto{\pgfqpoint{2.455994in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.427252in}{0.637966in}}%
\pgfpathlineto{\pgfqpoint{2.425904in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.425806in}{0.639937in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.641151in}}%
\pgfpathlineto{\pgfqpoint{2.415579in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.421680in}{0.720050in}}%
\pgfpathlineto{\pgfqpoint{2.422040in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.422807in}{0.726650in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.730678in}}%
\pgfpathlineto{\pgfqpoint{2.446737in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.455477in}{0.778219in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.785229in}}%
\pgfpathlineto{\pgfqpoint{2.500810in}{0.799180in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.803996in}}%
\pgfpathlineto{\pgfqpoint{2.513644in}{0.804290in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.806068in}}%
\pgfpathlineto{\pgfqpoint{2.583699in}{0.797830in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.792789in}}%
\pgfpathlineto{\pgfqpoint{2.626825in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.631540in}{0.761431in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.752967in}}%
\pgfpathlineto{\pgfqpoint{2.652286in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.656334in}{0.701986in}}%
\pgfpathlineto{\pgfqpoint{2.658312in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.655410in}{0.662524in}}%
\pgfpathlineto{\pgfqpoint{2.648638in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.619880in}}%
\pgfpathlineto{\pgfqpoint{2.627617in}{0.606079in}}%
\pgfpathlineto{\pgfqpoint{2.617253in}{0.597554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617253in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.627617in}{0.606079in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.619880in}}%
\pgfpathlineto{\pgfqpoint{2.648638in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.655410in}{0.662524in}}%
\pgfpathlineto{\pgfqpoint{2.658312in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.656334in}{0.701986in}}%
\pgfpathlineto{\pgfqpoint{2.652286in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.752967in}}%
\pgfpathlineto{\pgfqpoint{2.631540in}{0.761431in}}%
\pgfpathlineto{\pgfqpoint{2.626825in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.792789in}}%
\pgfpathlineto{\pgfqpoint{2.583699in}{0.797830in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.806068in}}%
\pgfpathlineto{\pgfqpoint{2.513644in}{0.804290in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.803996in}}%
\pgfpathlineto{\pgfqpoint{2.500810in}{0.799180in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.785229in}}%
\pgfpathlineto{\pgfqpoint{2.455477in}{0.778219in}}%
\pgfpathlineto{\pgfqpoint{2.446737in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.730678in}}%
\pgfpathlineto{\pgfqpoint{2.422807in}{0.726650in}}%
\pgfpathlineto{\pgfqpoint{2.422040in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.421680in}{0.720050in}}%
\pgfpathlineto{\pgfqpoint{2.415579in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.641151in}}%
\pgfpathlineto{\pgfqpoint{2.425806in}{0.639937in}}%
\pgfpathlineto{\pgfqpoint{2.425904in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.427252in}{0.637966in}}%
\pgfpathlineto{\pgfqpoint{2.455994in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.461064in}{0.590955in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.587562in}}%
\pgfpathlineto{\pgfqpoint{2.483681in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.568459in}}%
\pgfpathlineto{\pgfqpoint{2.521942in}{0.567594in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.566349in}}%
\pgfpathlineto{\pgfqpoint{2.577240in}{0.572217in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.579867in}}%
\pgfpathmoveto{\pgfqpoint{2.594022in}{0.584742in}}%
\pgfpathlineto{\pgfqpoint{2.573891in}{0.575565in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.570473in}}%
\pgfpathlineto{\pgfqpoint{2.525901in}{0.571553in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{2.475181in}{0.590037in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{2.464566in}{0.594457in}}%
\pgfpathlineto{\pgfqpoint{2.462186in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.448696in}{0.616521in}}%
\pgfpathlineto{\pgfqpoint{2.430424in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.429105in}{0.643235in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.659696in}}%
\pgfpathlineto{\pgfqpoint{2.420126in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.715766in}}%
\pgfpathlineto{\pgfqpoint{2.426549in}{0.722908in}}%
\pgfpathlineto{\pgfqpoint{2.426781in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.429595in}{0.727964in}}%
\pgfpathlineto{\pgfqpoint{2.452415in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.458784in}{0.774912in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.780020in}}%
\pgfpathlineto{\pgfqpoint{2.491816in}{0.790185in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.799830in}}%
\pgfpathlineto{\pgfqpoint{2.517516in}{0.800419in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.802017in}}%
\pgfpathlineto{\pgfqpoint{2.580482in}{0.794612in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.788000in}}%
\pgfpathlineto{\pgfqpoint{2.620953in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.628640in}{0.758531in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.744733in}}%
\pgfpathlineto{\pgfqpoint{2.647711in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.652472in}{0.698124in}}%
\pgfpathlineto{\pgfqpoint{2.654071in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.651725in}{0.666210in}}%
\pgfpathlineto{\pgfqpoint{2.643859in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.627448in}}%
\pgfpathlineto{\pgfqpoint{2.624727in}{0.608968in}}%
\pgfpathlineto{\pgfqpoint{2.610850in}{0.597554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610850in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.624727in}{0.608968in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.627448in}}%
\pgfpathlineto{\pgfqpoint{2.643859in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.651725in}{0.666210in}}%
\pgfpathlineto{\pgfqpoint{2.654071in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.652472in}{0.698124in}}%
\pgfpathlineto{\pgfqpoint{2.647711in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.744733in}}%
\pgfpathlineto{\pgfqpoint{2.628640in}{0.758531in}}%
\pgfpathlineto{\pgfqpoint{2.620953in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.788000in}}%
\pgfpathlineto{\pgfqpoint{2.580482in}{0.794612in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.802017in}}%
\pgfpathlineto{\pgfqpoint{2.517516in}{0.800419in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.799830in}}%
\pgfpathlineto{\pgfqpoint{2.491816in}{0.790185in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.780020in}}%
\pgfpathlineto{\pgfqpoint{2.458784in}{0.774912in}}%
\pgfpathlineto{\pgfqpoint{2.452415in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.429595in}{0.727964in}}%
\pgfpathlineto{\pgfqpoint{2.426781in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.426549in}{0.722908in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.715766in}}%
\pgfpathlineto{\pgfqpoint{2.420126in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.659696in}}%
\pgfpathlineto{\pgfqpoint{2.429105in}{0.643235in}}%
\pgfpathlineto{\pgfqpoint{2.430424in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.448696in}{0.616521in}}%
\pgfpathlineto{\pgfqpoint{2.462186in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.464566in}{0.594457in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{2.475181in}{0.590037in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{2.525901in}{0.571553in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.570473in}}%
\pgfpathlineto{\pgfqpoint{2.573891in}{0.575565in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.584742in}}%
\pgfpathmoveto{\pgfqpoint{2.594022in}{0.589617in}}%
\pgfpathlineto{\pgfqpoint{2.570542in}{0.578914in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.574597in}}%
\pgfpathlineto{\pgfqpoint{2.529861in}{0.575513in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.576941in}}%
\pgfpathlineto{\pgfqpoint{2.468641in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{0.597898in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.598216in}}%
\pgfpathlineto{\pgfqpoint{2.434945in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.432403in}{0.646534in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.678240in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.687256in}}%
\pgfpathlineto{\pgfqpoint{2.430066in}{0.719391in}}%
\pgfpathlineto{\pgfqpoint{2.431110in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.443772in}{0.742141in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{0.771605in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.774811in}}%
\pgfpathlineto{\pgfqpoint{2.482821in}{0.781191in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.795663in}}%
\pgfpathlineto{\pgfqpoint{2.521387in}{0.796547in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.797966in}}%
\pgfpathlineto{\pgfqpoint{2.577264in}{0.791395in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{2.615082in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.625740in}{0.755632in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.736499in}}%
\pgfpathlineto{\pgfqpoint{2.643135in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.648610in}{0.694262in}}%
\pgfpathlineto{\pgfqpoint{2.649831in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.648039in}{0.669896in}}%
\pgfpathlineto{\pgfqpoint{2.639081in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.635017in}}%
\pgfpathlineto{\pgfqpoint{2.621838in}{0.611858in}}%
\pgfpathlineto{\pgfqpoint{2.604447in}{0.597554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604447in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.621838in}{0.611858in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.635017in}}%
\pgfpathlineto{\pgfqpoint{2.639081in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.648039in}{0.669896in}}%
\pgfpathlineto{\pgfqpoint{2.649831in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.648610in}{0.694262in}}%
\pgfpathlineto{\pgfqpoint{2.643135in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.736499in}}%
\pgfpathlineto{\pgfqpoint{2.625740in}{0.755632in}}%
\pgfpathlineto{\pgfqpoint{2.615082in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{2.577264in}{0.791395in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.797966in}}%
\pgfpathlineto{\pgfqpoint{2.521387in}{0.796547in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.795663in}}%
\pgfpathlineto{\pgfqpoint{2.482821in}{0.781191in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.774811in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{0.771605in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.443772in}{0.742141in}}%
\pgfpathlineto{\pgfqpoint{2.431110in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.430066in}{0.719391in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.687256in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{0.678240in}}%
\pgfpathlineto{\pgfqpoint{2.432403in}{0.646534in}}%
\pgfpathlineto{\pgfqpoint{2.434945in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.598216in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{0.597898in}}%
\pgfpathlineto{\pgfqpoint{2.468641in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.576941in}}%
\pgfpathlineto{\pgfqpoint{2.529861in}{0.575513in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.574597in}}%
\pgfpathlineto{\pgfqpoint{2.570542in}{0.578914in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.589617in}}%
\pgfpathmoveto{\pgfqpoint{2.594022in}{0.594492in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{0.582263in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.578721in}}%
\pgfpathlineto{\pgfqpoint{2.533820in}{0.579472in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.581182in}}%
\pgfpathlineto{\pgfqpoint{2.477106in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.470979in}{0.600871in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.603945in}}%
\pgfpathlineto{\pgfqpoint{2.439466in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.435702in}{0.649833in}}%
\pgfpathlineto{\pgfqpoint{2.428787in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.433583in}{0.715873in}}%
\pgfpathlineto{\pgfqpoint{2.435439in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.457948in}{0.756318in}}%
\pgfpathlineto{\pgfqpoint{2.463772in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.465397in}{0.768299in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.769602in}}%
\pgfpathlineto{\pgfqpoint{2.473827in}{0.772196in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.791497in}}%
\pgfpathlineto{\pgfqpoint{2.525259in}{0.792676in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.793914in}}%
\pgfpathlineto{\pgfqpoint{2.574046in}{0.788177in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.778422in}}%
\pgfpathlineto{\pgfqpoint{2.609211in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.622840in}{0.752732in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.728265in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.644747in}{0.690399in}}%
\pgfpathlineto{\pgfqpoint{2.645590in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.644353in}{0.673581in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.645875in}}%
\pgfpathlineto{\pgfqpoint{2.634343in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.618948in}{0.614748in}}%
\pgfpathlineto{\pgfqpoint{2.598044in}{0.597554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598044in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.618948in}{0.614748in}}%
\pgfpathlineto{\pgfqpoint{2.634343in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.645875in}}%
\pgfpathlineto{\pgfqpoint{2.644353in}{0.673581in}}%
\pgfpathlineto{\pgfqpoint{2.645590in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.644747in}{0.690399in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.728265in}}%
\pgfpathlineto{\pgfqpoint{2.622840in}{0.752732in}}%
\pgfpathlineto{\pgfqpoint{2.609211in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.778422in}}%
\pgfpathlineto{\pgfqpoint{2.574046in}{0.788177in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.793914in}}%
\pgfpathlineto{\pgfqpoint{2.525259in}{0.792676in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.791497in}}%
\pgfpathlineto{\pgfqpoint{2.473827in}{0.772196in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.769602in}}%
\pgfpathlineto{\pgfqpoint{2.465397in}{0.768299in}}%
\pgfpathlineto{\pgfqpoint{2.463772in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.457948in}{0.756318in}}%
\pgfpathlineto{\pgfqpoint{2.435439in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.433583in}{0.715873in}}%
\pgfpathlineto{\pgfqpoint{2.428787in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.435702in}{0.649833in}}%
\pgfpathlineto{\pgfqpoint{2.439466in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.603945in}}%
\pgfpathlineto{\pgfqpoint{2.470979in}{0.600871in}}%
\pgfpathlineto{\pgfqpoint{2.477106in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.581182in}}%
\pgfpathlineto{\pgfqpoint{2.533820in}{0.579472in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.578721in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{0.582263in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.594492in}}%
\pgfpathmoveto{\pgfqpoint{2.594022in}{0.599513in}}%
\pgfpathlineto{\pgfqpoint{2.590045in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.563845in}{0.585611in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.582845in}}%
\pgfpathlineto{\pgfqpoint{2.537780in}{0.583432in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.585423in}}%
\pgfpathlineto{\pgfqpoint{2.485571in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.473952in}{0.603843in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.609673in}}%
\pgfpathlineto{\pgfqpoint{2.443987in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.439001in}{0.653131in}}%
\pgfpathlineto{\pgfqpoint{2.432799in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.437101in}{0.712356in}}%
\pgfpathlineto{\pgfqpoint{2.439768in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.764071in}}%
\pgfpathlineto{\pgfqpoint{2.468618in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{2.470106in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.787330in}}%
\pgfpathlineto{\pgfqpoint{2.529130in}{0.788805in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.789863in}}%
\pgfpathlineto{\pgfqpoint{2.570829in}{0.784959in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.773632in}}%
\pgfpathlineto{\pgfqpoint{2.603339in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.619941in}{0.749832in}}%
\pgfpathlineto{\pgfqpoint{2.634031in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.712230in}}%
\pgfpathlineto{\pgfqpoint{2.640885in}{0.686537in}}%
\pgfpathlineto{\pgfqpoint{2.641349in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.640668in}{0.677267in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.661995in}}%
\pgfpathlineto{\pgfqpoint{2.629669in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.616058in}{0.617638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616058in}{0.617638in}}%
\pgfpathlineto{\pgfqpoint{2.629669in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.661995in}}%
\pgfpathlineto{\pgfqpoint{2.640668in}{0.677267in}}%
\pgfpathlineto{\pgfqpoint{2.641349in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.640885in}{0.686537in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.712230in}}%
\pgfpathlineto{\pgfqpoint{2.634031in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.619941in}{0.749832in}}%
\pgfpathlineto{\pgfqpoint{2.603339in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.773632in}}%
\pgfpathlineto{\pgfqpoint{2.570829in}{0.784959in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.789863in}}%
\pgfpathlineto{\pgfqpoint{2.529130in}{0.788805in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.787330in}}%
\pgfpathlineto{\pgfqpoint{2.470106in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.468618in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.764071in}}%
\pgfpathlineto{\pgfqpoint{2.439768in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.437101in}{0.712356in}}%
\pgfpathlineto{\pgfqpoint{2.432799in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.439001in}{0.653131in}}%
\pgfpathlineto{\pgfqpoint{2.443987in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.609673in}}%
\pgfpathlineto{\pgfqpoint{2.473952in}{0.603843in}}%
\pgfpathlineto{\pgfqpoint{2.485571in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.585423in}}%
\pgfpathlineto{\pgfqpoint{2.537780in}{0.583432in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.582845in}}%
\pgfpathlineto{\pgfqpoint{2.563845in}{0.585611in}}%
\pgfpathlineto{\pgfqpoint{2.590045in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.599513in}}%
\pgfpathmoveto{\pgfqpoint{2.594022in}{0.604779in}}%
\pgfpathlineto{\pgfqpoint{2.579351in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.560497in}{0.588960in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.586969in}}%
\pgfpathlineto{\pgfqpoint{2.541739in}{0.587391in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{2.494036in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.476925in}{0.606816in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.615402in}}%
\pgfpathlineto{\pgfqpoint{2.448508in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.442299in}{0.656430in}}%
\pgfpathlineto{\pgfqpoint{2.436812in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{0.708839in}}%
\pgfpathlineto{\pgfqpoint{2.444097in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.757839in}}%
\pgfpathlineto{\pgfqpoint{2.471654in}{0.762042in}}%
\pgfpathlineto{\pgfqpoint{2.477868in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.783164in}}%
\pgfpathlineto{\pgfqpoint{2.533002in}{0.784933in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.785812in}}%
\pgfpathlineto{\pgfqpoint{2.567611in}{0.781742in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.768843in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.617041in}{0.746932in}}%
\pgfpathlineto{\pgfqpoint{2.629555in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.687448in}}%
\pgfpathlineto{\pgfqpoint{2.637022in}{0.682675in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.636982in}{0.680953in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.678116in}}%
\pgfpathlineto{\pgfqpoint{2.624994in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{0.620527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613168in}{0.620527in}}%
\pgfpathlineto{\pgfqpoint{2.624994in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.678116in}}%
\pgfpathlineto{\pgfqpoint{2.636982in}{0.680953in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.637022in}{0.682675in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{0.687448in}}%
\pgfpathlineto{\pgfqpoint{2.629555in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.617041in}{0.746932in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.768843in}}%
\pgfpathlineto{\pgfqpoint{2.567611in}{0.781742in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.785812in}}%
\pgfpathlineto{\pgfqpoint{2.533002in}{0.784933in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.783164in}}%
\pgfpathlineto{\pgfqpoint{2.477868in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.471654in}{0.762042in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.757839in}}%
\pgfpathlineto{\pgfqpoint{2.444097in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{0.708839in}}%
\pgfpathlineto{\pgfqpoint{2.436812in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.442299in}{0.656430in}}%
\pgfpathlineto{\pgfqpoint{2.448508in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.615402in}}%
\pgfpathlineto{\pgfqpoint{2.476925in}{0.606816in}}%
\pgfpathlineto{\pgfqpoint{2.494036in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{2.541739in}{0.587391in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.586969in}}%
\pgfpathlineto{\pgfqpoint{2.560497in}{0.588960in}}%
\pgfpathlineto{\pgfqpoint{2.579351in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.604779in}}%
\pgfpathmoveto{\pgfqpoint{2.594022in}{0.610046in}}%
\pgfpathlineto{\pgfqpoint{2.568657in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.557148in}{0.592308in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.591093in}}%
\pgfpathlineto{\pgfqpoint{2.545699in}{0.591351in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.593906in}}%
\pgfpathlineto{\pgfqpoint{2.502501in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.479898in}{0.609789in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.621130in}}%
\pgfpathlineto{\pgfqpoint{2.453029in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.445598in}{0.659728in}}%
\pgfpathlineto{\pgfqpoint{2.440824in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.444135in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.751607in}}%
\pgfpathlineto{\pgfqpoint{2.474689in}{0.759006in}}%
\pgfpathlineto{\pgfqpoint{2.485630in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.778997in}}%
\pgfpathlineto{\pgfqpoint{2.536873in}{0.781062in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.781760in}}%
\pgfpathlineto{\pgfqpoint{2.564393in}{0.778524in}}%
\pgfpathlineto{\pgfqpoint{2.589971in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.763666in}}%
\pgfpathlineto{\pgfqpoint{2.614141in}{0.744032in}}%
\pgfpathlineto{\pgfqpoint{2.625079in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.631925in}{0.686010in}}%
\pgfpathlineto{\pgfqpoint{2.632939in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.631060in}{0.676712in}}%
\pgfpathlineto{\pgfqpoint{2.620319in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.610279in}{0.623417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610279in}{0.623417in}}%
\pgfpathlineto{\pgfqpoint{2.620319in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.631060in}{0.676712in}}%
\pgfpathlineto{\pgfqpoint{2.632939in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.631925in}{0.686010in}}%
\pgfpathlineto{\pgfqpoint{2.625079in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.614141in}{0.744032in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.763666in}}%
\pgfpathlineto{\pgfqpoint{2.589971in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.564393in}{0.778524in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.781760in}}%
\pgfpathlineto{\pgfqpoint{2.536873in}{0.781062in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.778997in}}%
\pgfpathlineto{\pgfqpoint{2.485630in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.474689in}{0.759006in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.751607in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.444135in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{2.440824in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.445598in}{0.659728in}}%
\pgfpathlineto{\pgfqpoint{2.453029in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.621130in}}%
\pgfpathlineto{\pgfqpoint{2.479898in}{0.609789in}}%
\pgfpathlineto{\pgfqpoint{2.502501in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.593906in}}%
\pgfpathlineto{\pgfqpoint{2.545699in}{0.591351in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.591093in}}%
\pgfpathlineto{\pgfqpoint{2.557148in}{0.592308in}}%
\pgfpathlineto{\pgfqpoint{2.568657in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.610046in}}%
\pgfpathmoveto{\pgfqpoint{2.594022in}{0.615312in}}%
\pgfpathlineto{\pgfqpoint{2.557963in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.595657in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.595217in}}%
\pgfpathlineto{\pgfqpoint{2.549658in}{0.595311in}}%
\pgfpathlineto{\pgfqpoint{2.518114in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.598195in}}%
\pgfpathlineto{\pgfqpoint{2.482870in}{0.612762in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.626859in}}%
\pgfpathlineto{\pgfqpoint{2.457549in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.448897in}{0.663027in}}%
\pgfpathlineto{\pgfqpoint{2.444836in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.447652in}{0.701804in}}%
\pgfpathlineto{\pgfqpoint{2.452755in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.745375in}}%
\pgfpathlineto{\pgfqpoint{2.477725in}{0.755971in}}%
\pgfpathlineto{\pgfqpoint{2.493392in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.774831in}}%
\pgfpathlineto{\pgfqpoint{2.540744in}{0.777190in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{2.561176in}{0.775306in}}%
\pgfpathlineto{\pgfqpoint{2.580165in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.757936in}}%
\pgfpathlineto{\pgfqpoint{2.611241in}{0.741132in}}%
\pgfpathlineto{\pgfqpoint{2.620602in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.626462in}{0.691473in}}%
\pgfpathlineto{\pgfqpoint{2.628790in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.624476in}{0.670128in}}%
\pgfpathlineto{\pgfqpoint{2.615645in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{0.626307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607389in}{0.626307in}}%
\pgfpathlineto{\pgfqpoint{2.615645in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.624476in}{0.670128in}}%
\pgfpathlineto{\pgfqpoint{2.628790in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.626462in}{0.691473in}}%
\pgfpathlineto{\pgfqpoint{2.620602in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.611241in}{0.741132in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.757936in}}%
\pgfpathlineto{\pgfqpoint{2.580165in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.561176in}{0.775306in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{2.540744in}{0.777190in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.774831in}}%
\pgfpathlineto{\pgfqpoint{2.493392in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.477725in}{0.755971in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.745375in}}%
\pgfpathlineto{\pgfqpoint{2.452755in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.447652in}{0.701804in}}%
\pgfpathlineto{\pgfqpoint{2.444836in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.448897in}{0.663027in}}%
\pgfpathlineto{\pgfqpoint{2.457549in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.626859in}}%
\pgfpathlineto{\pgfqpoint{2.482870in}{0.612762in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.598195in}}%
\pgfpathlineto{\pgfqpoint{2.518114in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.549658in}{0.595311in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.595217in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.595657in}}%
\pgfpathlineto{\pgfqpoint{2.557963in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.615312in}}%
\pgfpathmoveto{\pgfqpoint{2.594022in}{0.620579in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{0.602051in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.599485in}}%
\pgfpathlineto{\pgfqpoint{2.549752in}{0.599705in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.602777in}}%
\pgfpathlineto{\pgfqpoint{2.485843in}{0.615735in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.632587in}}%
\pgfpathlineto{\pgfqpoint{2.462070in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.452195in}{0.666326in}}%
\pgfpathlineto{\pgfqpoint{2.448849in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.451170in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{2.457084in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.739143in}}%
\pgfpathlineto{\pgfqpoint{2.480760in}{0.752936in}}%
\pgfpathlineto{\pgfqpoint{2.501154in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.770664in}}%
\pgfpathlineto{\pgfqpoint{2.544616in}{0.773319in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.773658in}}%
\pgfpathlineto{\pgfqpoint{2.557958in}{0.772089in}}%
\pgfpathlineto{\pgfqpoint{2.570359in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.752206in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{0.738233in}}%
\pgfpathlineto{\pgfqpoint{2.616126in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.620999in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{2.624642in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.617892in}{0.663544in}}%
\pgfpathlineto{\pgfqpoint{2.610970in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{0.629197in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604499in}{0.629197in}}%
\pgfpathlineto{\pgfqpoint{2.610970in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.617892in}{0.663544in}}%
\pgfpathlineto{\pgfqpoint{2.624642in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.620999in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{2.616126in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{0.738233in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.752206in}}%
\pgfpathlineto{\pgfqpoint{2.570359in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.557958in}{0.772089in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.773658in}}%
\pgfpathlineto{\pgfqpoint{2.544616in}{0.773319in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.770664in}}%
\pgfpathlineto{\pgfqpoint{2.501154in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.480760in}{0.752936in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.739143in}}%
\pgfpathlineto{\pgfqpoint{2.457084in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.451170in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{2.448849in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.452195in}{0.666326in}}%
\pgfpathlineto{\pgfqpoint{2.462070in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.632587in}}%
\pgfpathlineto{\pgfqpoint{2.485843in}{0.615735in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.602777in}}%
\pgfpathlineto{\pgfqpoint{2.549752in}{0.599705in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.599485in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{0.602051in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.620579in}}%
\pgfpathmoveto{\pgfqpoint{2.594022in}{0.625846in}}%
\pgfpathlineto{\pgfqpoint{2.566776in}{0.612428in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.603940in}}%
\pgfpathlineto{\pgfqpoint{2.544788in}{0.604668in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.607358in}}%
\pgfpathlineto{\pgfqpoint{2.488816in}{0.618707in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.638316in}}%
\pgfpathlineto{\pgfqpoint{2.466591in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.455494in}{0.669624in}}%
\pgfpathlineto{\pgfqpoint{2.452861in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.454687in}{0.694770in}}%
\pgfpathlineto{\pgfqpoint{2.461413in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.732911in}}%
\pgfpathlineto{\pgfqpoint{2.483795in}{0.749900in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.766498in}}%
\pgfpathlineto{\pgfqpoint{2.548487in}{0.769448in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.769606in}}%
\pgfpathlineto{\pgfqpoint{2.554740in}{0.768871in}}%
\pgfpathlineto{\pgfqpoint{2.560552in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.746477in}}%
\pgfpathlineto{\pgfqpoint{2.605441in}{0.735333in}}%
\pgfpathlineto{\pgfqpoint{2.611650in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.615536in}{0.702399in}}%
\pgfpathlineto{\pgfqpoint{2.620493in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.611308in}{0.656960in}}%
\pgfpathlineto{\pgfqpoint{2.606296in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.601609in}{0.632086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601609in}{0.632086in}}%
\pgfpathlineto{\pgfqpoint{2.606296in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.611308in}{0.656960in}}%
\pgfpathlineto{\pgfqpoint{2.620493in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.615536in}{0.702399in}}%
\pgfpathlineto{\pgfqpoint{2.611650in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.605441in}{0.735333in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.746477in}}%
\pgfpathlineto{\pgfqpoint{2.560552in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.554740in}{0.768871in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.769606in}}%
\pgfpathlineto{\pgfqpoint{2.548487in}{0.769448in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.766498in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.483795in}{0.749900in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.732911in}}%
\pgfpathlineto{\pgfqpoint{2.461413in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.454687in}{0.694770in}}%
\pgfpathlineto{\pgfqpoint{2.452861in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.455494in}{0.669624in}}%
\pgfpathlineto{\pgfqpoint{2.466591in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.638316in}}%
\pgfpathlineto{\pgfqpoint{2.488816in}{0.618707in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.607358in}}%
\pgfpathlineto{\pgfqpoint{2.544788in}{0.604668in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.603940in}}%
\pgfpathlineto{\pgfqpoint{2.566776in}{0.612428in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.625846in}}%
\pgfpathmoveto{\pgfqpoint{2.594022in}{0.631112in}}%
\pgfpathlineto{\pgfqpoint{2.577153in}{0.622805in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.608396in}}%
\pgfpathlineto{\pgfqpoint{2.539825in}{0.609632in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.611940in}}%
\pgfpathlineto{\pgfqpoint{2.491789in}{0.621680in}}%
\pgfpathlineto{\pgfqpoint{2.472377in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.648982in}}%
\pgfpathlineto{\pgfqpoint{2.458792in}{0.672923in}}%
\pgfpathlineto{\pgfqpoint{2.456873in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.458204in}{0.691252in}}%
\pgfpathlineto{\pgfqpoint{2.465742in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.726679in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.746865in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.761605in}}%
\pgfpathlineto{\pgfqpoint{2.551256in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.765461in}}%
\pgfpathlineto{\pgfqpoint{2.553527in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.740747in}}%
\pgfpathlineto{\pgfqpoint{2.602542in}{0.732433in}}%
\pgfpathlineto{\pgfqpoint{2.607173in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.610073in}{0.707862in}}%
\pgfpathlineto{\pgfqpoint{2.616344in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.604725in}{0.650377in}}%
\pgfpathlineto{\pgfqpoint{2.601621in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.598719in}{0.634976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598719in}{0.634976in}}%
\pgfpathlineto{\pgfqpoint{2.601621in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.604725in}{0.650377in}}%
\pgfpathlineto{\pgfqpoint{2.616344in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.610073in}{0.707862in}}%
\pgfpathlineto{\pgfqpoint{2.607173in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.602542in}{0.732433in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.740747in}}%
\pgfpathlineto{\pgfqpoint{2.553527in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.765461in}}%
\pgfpathlineto{\pgfqpoint{2.551256in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.761605in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.746865in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.726679in}}%
\pgfpathlineto{\pgfqpoint{2.465742in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.458204in}{0.691252in}}%
\pgfpathlineto{\pgfqpoint{2.456873in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.458792in}{0.672923in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.648982in}}%
\pgfpathlineto{\pgfqpoint{2.472377in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.491789in}{0.621680in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.611940in}}%
\pgfpathlineto{\pgfqpoint{2.539825in}{0.609632in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.608396in}}%
\pgfpathlineto{\pgfqpoint{2.577153in}{0.622805in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.631112in}}%
\pgfpathmoveto{\pgfqpoint{2.594022in}{0.636379in}}%
\pgfpathlineto{\pgfqpoint{2.587530in}{0.633182in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.612851in}}%
\pgfpathlineto{\pgfqpoint{2.534862in}{0.614595in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.616522in}}%
\pgfpathlineto{\pgfqpoint{2.494762in}{0.624653in}}%
\pgfpathlineto{\pgfqpoint{2.478557in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.661183in}}%
\pgfpathlineto{\pgfqpoint{2.462091in}{0.676221in}}%
\pgfpathlineto{\pgfqpoint{2.460885in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.461722in}{0.687735in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.713479in}}%
\pgfpathlineto{\pgfqpoint{2.470955in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.489866in}{0.743829in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.756620in}}%
\pgfpathlineto{\pgfqpoint{2.545771in}{0.759901in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.760614in}}%
\pgfpathlineto{\pgfqpoint{2.567310in}{0.750625in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.735018in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{0.729533in}}%
\pgfpathlineto{\pgfqpoint{2.602697in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.604609in}{0.713325in}}%
\pgfpathlineto{\pgfqpoint{2.612195in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.598141in}{0.643793in}}%
\pgfpathlineto{\pgfqpoint{2.596946in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.595830in}{0.637866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595830in}{0.637866in}}%
\pgfpathlineto{\pgfqpoint{2.596946in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.598141in}{0.643793in}}%
\pgfpathlineto{\pgfqpoint{2.612195in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.604609in}{0.713325in}}%
\pgfpathlineto{\pgfqpoint{2.602697in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{0.729533in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.735018in}}%
\pgfpathlineto{\pgfqpoint{2.567310in}{0.750625in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.760614in}}%
\pgfpathlineto{\pgfqpoint{2.545771in}{0.759901in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.756620in}}%
\pgfpathlineto{\pgfqpoint{2.489866in}{0.743829in}}%
\pgfpathlineto{\pgfqpoint{2.470955in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.713479in}}%
\pgfpathlineto{\pgfqpoint{2.461722in}{0.687735in}}%
\pgfpathlineto{\pgfqpoint{2.460885in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.462091in}{0.676221in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.661183in}}%
\pgfpathlineto{\pgfqpoint{2.478557in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.494762in}{0.624653in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.616522in}}%
\pgfpathlineto{\pgfqpoint{2.534862in}{0.614595in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.612851in}}%
\pgfpathlineto{\pgfqpoint{2.587530in}{0.633182in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.636379in}}%
\pgfpathmoveto{\pgfqpoint{2.467663in}{0.673384in}}%
\pgfpathlineto{\pgfqpoint{2.465390in}{0.679520in}}%
\pgfpathlineto{\pgfqpoint{2.464898in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.465239in}{0.684218in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.694721in}}%
\pgfpathlineto{\pgfqpoint{2.476872in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.492902in}{0.740794in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.751635in}}%
\pgfpathlineto{\pgfqpoint{2.540286in}{0.754416in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.755767in}}%
\pgfpathlineto{\pgfqpoint{2.581093in}{0.736842in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{2.596742in}{0.726633in}}%
\pgfpathlineto{\pgfqpoint{2.598221in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.599146in}{0.718788in}}%
\pgfpathlineto{\pgfqpoint{2.608046in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.592418in}{0.641277in}}%
\pgfpathlineto{\pgfqpoint{2.591099in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.617306in}}%
\pgfpathlineto{\pgfqpoint{2.529898in}{0.619558in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.621104in}}%
\pgfpathlineto{\pgfqpoint{2.497734in}{0.627626in}}%
\pgfpathlineto{\pgfqpoint{2.484737in}{0.639674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484737in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.497734in}{0.627626in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.621104in}}%
\pgfpathlineto{\pgfqpoint{2.529898in}{0.619558in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.617306in}}%
\pgfpathlineto{\pgfqpoint{2.591099in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.592418in}{0.641277in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.608046in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.599146in}{0.718788in}}%
\pgfpathlineto{\pgfqpoint{2.598221in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.596742in}{0.726633in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{2.581093in}{0.736842in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.755767in}}%
\pgfpathlineto{\pgfqpoint{2.540286in}{0.754416in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.751635in}}%
\pgfpathlineto{\pgfqpoint{2.492902in}{0.740794in}}%
\pgfpathlineto{\pgfqpoint{2.476872in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.694721in}}%
\pgfpathlineto{\pgfqpoint{2.465239in}{0.684218in}}%
\pgfpathlineto{\pgfqpoint{2.464898in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.465390in}{0.679520in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{0.673384in}}%
\pgfpathmoveto{\pgfqpoint{2.471555in}{0.677902in}}%
\pgfpathlineto{\pgfqpoint{2.469368in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.470350in}{0.684480in}}%
\pgfpathlineto{\pgfqpoint{2.482790in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.495937in}{0.737759in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.746650in}}%
\pgfpathlineto{\pgfqpoint{2.534801in}{0.748932in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.750920in}}%
\pgfpathlineto{\pgfqpoint{2.593559in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.593716in}{0.723607in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{2.603898in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.655091in}}%
\pgfpathlineto{\pgfqpoint{2.588135in}{0.645561in}}%
\pgfpathlineto{\pgfqpoint{2.583292in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.621761in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{0.624522in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.625686in}}%
\pgfpathlineto{\pgfqpoint{2.500707in}{0.630598in}}%
\pgfpathlineto{\pgfqpoint{2.490917in}{0.639674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490917in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.500707in}{0.630598in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.625686in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{0.624522in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.621761in}}%
\pgfpathlineto{\pgfqpoint{2.583292in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.588135in}{0.645561in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.655091in}}%
\pgfpathlineto{\pgfqpoint{2.603898in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{2.593716in}{0.723607in}}%
\pgfpathlineto{\pgfqpoint{2.593559in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.750920in}}%
\pgfpathlineto{\pgfqpoint{2.534801in}{0.748932in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.746650in}}%
\pgfpathlineto{\pgfqpoint{2.495937in}{0.737759in}}%
\pgfpathlineto{\pgfqpoint{2.482790in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.470350in}{0.684480in}}%
\pgfpathlineto{\pgfqpoint{2.469368in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.471555in}{0.677902in}}%
\pgfpathmoveto{\pgfqpoint{2.484077in}{0.665380in}}%
\pgfpathlineto{\pgfqpoint{2.474852in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.478995in}{0.693125in}}%
\pgfpathlineto{\pgfqpoint{2.488708in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.498972in}{0.734723in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.741666in}}%
\pgfpathlineto{\pgfqpoint{2.529316in}{0.743447in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.746073in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.588773in}{0.718664in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.705600in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.666308in}}%
\pgfpathlineto{\pgfqpoint{2.583852in}{0.649844in}}%
\pgfpathlineto{\pgfqpoint{2.575484in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{2.519972in}{0.629485in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.630268in}}%
\pgfpathlineto{\pgfqpoint{2.503680in}{0.633571in}}%
\pgfpathlineto{\pgfqpoint{2.497097in}{0.639674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497097in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.503680in}{0.633571in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.630268in}}%
\pgfpathlineto{\pgfqpoint{2.519972in}{0.629485in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{2.575484in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.583852in}{0.649844in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.666308in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.705600in}}%
\pgfpathlineto{\pgfqpoint{2.588773in}{0.718664in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.746073in}}%
\pgfpathlineto{\pgfqpoint{2.529316in}{0.743447in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.741666in}}%
\pgfpathlineto{\pgfqpoint{2.498972in}{0.734723in}}%
\pgfpathlineto{\pgfqpoint{2.488708in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.478995in}{0.693125in}}%
\pgfpathlineto{\pgfqpoint{2.474852in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.484077in}{0.665380in}}%
\pgfpathmoveto{\pgfqpoint{2.496599in}{0.652858in}}%
\pgfpathlineto{\pgfqpoint{2.480337in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.487640in}{0.701770in}}%
\pgfpathlineto{\pgfqpoint{2.494625in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.502008in}{0.731688in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.736681in}}%
\pgfpathlineto{\pgfqpoint{2.523831in}{0.737962in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.741226in}}%
\pgfpathlineto{\pgfqpoint{2.578606in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.583829in}{0.713721in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.688354in}}%
\pgfpathlineto{\pgfqpoint{2.595600in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.677526in}}%
\pgfpathlineto{\pgfqpoint{2.579568in}{0.654127in}}%
\pgfpathlineto{\pgfqpoint{2.567677in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.630672in}}%
\pgfpathlineto{\pgfqpoint{2.515008in}{0.634448in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.634850in}}%
\pgfpathlineto{\pgfqpoint{2.506653in}{0.636544in}}%
\pgfpathlineto{\pgfqpoint{2.503276in}{0.639674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503276in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.506653in}{0.636544in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.634850in}}%
\pgfpathlineto{\pgfqpoint{2.515008in}{0.634448in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.630672in}}%
\pgfpathlineto{\pgfqpoint{2.567677in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.579568in}{0.654127in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.677526in}}%
\pgfpathlineto{\pgfqpoint{2.595600in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{0.688354in}}%
\pgfpathlineto{\pgfqpoint{2.583829in}{0.713721in}}%
\pgfpathlineto{\pgfqpoint{2.578606in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.741226in}}%
\pgfpathlineto{\pgfqpoint{2.523831in}{0.737962in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.736681in}}%
\pgfpathlineto{\pgfqpoint{2.502008in}{0.731688in}}%
\pgfpathlineto{\pgfqpoint{2.494625in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.487640in}{0.701770in}}%
\pgfpathlineto{\pgfqpoint{2.480337in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.496599in}{0.652858in}}%
\pgfpathmoveto{\pgfqpoint{2.509121in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{2.485822in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{2.500543in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.505043in}{0.728652in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.731696in}}%
\pgfpathlineto{\pgfqpoint{2.518347in}{0.732477in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.736379in}}%
\pgfpathlineto{\pgfqpoint{2.571130in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.578886in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{2.589729in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.575285in}{0.658411in}}%
\pgfpathlineto{\pgfqpoint{2.559869in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.635127in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.639432in}}%
\pgfpathlineto{\pgfqpoint{2.509626in}{0.639517in}}%
\pgfpathlineto{\pgfqpoint{2.509456in}{0.639674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997285,0.740772,0.510983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509456in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.509626in}{0.639517in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.639432in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.635127in}}%
\pgfpathlineto{\pgfqpoint{2.559869in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.575285in}{0.658411in}}%
\pgfpathlineto{\pgfqpoint{2.589729in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.578886in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{2.571130in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.736379in}}%
\pgfpathlineto{\pgfqpoint{2.518347in}{0.732477in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.731696in}}%
\pgfpathlineto{\pgfqpoint{2.505043in}{0.728652in}}%
\pgfpathlineto{\pgfqpoint{2.500543in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{2.485822in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.509121in}{0.640335in}}%
\pgfpathmoveto{\pgfqpoint{2.491306in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.504929in}{0.719060in}}%
\pgfpathlineto{\pgfqpoint{2.506460in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.508079in}{0.725617in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{2.512862in}{0.726992in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.731532in}}%
\pgfpathlineto{\pgfqpoint{2.563654in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.573943in}{0.703835in}}%
\pgfpathlineto{\pgfqpoint{2.582800in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.571002in}{0.662694in}}%
\pgfpathlineto{\pgfqpoint{2.552062in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.639583in}}%
\pgfpathlineto{\pgfqpoint{2.551011in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.517162in}{0.647053in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.648917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509783in}{0.648917in}}%
\pgfpathlineto{\pgfqpoint{2.517162in}{0.647053in}}%
\pgfpathlineto{\pgfqpoint{2.551011in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.639583in}}%
\pgfpathlineto{\pgfqpoint{2.552062in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{2.571002in}{0.662694in}}%
\pgfpathlineto{\pgfqpoint{2.582800in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.573943in}{0.703835in}}%
\pgfpathlineto{\pgfqpoint{2.563654in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.731532in}}%
\pgfpathlineto{\pgfqpoint{2.512862in}{0.726992in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{2.508079in}{0.725617in}}%
\pgfpathlineto{\pgfqpoint{2.506460in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.504929in}{0.719060in}}%
\pgfpathlineto{\pgfqpoint{2.491306in}{0.681793in}}%
\pgfpathmoveto{\pgfqpoint{2.496791in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{2.514522in}{0.719173in}}%
\pgfpathlineto{\pgfqpoint{2.528064in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.726685in}}%
\pgfpathlineto{\pgfqpoint{2.556178in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.569000in}{0.698892in}}%
\pgfpathlineto{\pgfqpoint{2.575870in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.566718in}{0.666977in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.648969in}}%
\pgfpathlineto{\pgfqpoint{2.524953in}{0.654844in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.658677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509783in}{0.658677in}}%
\pgfpathlineto{\pgfqpoint{2.524953in}{0.654844in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.648969in}}%
\pgfpathlineto{\pgfqpoint{2.566718in}{0.666977in}}%
\pgfpathlineto{\pgfqpoint{2.575870in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.569000in}{0.698892in}}%
\pgfpathlineto{\pgfqpoint{2.556178in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.726685in}}%
\pgfpathlineto{\pgfqpoint{2.528064in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.514522in}{0.719173in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{2.496791in}{0.681793in}}%
\pgfpathmoveto{\pgfqpoint{2.502276in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.702329in}}%
\pgfpathlineto{\pgfqpoint{2.525329in}{0.708367in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.717668in}}%
\pgfpathlineto{\pgfqpoint{2.564057in}{0.693949in}}%
\pgfpathlineto{\pgfqpoint{2.568941in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.562435in}{0.671261in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.658459in}}%
\pgfpathlineto{\pgfqpoint{2.532744in}{0.662635in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.668436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509783in}{0.668436in}}%
\pgfpathlineto{\pgfqpoint{2.532744in}{0.662635in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.658459in}}%
\pgfpathlineto{\pgfqpoint{2.562435in}{0.671261in}}%
\pgfpathlineto{\pgfqpoint{2.568941in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.564057in}{0.693949in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.717668in}}%
\pgfpathlineto{\pgfqpoint{2.525329in}{0.708367in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.702329in}}%
\pgfpathlineto{\pgfqpoint{2.502276in}{0.681793in}}%
\pgfpathmoveto{\pgfqpoint{2.507760in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.687326in}}%
\pgfpathlineto{\pgfqpoint{2.536135in}{0.697560in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.703079in}}%
\pgfpathlineto{\pgfqpoint{2.559114in}{0.689006in}}%
\pgfpathlineto{\pgfqpoint{2.562012in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.558152in}{0.675544in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.667948in}}%
\pgfpathlineto{\pgfqpoint{2.540535in}{0.670426in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.678195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509783in}{0.678195in}}%
\pgfpathlineto{\pgfqpoint{2.540535in}{0.670426in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.667948in}}%
\pgfpathlineto{\pgfqpoint{2.558152in}{0.675544in}}%
\pgfpathlineto{\pgfqpoint{2.562012in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.559114in}{0.689006in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.703079in}}%
\pgfpathlineto{\pgfqpoint{2.536135in}{0.697560in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.687326in}}%
\pgfpathlineto{\pgfqpoint{2.507760in}{0.681793in}}%
\pgfpathmoveto{\pgfqpoint{2.548326in}{0.678217in}}%
\pgfpathlineto{\pgfqpoint{2.534169in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.546942in}{0.686754in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.688490in}}%
\pgfpathlineto{\pgfqpoint{2.554171in}{0.684062in}}%
\pgfpathlineto{\pgfqpoint{2.555083in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.553868in}{0.679827in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.677438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.667391in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551902in}{0.677438in}}%
\pgfpathlineto{\pgfqpoint{2.553868in}{0.679827in}}%
\pgfpathlineto{\pgfqpoint{2.555083in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.554171in}{0.684062in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{0.688490in}}%
\pgfpathlineto{\pgfqpoint{2.546942in}{0.686754in}}%
\pgfpathlineto{\pgfqpoint{2.534169in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.548326in}{0.678217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495380in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{4.632609in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{4.632609in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{3.284783in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{3.284783in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.453261in}{0.050000in}}%
\pgfpathmoveto{\pgfqpoint{3.874457in}{0.529082in}}%
\pgfpathlineto{\pgfqpoint{3.853087in}{0.534065in}}%
\pgfpathlineto{\pgfqpoint{3.836204in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.557699in}}%
\pgfpathlineto{\pgfqpoint{3.803585in}{0.568802in}}%
\pgfpathlineto{\pgfqpoint{3.789536in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{3.764150in}{0.613607in}}%
\pgfpathlineto{\pgfqpoint{3.756556in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.748098in}{0.662192in}}%
\pgfpathlineto{\pgfqpoint{3.738682in}{0.672378in}}%
\pgfpathlineto{\pgfqpoint{3.735085in}{0.694807in}}%
\pgfpathlineto{\pgfqpoint{3.724199in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.721665in}{0.739599in}}%
\pgfpathlineto{\pgfqpoint{3.720502in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.721482in}{0.792648in}}%
\pgfpathlineto{\pgfqpoint{3.723542in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.733191in}{0.835365in}}%
\pgfpathlineto{\pgfqpoint{3.737132in}{0.861238in}}%
\pgfpathlineto{\pgfqpoint{3.748098in}{0.873672in}}%
\pgfpathlineto{\pgfqpoint{3.754807in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.762682in}{0.919927in}}%
\pgfpathlineto{\pgfqpoint{3.784915in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.790217in}{0.940277in}}%
\pgfpathlineto{\pgfqpoint{3.801856in}{0.964991in}}%
\pgfpathlineto{\pgfqpoint{3.831075in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.977694in}}%
\pgfpathlineto{\pgfqpoint{3.850361in}{1.000726in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{1.006501in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{1.028952in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{1.030028in}}%
\pgfpathlineto{\pgfqpoint{4.011426in}{1.029361in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{1.021060in}}%
\pgfpathlineto{\pgfqpoint{4.048307in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{4.079931in}{1.013626in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{1.010146in}}%
\pgfpathlineto{\pgfqpoint{4.110170in}{0.993635in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.986865in}}%
\pgfpathlineto{\pgfqpoint{4.135172in}{0.984628in}}%
\pgfpathlineto{\pgfqpoint{4.139786in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.952458in}}%
\pgfpathlineto{\pgfqpoint{4.181727in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{4.186251in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{4.211824in}{0.891981in}}%
\pgfpathlineto{\pgfqpoint{4.235067in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.241060in}{0.837799in}}%
\pgfpathlineto{\pgfqpoint{4.244458in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.245941in}{0.773625in}}%
\pgfpathlineto{\pgfqpoint{4.246883in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.245726in}{0.758226in}}%
\pgfpathlineto{\pgfqpoint{4.243934in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.240426in}{0.694900in}}%
\pgfpathlineto{\pgfqpoint{4.233662in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.211413in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{4.210757in}{0.640330in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.204235in}{0.632495in}}%
\pgfpathlineto{\pgfqpoint{4.182370in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{4.178848in}{0.588000in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.583893in}}%
\pgfpathlineto{\pgfqpoint{4.133460in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{4.131146in}{0.551463in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.550382in}}%
\pgfpathlineto{\pgfqpoint{4.118927in}{0.547188in}}%
\pgfpathlineto{\pgfqpoint{4.077993in}{0.520377in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.514851in}}%
\pgfpathlineto{\pgfqpoint{4.027036in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{4.006252in}{0.507878in}}%
\pgfpathlineto{\pgfqpoint{3.995094in}{0.507594in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.508736in}}%
\pgfpathlineto{\pgfqpoint{3.941807in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{3.918872in}{0.515611in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.516455in}}%
\pgfpathlineto{\pgfqpoint{3.910149in}{0.519743in}}%
\pgfpathlineto{\pgfqpoint{3.910149in}{0.519743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910149in}{0.519743in}}%
\pgfpathlineto{\pgfqpoint{3.918872in}{0.515611in}}%
\pgfpathlineto{\pgfqpoint{3.941807in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.508736in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.507545in}}%
\pgfpathlineto{\pgfqpoint{4.006252in}{0.507878in}}%
\pgfpathlineto{\pgfqpoint{4.027036in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.514851in}}%
\pgfpathlineto{\pgfqpoint{4.077993in}{0.520377in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.525129in}}%
\pgfpathlineto{\pgfqpoint{4.118927in}{0.547188in}}%
\pgfpathlineto{\pgfqpoint{4.131146in}{0.551463in}}%
\pgfpathlineto{\pgfqpoint{4.133460in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.583893in}}%
\pgfpathlineto{\pgfqpoint{4.178848in}{0.588000in}}%
\pgfpathlineto{\pgfqpoint{4.182370in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{4.204235in}{0.632495in}}%
\pgfpathlineto{\pgfqpoint{4.210757in}{0.640330in}}%
\pgfpathlineto{\pgfqpoint{4.211413in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{4.233662in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.240426in}{0.694900in}}%
\pgfpathlineto{\pgfqpoint{4.243934in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.245726in}{0.758226in}}%
\pgfpathlineto{\pgfqpoint{4.246883in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.245941in}{0.773625in}}%
\pgfpathlineto{\pgfqpoint{4.244458in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.241060in}{0.837799in}}%
\pgfpathlineto{\pgfqpoint{4.235067in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.211413in}{0.892800in}}%
\pgfpathlineto{\pgfqpoint{4.186251in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{4.181727in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.952458in}}%
\pgfpathlineto{\pgfqpoint{4.139786in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{4.135172in}{0.984628in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.986865in}}%
\pgfpathlineto{\pgfqpoint{4.110170in}{0.993635in}}%
\pgfpathlineto{\pgfqpoint{4.079931in}{1.013626in}}%
\pgfpathlineto{\pgfqpoint{4.048307in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{1.021060in}}%
\pgfpathlineto{\pgfqpoint{4.011426in}{1.029361in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{1.030028in}}%
\pgfpathlineto{\pgfqpoint{3.989635in}{1.029930in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{1.028952in}}%
\pgfpathlineto{\pgfqpoint{3.921334in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{1.018141in}}%
\pgfpathlineto{\pgfqpoint{3.915318in}{1.017492in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{1.006501in}}%
\pgfpathlineto{\pgfqpoint{3.850361in}{1.000726in}}%
\pgfpathlineto{\pgfqpoint{3.831075in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{3.801856in}{0.964991in}}%
\pgfpathlineto{\pgfqpoint{3.790217in}{0.940277in}}%
\pgfpathlineto{\pgfqpoint{3.784915in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.762682in}{0.919927in}}%
\pgfpathlineto{\pgfqpoint{3.754807in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.748098in}{0.873672in}}%
\pgfpathlineto{\pgfqpoint{3.737132in}{0.861238in}}%
\pgfpathlineto{\pgfqpoint{3.733191in}{0.835365in}}%
\pgfpathlineto{\pgfqpoint{3.723542in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.721482in}{0.792648in}}%
\pgfpathlineto{\pgfqpoint{3.720502in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.721665in}{0.739599in}}%
\pgfpathlineto{\pgfqpoint{3.724199in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.735085in}{0.694807in}}%
\pgfpathlineto{\pgfqpoint{3.738682in}{0.672378in}}%
\pgfpathlineto{\pgfqpoint{3.748098in}{0.662192in}}%
\pgfpathlineto{\pgfqpoint{3.756556in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.764150in}{0.613607in}}%
\pgfpathlineto{\pgfqpoint{3.790217in}{0.596823in}}%
\pgfpathlineto{\pgfqpoint{3.803585in}{0.568802in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.557699in}}%
\pgfpathlineto{\pgfqpoint{3.836204in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{3.853087in}{0.534065in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.529082in}}%
\pgfpathmoveto{\pgfqpoint{3.888640in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{3.877170in}{0.558148in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.560506in}}%
\pgfpathlineto{\pgfqpoint{3.851978in}{0.577913in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.589413in}}%
\pgfpathlineto{\pgfqpoint{3.826464in}{0.591681in}}%
\pgfpathlineto{\pgfqpoint{3.823662in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{3.789177in}{0.640714in}}%
\pgfpathlineto{\pgfqpoint{3.763696in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.758108in}{0.691804in}}%
\pgfpathlineto{\pgfqpoint{3.753229in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.750553in}{0.768488in}}%
\pgfpathlineto{\pgfqpoint{3.752695in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{0.840950in}}%
\pgfpathlineto{\pgfqpoint{3.762264in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.783751in}{0.885925in}}%
\pgfpathlineto{\pgfqpoint{3.786991in}{0.895617in}}%
\pgfpathlineto{\pgfqpoint{3.790217in}{0.897734in}}%
\pgfpathlineto{\pgfqpoint{3.818928in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.823221in}{0.943627in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.947258in}}%
\pgfpathlineto{\pgfqpoint{3.864521in}{0.966695in}}%
\pgfpathlineto{\pgfqpoint{3.875596in}{0.975491in}}%
\pgfpathlineto{\pgfqpoint{3.880263in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{3.933621in}{1.001705in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{1.004285in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{1.005096in}}%
\pgfpathlineto{\pgfqpoint{4.018835in}{1.000730in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.998337in}}%
\pgfpathlineto{\pgfqpoint{4.061615in}{0.995311in}}%
\pgfpathlineto{\pgfqpoint{4.089248in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{4.118183in}{0.967640in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.955927in}}%
\pgfpathlineto{\pgfqpoint{4.150571in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{4.162633in}{0.927850in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.912430in}}%
\pgfpathlineto{\pgfqpoint{4.185282in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.198347in}{0.879325in}}%
\pgfpathlineto{\pgfqpoint{4.205275in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.211413in}{0.820422in}}%
\pgfpathlineto{\pgfqpoint{4.215395in}{0.812135in}}%
\pgfpathlineto{\pgfqpoint{4.220702in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.214438in}{0.720888in}}%
\pgfpathlineto{\pgfqpoint{4.211413in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{4.204073in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.197219in}{0.653868in}}%
\pgfpathlineto{\pgfqpoint{4.182343in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.623619in}}%
\pgfpathlineto{\pgfqpoint{4.161329in}{0.605518in}}%
\pgfpathlineto{\pgfqpoint{4.146368in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.580210in}}%
\pgfpathlineto{\pgfqpoint{4.116337in}{0.566272in}}%
\pgfpathlineto{\pgfqpoint{4.080510in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{4.058050in}{0.540320in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.537938in}}%
\pgfpathlineto{\pgfqpoint{4.023567in}{0.536067in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.530606in}}%
\pgfpathlineto{\pgfqpoint{3.982926in}{0.531204in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.531485in}}%
\pgfpathlineto{\pgfqpoint{3.936925in}{0.533664in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.541146in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.541146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916576in}{0.541146in}}%
\pgfpathlineto{\pgfqpoint{3.936925in}{0.533664in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.531485in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.530606in}}%
\pgfpathlineto{\pgfqpoint{4.023567in}{0.536067in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.537938in}}%
\pgfpathlineto{\pgfqpoint{4.058050in}{0.540320in}}%
\pgfpathlineto{\pgfqpoint{4.080510in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{4.116337in}{0.566272in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.580210in}}%
\pgfpathlineto{\pgfqpoint{4.146368in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{4.161329in}{0.605518in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.623619in}}%
\pgfpathlineto{\pgfqpoint{4.182343in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.197219in}{0.653868in}}%
\pgfpathlineto{\pgfqpoint{4.204073in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.211413in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{4.214438in}{0.720888in}}%
\pgfpathlineto{\pgfqpoint{4.214991in}{0.727491in}}%
\pgfpathlineto{\pgfqpoint{4.220702in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.215395in}{0.812135in}}%
\pgfpathlineto{\pgfqpoint{4.211413in}{0.820422in}}%
\pgfpathlineto{\pgfqpoint{4.205275in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.198347in}{0.879325in}}%
\pgfpathlineto{\pgfqpoint{4.185282in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.912430in}}%
\pgfpathlineto{\pgfqpoint{4.162633in}{0.927850in}}%
\pgfpathlineto{\pgfqpoint{4.150571in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.955927in}}%
\pgfpathlineto{\pgfqpoint{4.118183in}{0.967640in}}%
\pgfpathlineto{\pgfqpoint{4.089248in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{4.061615in}{0.995311in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.998337in}}%
\pgfpathlineto{\pgfqpoint{4.018835in}{1.000730in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{1.005096in}}%
\pgfpathlineto{\pgfqpoint{3.986684in}{1.004619in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{1.004285in}}%
\pgfpathlineto{\pgfqpoint{3.933621in}{1.001705in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{3.880263in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{3.875596in}{0.975491in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.974489in}}%
\pgfpathlineto{\pgfqpoint{3.864521in}{0.966695in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.947258in}}%
\pgfpathlineto{\pgfqpoint{3.823221in}{0.943627in}}%
\pgfpathlineto{\pgfqpoint{3.818928in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.790217in}{0.897734in}}%
\pgfpathlineto{\pgfqpoint{3.786991in}{0.895617in}}%
\pgfpathlineto{\pgfqpoint{3.786069in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.783751in}{0.885925in}}%
\pgfpathlineto{\pgfqpoint{3.762264in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{0.840950in}}%
\pgfpathlineto{\pgfqpoint{3.752695in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.750629in}{0.763501in}}%
\pgfpathlineto{\pgfqpoint{3.753229in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.758108in}{0.691804in}}%
\pgfpathlineto{\pgfqpoint{3.763696in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.790217in}{0.638853in}}%
\pgfpathlineto{\pgfqpoint{3.823662in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{3.826464in}{0.591681in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.589413in}}%
\pgfpathlineto{\pgfqpoint{3.851978in}{0.577913in}}%
\pgfpathlineto{\pgfqpoint{3.877170in}{0.558148in}}%
\pgfpathlineto{\pgfqpoint{3.888640in}{0.555435in}}%
\pgfpathmoveto{\pgfqpoint{3.944869in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.560246in}}%
\pgfpathlineto{\pgfqpoint{3.886406in}{0.567384in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.577767in}}%
\pgfpathlineto{\pgfqpoint{3.848904in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{3.837527in}{0.602744in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.611440in}}%
\pgfpathlineto{\pgfqpoint{3.806789in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.797866in}{0.647322in}}%
\pgfpathlineto{\pgfqpoint{3.790217in}{0.671401in}}%
\pgfpathlineto{\pgfqpoint{3.783771in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.770992in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{3.768070in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.766514in}{0.747616in}}%
\pgfpathlineto{\pgfqpoint{3.763563in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.765960in}{0.783895in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.770159in}{0.828210in}}%
\pgfpathlineto{\pgfqpoint{3.781624in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.790217in}{0.864531in}}%
\pgfpathlineto{\pgfqpoint{3.796788in}{0.885821in}}%
\pgfpathlineto{\pgfqpoint{3.804102in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.924178in}}%
\pgfpathlineto{\pgfqpoint{3.836154in}{0.930694in}}%
\pgfpathlineto{\pgfqpoint{3.844221in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.958229in}}%
\pgfpathlineto{\pgfqpoint{3.884244in}{0.966843in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.974733in}}%
\pgfpathlineto{\pgfqpoint{3.927390in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{3.950222in}{0.985104in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.985976in}}%
\pgfpathlineto{\pgfqpoint{3.968154in}{0.986089in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.987193in}}%
\pgfpathlineto{\pgfqpoint{4.043836in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{4.107092in}{0.956549in}}%
\pgfpathlineto{\pgfqpoint{4.124008in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.932023in}}%
\pgfpathlineto{\pgfqpoint{4.152707in}{0.917924in}}%
\pgfpathlineto{\pgfqpoint{4.163735in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.882122in}}%
\pgfpathlineto{\pgfqpoint{4.185218in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{4.189015in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.194120in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{4.201071in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.202425in}{0.799164in}}%
\pgfpathlineto{\pgfqpoint{4.204184in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.202104in}{0.733222in}}%
\pgfpathlineto{\pgfqpoint{4.200398in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.192291in}{0.704791in}}%
\pgfpathlineto{\pgfqpoint{4.183680in}{0.667407in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.653679in}}%
\pgfpathlineto{\pgfqpoint{4.161349in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.150906in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.603309in}}%
\pgfpathlineto{\pgfqpoint{4.119579in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{4.104477in}{0.578132in}}%
\pgfpathlineto{\pgfqpoint{4.048360in}{0.560860in}}%
\pgfpathlineto{\pgfqpoint{4.040977in}{0.557392in}}%
\pgfpathlineto{\pgfqpoint{4.023346in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.550026in}}%
\pgfpathlineto{\pgfqpoint{3.954979in}{0.551718in}}%
\pgfpathlineto{\pgfqpoint{3.954979in}{0.551718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954979in}{0.551718in}}%
\pgfpathlineto{\pgfqpoint{3.962833in}{0.551298in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.550026in}}%
\pgfpathlineto{\pgfqpoint{4.023346in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.558020in}}%
\pgfpathlineto{\pgfqpoint{4.048360in}{0.560860in}}%
\pgfpathlineto{\pgfqpoint{4.104477in}{0.578132in}}%
\pgfpathlineto{\pgfqpoint{4.119579in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.603309in}}%
\pgfpathlineto{\pgfqpoint{4.150906in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{4.161349in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.653679in}}%
\pgfpathlineto{\pgfqpoint{4.183680in}{0.667407in}}%
\pgfpathlineto{\pgfqpoint{4.187212in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.192291in}{0.704791in}}%
\pgfpathlineto{\pgfqpoint{4.200398in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.202104in}{0.733222in}}%
\pgfpathlineto{\pgfqpoint{4.204184in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.202425in}{0.799164in}}%
\pgfpathlineto{\pgfqpoint{4.201071in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.194120in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{4.189015in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.185218in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.882122in}}%
\pgfpathlineto{\pgfqpoint{4.163735in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.152707in}{0.917924in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.932023in}}%
\pgfpathlineto{\pgfqpoint{4.124008in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{4.107092in}{0.956549in}}%
\pgfpathlineto{\pgfqpoint{4.043836in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{4.042465in}{0.977101in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.987193in}}%
\pgfpathlineto{\pgfqpoint{3.950222in}{0.985104in}}%
\pgfpathlineto{\pgfqpoint{3.927390in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.974733in}}%
\pgfpathlineto{\pgfqpoint{3.884244in}{0.966843in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.958229in}}%
\pgfpathlineto{\pgfqpoint{3.844221in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.836154in}{0.930694in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.924178in}}%
\pgfpathlineto{\pgfqpoint{3.804102in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.796788in}{0.885821in}}%
\pgfpathlineto{\pgfqpoint{3.790217in}{0.864531in}}%
\pgfpathlineto{\pgfqpoint{3.781624in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.770159in}{0.828210in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.765960in}{0.783895in}}%
\pgfpathlineto{\pgfqpoint{3.763563in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.766514in}{0.747616in}}%
\pgfpathlineto{\pgfqpoint{3.768070in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.770992in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{3.783771in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.790217in}{0.671401in}}%
\pgfpathlineto{\pgfqpoint{3.797866in}{0.647322in}}%
\pgfpathlineto{\pgfqpoint{3.806789in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.611440in}}%
\pgfpathlineto{\pgfqpoint{3.837527in}{0.602744in}}%
\pgfpathlineto{\pgfqpoint{3.848904in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.577767in}}%
\pgfpathlineto{\pgfqpoint{3.886406in}{0.567384in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.560246in}}%
\pgfpathlineto{\pgfqpoint{3.944869in}{0.555435in}}%
\pgfpathmoveto{\pgfqpoint{3.874457in}{0.595027in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{3.844509in}{0.609727in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.630122in}}%
\pgfpathlineto{\pgfqpoint{3.823694in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.805668in}{0.655124in}}%
\pgfpathlineto{\pgfqpoint{3.797197in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.790217in}{0.706211in}}%
\pgfpathlineto{\pgfqpoint{3.783876in}{0.717572in}}%
\pgfpathlineto{\pgfqpoint{3.782912in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.782399in}{0.731731in}}%
\pgfpathlineto{\pgfqpoint{3.776902in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.781367in}{0.799301in}}%
\pgfpathlineto{\pgfqpoint{3.781844in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.782899in}{0.815471in}}%
\pgfpathlineto{\pgfqpoint{3.790217in}{0.829554in}}%
\pgfpathlineto{\pgfqpoint{3.795731in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.804364in}{0.878245in}}%
\pgfpathlineto{\pgfqpoint{3.820110in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.906156in}}%
\pgfpathlineto{\pgfqpoint{3.842812in}{0.924036in}}%
\pgfpathlineto{\pgfqpoint{3.864949in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.941969in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{0.958195in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{3.952309in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.972394in}}%
\pgfpathlineto{\pgfqpoint{3.962773in}{0.972553in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.973161in}}%
\pgfpathlineto{\pgfqpoint{4.035493in}{0.969189in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.966771in}}%
\pgfpathlineto{\pgfqpoint{4.063921in}{0.955644in}}%
\pgfpathlineto{\pgfqpoint{4.096001in}{0.945457in}}%
\pgfpathlineto{\pgfqpoint{4.104403in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.916615in}}%
\pgfpathlineto{\pgfqpoint{4.142780in}{0.907998in}}%
\pgfpathlineto{\pgfqpoint{4.149521in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.855862in}}%
\pgfpathlineto{\pgfqpoint{4.172088in}{0.853067in}}%
\pgfpathlineto{\pgfqpoint{4.173651in}{0.845914in}}%
\pgfpathlineto{\pgfqpoint{4.188830in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.191786in}{0.788525in}}%
\pgfpathlineto{\pgfqpoint{4.192981in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.191568in}{0.743758in}}%
\pgfpathlineto{\pgfqpoint{4.187933in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.680135in}}%
\pgfpathlineto{\pgfqpoint{4.146339in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.140483in}{0.626365in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.619280in}}%
\pgfpathlineto{\pgfqpoint{4.098497in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{4.092617in}{0.589992in}}%
\pgfpathlineto{\pgfqpoint{4.070766in}{0.583266in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.568699in}}%
\pgfpathlineto{\pgfqpoint{4.032892in}{0.565477in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.561916in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.562730in}}%
\pgfpathlineto{\pgfqpoint{3.947768in}{0.566362in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.571667in}}%
\pgfpathlineto{\pgfqpoint{3.895641in}{0.576619in}}%
\pgfpathlineto{\pgfqpoint{3.895641in}{0.576619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895641in}{0.576619in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.571667in}}%
\pgfpathlineto{\pgfqpoint{3.947768in}{0.566362in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.562730in}}%
\pgfpathlineto{\pgfqpoint{3.965720in}{0.562459in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.561916in}}%
\pgfpathlineto{\pgfqpoint{4.032892in}{0.565477in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.568699in}}%
\pgfpathlineto{\pgfqpoint{4.070766in}{0.583266in}}%
\pgfpathlineto{\pgfqpoint{4.092617in}{0.589992in}}%
\pgfpathlineto{\pgfqpoint{4.098497in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.619280in}}%
\pgfpathlineto{\pgfqpoint{4.140483in}{0.626365in}}%
\pgfpathlineto{\pgfqpoint{4.146339in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.170650in}{0.683150in}}%
\pgfpathlineto{\pgfqpoint{4.187933in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.191568in}{0.743758in}}%
\pgfpathlineto{\pgfqpoint{4.192981in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.191786in}{0.788525in}}%
\pgfpathlineto{\pgfqpoint{4.188830in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.173651in}{0.845914in}}%
\pgfpathlineto{\pgfqpoint{4.172088in}{0.853067in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.855862in}}%
\pgfpathlineto{\pgfqpoint{4.149521in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.142780in}{0.907998in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.916615in}}%
\pgfpathlineto{\pgfqpoint{4.104403in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{4.096001in}{0.945457in}}%
\pgfpathlineto{\pgfqpoint{4.063921in}{0.955644in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.966771in}}%
\pgfpathlineto{\pgfqpoint{4.035493in}{0.969189in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.973161in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.972394in}}%
\pgfpathlineto{\pgfqpoint{3.952309in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{0.958195in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.941969in}}%
\pgfpathlineto{\pgfqpoint{3.864949in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.842812in}{0.924036in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.906156in}}%
\pgfpathlineto{\pgfqpoint{3.820110in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.804364in}{0.878245in}}%
\pgfpathlineto{\pgfqpoint{3.795731in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.790217in}{0.829554in}}%
\pgfpathlineto{\pgfqpoint{3.782899in}{0.815471in}}%
\pgfpathlineto{\pgfqpoint{3.781844in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.781367in}{0.799301in}}%
\pgfpathlineto{\pgfqpoint{3.776902in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.782399in}{0.731731in}}%
\pgfpathlineto{\pgfqpoint{3.782912in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.783876in}{0.717572in}}%
\pgfpathlineto{\pgfqpoint{3.790217in}{0.706211in}}%
\pgfpathlineto{\pgfqpoint{3.797197in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.805668in}{0.655124in}}%
\pgfpathlineto{\pgfqpoint{3.823694in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.630122in}}%
\pgfpathlineto{\pgfqpoint{3.844509in}{0.609727in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.595027in}}%
\pgfpathmoveto{\pgfqpoint{3.891412in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.606233in}}%
\pgfpathlineto{\pgfqpoint{3.851492in}{0.616709in}}%
\pgfpathlineto{\pgfqpoint{3.837786in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.646755in}}%
\pgfpathlineto{\pgfqpoint{3.813470in}{0.662926in}}%
\pgfpathlineto{\pgfqpoint{3.807477in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.797527in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{3.794077in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.793423in}{0.727119in}}%
\pgfpathlineto{\pgfqpoint{3.790230in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.793393in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.795966in}{0.813900in}}%
\pgfpathlineto{\pgfqpoint{3.805644in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.811939in}{0.870669in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.888994in}}%
\pgfpathlineto{\pgfqpoint{3.834831in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.849470in}{0.917377in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.929201in}}%
\pgfpathlineto{\pgfqpoint{3.884456in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.901540in}{0.949547in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.953217in}}%
\pgfpathlineto{\pgfqpoint{3.939261in}{0.957196in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.963741in}}%
\pgfpathlineto{\pgfqpoint{3.971102in}{0.964224in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.964699in}}%
\pgfpathlineto{\pgfqpoint{4.027901in}{0.961597in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.956712in}}%
\pgfpathlineto{\pgfqpoint{4.085994in}{0.933571in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.901208in}}%
\pgfpathlineto{\pgfqpoint{4.132854in}{0.898071in}}%
\pgfpathlineto{\pgfqpoint{4.135308in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.144905in}{0.874661in}}%
\pgfpathlineto{\pgfqpoint{4.165010in}{0.845988in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.826301in}}%
\pgfpathlineto{\pgfqpoint{4.176588in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.181148in}{0.777887in}}%
\pgfpathlineto{\pgfqpoint{4.181777in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.181033in}{0.754293in}}%
\pgfpathlineto{\pgfqpoint{4.175467in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.709352in}}%
\pgfpathlineto{\pgfqpoint{4.164149in}{0.686938in}}%
\pgfpathlineto{\pgfqpoint{4.160738in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.136780in}{0.649280in}}%
\pgfpathlineto{\pgfqpoint{4.130060in}{0.636788in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.635251in}}%
\pgfpathlineto{\pgfqpoint{4.108928in}{0.621428in}}%
\pgfpathlineto{\pgfqpoint{4.083312in}{0.599296in}}%
\pgfpathlineto{\pgfqpoint{4.077663in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.579377in}}%
\pgfpathlineto{\pgfqpoint{4.024807in}{0.573562in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.570899in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.571916in}}%
\pgfpathlineto{\pgfqpoint{3.934008in}{0.580123in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{3.904877in}{0.585855in}}%
\pgfpathlineto{\pgfqpoint{3.904877in}{0.585855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904877in}{0.585855in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{3.934008in}{0.580123in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.571916in}}%
\pgfpathlineto{\pgfqpoint{3.974566in}{0.571305in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.570899in}}%
\pgfpathlineto{\pgfqpoint{4.024807in}{0.573562in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.579377in}}%
\pgfpathlineto{\pgfqpoint{4.077663in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{4.083312in}{0.599296in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.600848in}}%
\pgfpathlineto{\pgfqpoint{4.108928in}{0.621428in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.635251in}}%
\pgfpathlineto{\pgfqpoint{4.130060in}{0.636788in}}%
\pgfpathlineto{\pgfqpoint{4.131330in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.136780in}{0.649280in}}%
\pgfpathlineto{\pgfqpoint{4.160738in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.164149in}{0.686938in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.709352in}}%
\pgfpathlineto{\pgfqpoint{4.175467in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.181033in}{0.754293in}}%
\pgfpathlineto{\pgfqpoint{4.181777in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.181148in}{0.777887in}}%
\pgfpathlineto{\pgfqpoint{4.176588in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.826301in}}%
\pgfpathlineto{\pgfqpoint{4.165010in}{0.845988in}}%
\pgfpathlineto{\pgfqpoint{4.162365in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.144905in}{0.874661in}}%
\pgfpathlineto{\pgfqpoint{4.135308in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.132854in}{0.898071in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.901208in}}%
\pgfpathlineto{\pgfqpoint{4.085994in}{0.933571in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.934396in}}%
\pgfpathlineto{\pgfqpoint{4.084994in}{0.934451in}}%
\pgfpathlineto{\pgfqpoint{4.084807in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.956712in}}%
\pgfpathlineto{\pgfqpoint{4.027901in}{0.961597in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.964699in}}%
\pgfpathlineto{\pgfqpoint{3.971102in}{0.964224in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.963741in}}%
\pgfpathlineto{\pgfqpoint{3.939261in}{0.957196in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.953217in}}%
\pgfpathlineto{\pgfqpoint{3.901540in}{0.949547in}}%
\pgfpathlineto{\pgfqpoint{3.884456in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.929201in}}%
\pgfpathlineto{\pgfqpoint{3.849470in}{0.917377in}}%
\pgfpathlineto{\pgfqpoint{3.834831in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.888994in}}%
\pgfpathlineto{\pgfqpoint{3.811939in}{0.870669in}}%
\pgfpathlineto{\pgfqpoint{3.805644in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.795966in}{0.813900in}}%
\pgfpathlineto{\pgfqpoint{3.793393in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.792937in}{0.805432in}}%
\pgfpathlineto{\pgfqpoint{3.790230in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.793423in}{0.727119in}}%
\pgfpathlineto{\pgfqpoint{3.794077in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.797527in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{3.807477in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.813470in}{0.662926in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.646755in}}%
\pgfpathlineto{\pgfqpoint{3.837786in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.851492in}{0.616709in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.606233in}}%
\pgfpathlineto{\pgfqpoint{3.891412in}{0.597554in}}%
\pgfpathmoveto{\pgfqpoint{3.911277in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.616401in}}%
\pgfpathlineto{\pgfqpoint{3.858474in}{0.623692in}}%
\pgfpathlineto{\pgfqpoint{3.848936in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.661244in}}%
\pgfpathlineto{\pgfqpoint{3.821272in}{0.670728in}}%
\pgfpathlineto{\pgfqpoint{3.817757in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.811922in}{0.702208in}}%
\pgfpathlineto{\pgfqpoint{3.801677in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.799736in}{0.733432in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.799329in}{0.799041in}}%
\pgfpathlineto{\pgfqpoint{3.800857in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.809474in}{0.827409in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.819515in}{0.863094in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.874612in}}%
\pgfpathlineto{\pgfqpoint{3.845390in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.856128in}{0.910719in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.919392in}}%
\pgfpathlineto{\pgfqpoint{3.902930in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.910188in}{0.940899in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.942458in}}%
\pgfpathlineto{\pgfqpoint{3.926214in}{0.944149in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.955087in}}%
\pgfpathlineto{\pgfqpoint{3.979431in}{0.955895in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.956237in}}%
\pgfpathlineto{\pgfqpoint{4.020309in}{0.954004in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{4.065834in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{4.080397in}{0.929853in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{4.122902in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.125414in}{0.890631in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.887132in}}%
\pgfpathlineto{\pgfqpoint{4.153563in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.159567in}{0.840545in}}%
\pgfpathlineto{\pgfqpoint{4.166616in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.775316in}}%
\pgfpathlineto{\pgfqpoint{4.170509in}{0.767248in}}%
\pgfpathlineto{\pgfqpoint{4.170573in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.170497in}{0.764829in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.758259in}}%
\pgfpathlineto{\pgfqpoint{4.165887in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.158661in}{0.692426in}}%
\pgfpathlineto{\pgfqpoint{4.151610in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.648631in}}%
\pgfpathlineto{\pgfqpoint{4.124119in}{0.642729in}}%
\pgfpathlineto{\pgfqpoint{4.119548in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.609939in}}%
\pgfpathlineto{\pgfqpoint{4.078504in}{0.604104in}}%
\pgfpathlineto{\pgfqpoint{4.057262in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.590055in}}%
\pgfpathlineto{\pgfqpoint{4.016722in}{0.581647in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.579881in}}%
\pgfpathlineto{\pgfqpoint{3.983412in}{0.580151in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.581102in}}%
\pgfpathlineto{\pgfqpoint{3.920247in}{0.593883in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.594508in}}%
\pgfpathlineto{\pgfqpoint{3.914112in}{0.595090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914112in}{0.595090in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.594508in}}%
\pgfpathlineto{\pgfqpoint{3.920247in}{0.593883in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.581102in}}%
\pgfpathlineto{\pgfqpoint{3.983412in}{0.580151in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.579881in}}%
\pgfpathlineto{\pgfqpoint{4.016722in}{0.581647in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.590055in}}%
\pgfpathlineto{\pgfqpoint{4.057262in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{4.078504in}{0.604104in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.609939in}}%
\pgfpathlineto{\pgfqpoint{4.119548in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.124119in}{0.642729in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.648631in}}%
\pgfpathlineto{\pgfqpoint{4.151610in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.158661in}{0.692426in}}%
\pgfpathlineto{\pgfqpoint{4.165887in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.758259in}}%
\pgfpathlineto{\pgfqpoint{4.170497in}{0.764829in}}%
\pgfpathlineto{\pgfqpoint{4.170573in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.170509in}{0.767248in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{0.775316in}}%
\pgfpathlineto{\pgfqpoint{4.166616in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.159567in}{0.840545in}}%
\pgfpathlineto{\pgfqpoint{4.153563in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.887132in}}%
\pgfpathlineto{\pgfqpoint{4.125414in}{0.890631in}}%
\pgfpathlineto{\pgfqpoint{4.122902in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{4.080397in}{0.929853in}}%
\pgfpathlineto{\pgfqpoint{4.065834in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{4.020309in}{0.954004in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.956237in}}%
\pgfpathlineto{\pgfqpoint{3.979431in}{0.955895in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.955087in}}%
\pgfpathlineto{\pgfqpoint{3.926214in}{0.944149in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.942458in}}%
\pgfpathlineto{\pgfqpoint{3.910188in}{0.940899in}}%
\pgfpathlineto{\pgfqpoint{3.902930in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.919392in}}%
\pgfpathlineto{\pgfqpoint{3.856128in}{0.910719in}}%
\pgfpathlineto{\pgfqpoint{3.845390in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.874612in}}%
\pgfpathlineto{\pgfqpoint{3.819515in}{0.863094in}}%
\pgfpathlineto{\pgfqpoint{3.815558in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.809474in}{0.827409in}}%
\pgfpathlineto{\pgfqpoint{3.800857in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.799329in}{0.799041in}}%
\pgfpathlineto{\pgfqpoint{3.797061in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.799736in}{0.733432in}}%
\pgfpathlineto{\pgfqpoint{3.801677in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.811922in}{0.702208in}}%
\pgfpathlineto{\pgfqpoint{3.817757in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.821272in}{0.670728in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.661244in}}%
\pgfpathlineto{\pgfqpoint{3.848936in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.858474in}{0.623692in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.616401in}}%
\pgfpathlineto{\pgfqpoint{3.911277in}{0.597554in}}%
\pgfpathmoveto{\pgfqpoint{3.874457in}{0.626569in}}%
\pgfpathlineto{\pgfqpoint{3.865457in}{0.630674in}}%
\pgfpathlineto{\pgfqpoint{3.860086in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.675734in}}%
\pgfpathlineto{\pgfqpoint{3.829074in}{0.678531in}}%
\pgfpathlineto{\pgfqpoint{3.828038in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.826317in}{0.687814in}}%
\pgfpathlineto{\pgfqpoint{3.809277in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.806049in}{0.739744in}}%
\pgfpathlineto{\pgfqpoint{3.803892in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.805721in}{0.792649in}}%
\pgfpathlineto{\pgfqpoint{3.808320in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.822983in}{0.840917in}}%
\pgfpathlineto{\pgfqpoint{3.825472in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.827091in}{0.855518in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.860231in}}%
\pgfpathlineto{\pgfqpoint{3.855949in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.862787in}{0.904061in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.909584in}}%
\pgfpathlineto{\pgfqpoint{3.911112in}{0.929047in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.932815in}}%
\pgfpathlineto{\pgfqpoint{3.917710in}{0.933377in}}%
\pgfpathlineto{\pgfqpoint{3.923290in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.946433in}}%
\pgfpathlineto{\pgfqpoint{3.987760in}{0.947566in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.947775in}}%
\pgfpathlineto{\pgfqpoint{4.012716in}{0.946412in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.936593in}}%
\pgfpathlineto{\pgfqpoint{4.046862in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{4.075799in}{0.925255in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.916857in}}%
\pgfpathlineto{\pgfqpoint{4.112915in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.121299in}{0.886516in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.874837in}}%
\pgfpathlineto{\pgfqpoint{4.144761in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.154125in}{0.835103in}}%
\pgfpathlineto{\pgfqpoint{4.159989in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.162903in}{0.772423in}}%
\pgfpathlineto{\pgfqpoint{4.163921in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.162658in}{0.759397in}}%
\pgfpathlineto{\pgfqpoint{4.159139in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.153172in}{0.697915in}}%
\pgfpathlineto{\pgfqpoint{4.142483in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.661018in}}%
\pgfpathlineto{\pgfqpoint{4.119893in}{0.646955in}}%
\pgfpathlineto{\pgfqpoint{4.109003in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.619029in}}%
\pgfpathlineto{\pgfqpoint{4.073697in}{0.608912in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.599427in}}%
\pgfpathlineto{\pgfqpoint{4.033023in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{4.008637in}{0.589732in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.588864in}}%
\pgfpathlineto{\pgfqpoint{3.992257in}{0.588997in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.590288in}}%
\pgfpathlineto{\pgfqpoint{3.936837in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{3.919894in}{0.600872in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.602487in}}%
\pgfpathlineto{\pgfqpoint{3.901303in}{0.612827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901303in}{0.612827in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.602487in}}%
\pgfpathlineto{\pgfqpoint{3.919894in}{0.600872in}}%
\pgfpathlineto{\pgfqpoint{3.936837in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.590288in}}%
\pgfpathlineto{\pgfqpoint{3.992257in}{0.588997in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.588864in}}%
\pgfpathlineto{\pgfqpoint{4.008637in}{0.589732in}}%
\pgfpathlineto{\pgfqpoint{4.033023in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.599427in}}%
\pgfpathlineto{\pgfqpoint{4.073697in}{0.608912in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.619029in}}%
\pgfpathlineto{\pgfqpoint{4.109003in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.119893in}{0.646955in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.661018in}}%
\pgfpathlineto{\pgfqpoint{4.142483in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.153172in}{0.697915in}}%
\pgfpathlineto{\pgfqpoint{4.159139in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.162658in}{0.759397in}}%
\pgfpathlineto{\pgfqpoint{4.163921in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.162903in}{0.772423in}}%
\pgfpathlineto{\pgfqpoint{4.159989in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.154125in}{0.835103in}}%
\pgfpathlineto{\pgfqpoint{4.144761in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.874837in}}%
\pgfpathlineto{\pgfqpoint{4.121299in}{0.886516in}}%
\pgfpathlineto{\pgfqpoint{4.112915in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.916857in}}%
\pgfpathlineto{\pgfqpoint{4.075799in}{0.925255in}}%
\pgfpathlineto{\pgfqpoint{4.046862in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.936593in}}%
\pgfpathlineto{\pgfqpoint{4.012716in}{0.946412in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.947775in}}%
\pgfpathlineto{\pgfqpoint{3.987760in}{0.947566in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.946433in}}%
\pgfpathlineto{\pgfqpoint{3.923290in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.917710in}{0.933377in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.932815in}}%
\pgfpathlineto{\pgfqpoint{3.911112in}{0.929047in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.909584in}}%
\pgfpathlineto{\pgfqpoint{3.862787in}{0.904061in}}%
\pgfpathlineto{\pgfqpoint{3.855949in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.860231in}}%
\pgfpathlineto{\pgfqpoint{3.827091in}{0.855518in}}%
\pgfpathlineto{\pgfqpoint{3.825472in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.822983in}{0.840917in}}%
\pgfpathlineto{\pgfqpoint{3.808320in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.805721in}{0.792649in}}%
\pgfpathlineto{\pgfqpoint{3.803892in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.806049in}{0.739744in}}%
\pgfpathlineto{\pgfqpoint{3.809277in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.826317in}{0.687814in}}%
\pgfpathlineto{\pgfqpoint{3.828038in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.829074in}{0.678531in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.675734in}}%
\pgfpathlineto{\pgfqpoint{3.860086in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.865457in}{0.630674in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.626569in}}%
\pgfpathmoveto{\pgfqpoint{3.874457in}{0.636737in}}%
\pgfpathlineto{\pgfqpoint{3.872439in}{0.637657in}}%
\pgfpathlineto{\pgfqpoint{3.871236in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.860482in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.834561in}{0.684018in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.691161in}}%
\pgfpathlineto{\pgfqpoint{3.816878in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.812362in}{0.746057in}}%
\pgfpathlineto{\pgfqpoint{3.810722in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.812112in}{0.786257in}}%
\pgfpathlineto{\pgfqpoint{3.815784in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{3.833506in}{0.849103in}}%
\pgfpathlineto{\pgfqpoint{3.834348in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.844553in}{0.862488in}}%
\pgfpathlineto{\pgfqpoint{3.866508in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.869445in}{0.897403in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.899775in}}%
\pgfpathlineto{\pgfqpoint{3.890199in}{0.908134in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.926325in}}%
\pgfpathlineto{\pgfqpoint{3.922049in}{0.929038in}}%
\pgfpathlineto{\pgfqpoint{3.948989in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.937780in}}%
\pgfpathlineto{\pgfqpoint{3.996089in}{0.939237in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.939313in}}%
\pgfpathlineto{\pgfqpoint{4.005124in}{0.938819in}}%
\pgfpathlineto{\pgfqpoint{4.018384in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.929699in}}%
\pgfpathlineto{\pgfqpoint{4.071201in}{0.920658in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.908087in}}%
\pgfpathlineto{\pgfqpoint{4.102929in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.117184in}{0.882402in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{4.135958in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.148682in}{0.829661in}}%
\pgfpathlineto{\pgfqpoint{4.153362in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.155688in}{0.779639in}}%
\pgfpathlineto{\pgfqpoint{4.157856in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.155167in}{0.751906in}}%
\pgfpathlineto{\pgfqpoint{4.152391in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.147684in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.133355in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.673405in}}%
\pgfpathlineto{\pgfqpoint{4.115667in}{0.651180in}}%
\pgfpathlineto{\pgfqpoint{4.098457in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.628120in}}%
\pgfpathlineto{\pgfqpoint{4.068889in}{0.613720in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.605718in}}%
\pgfpathlineto{\pgfqpoint{4.001068in}{0.597807in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.597727in}}%
\pgfpathlineto{\pgfqpoint{4.000635in}{0.597735in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.598685in}}%
\pgfpathlineto{\pgfqpoint{3.924419in}{0.605397in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.609215in}}%
\pgfpathlineto{\pgfqpoint{3.880474in}{0.633657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252220,0.059415,0.453248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880474in}{0.633657in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.609215in}}%
\pgfpathlineto{\pgfqpoint{3.924419in}{0.605397in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.598685in}}%
\pgfpathlineto{\pgfqpoint{4.000635in}{0.597735in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.597727in}}%
\pgfpathlineto{\pgfqpoint{4.001068in}{0.597807in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.605718in}}%
\pgfpathlineto{\pgfqpoint{4.068889in}{0.613720in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.628120in}}%
\pgfpathlineto{\pgfqpoint{4.098457in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.115667in}{0.651180in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.673405in}}%
\pgfpathlineto{\pgfqpoint{4.133355in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.147684in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.152391in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.155167in}{0.751906in}}%
\pgfpathlineto{\pgfqpoint{4.157856in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.155688in}{0.779639in}}%
\pgfpathlineto{\pgfqpoint{4.153362in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.148682in}{0.829661in}}%
\pgfpathlineto{\pgfqpoint{4.135958in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{4.117184in}{0.882402in}}%
\pgfpathlineto{\pgfqpoint{4.102929in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.908087in}}%
\pgfpathlineto{\pgfqpoint{4.071201in}{0.920658in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.929699in}}%
\pgfpathlineto{\pgfqpoint{4.018384in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{4.005124in}{0.938819in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.939313in}}%
\pgfpathlineto{\pgfqpoint{3.996089in}{0.939237in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.937780in}}%
\pgfpathlineto{\pgfqpoint{3.948989in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{3.922049in}{0.929038in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.926325in}}%
\pgfpathlineto{\pgfqpoint{3.890199in}{0.908134in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.899775in}}%
\pgfpathlineto{\pgfqpoint{3.869445in}{0.897403in}}%
\pgfpathlineto{\pgfqpoint{3.866508in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.844553in}{0.862488in}}%
\pgfpathlineto{\pgfqpoint{3.834348in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.833506in}{0.849103in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{3.815784in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.812112in}{0.786257in}}%
\pgfpathlineto{\pgfqpoint{3.810722in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.812362in}{0.746057in}}%
\pgfpathlineto{\pgfqpoint{3.816878in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.691161in}}%
\pgfpathlineto{\pgfqpoint{3.834561in}{0.684018in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.860482in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{3.871236in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.872439in}{0.637657in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.636737in}}%
\pgfpathmoveto{\pgfqpoint{3.916576in}{0.615942in}}%
\pgfpathlineto{\pgfqpoint{3.881523in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.876889in}{0.642107in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.645282in}}%
\pgfpathlineto{\pgfqpoint{3.843062in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.838384in}{0.687840in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.707263in}}%
\pgfpathlineto{\pgfqpoint{3.824478in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.818674in}{0.752370in}}%
\pgfpathlineto{\pgfqpoint{3.817553in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.818504in}{0.779866in}}%
\pgfpathlineto{\pgfqpoint{3.823248in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.828464in}}%
\pgfpathlineto{\pgfqpoint{3.837307in}{0.845302in}}%
\pgfpathlineto{\pgfqpoint{3.840887in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.890456in}}%
\pgfpathlineto{\pgfqpoint{3.875282in}{0.891565in}}%
\pgfpathlineto{\pgfqpoint{3.876783in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{3.926387in}{0.924699in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.931262in}}%
\pgfpathlineto{\pgfqpoint{3.998503in}{0.932199in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.932303in}}%
\pgfpathlineto{\pgfqpoint{4.004080in}{0.931246in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{4.066604in}{0.916060in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.899318in}}%
\pgfpathlineto{\pgfqpoint{4.092942in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.113070in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{4.127162in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.850243in}}%
\pgfpathlineto{\pgfqpoint{4.143240in}{0.824218in}}%
\pgfpathlineto{\pgfqpoint{4.146736in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.148472in}{0.786854in}}%
\pgfpathlineto{\pgfqpoint{4.151791in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.147676in}{0.744415in}}%
\pgfpathlineto{\pgfqpoint{4.145643in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.142195in}{0.708891in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.686237in}}%
\pgfpathlineto{\pgfqpoint{4.125104in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.111442in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{4.087912in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.637211in}}%
\pgfpathlineto{\pgfqpoint{4.064081in}{0.618528in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.612008in}}%
\pgfpathlineto{\pgfqpoint{4.008824in}{0.605563in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.603018in}}%
\pgfpathlineto{\pgfqpoint{3.995098in}{0.603271in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{3.928944in}{0.609923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291366,0.064553,0.475462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928944in}{0.609923in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{3.995098in}{0.603271in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.603018in}}%
\pgfpathlineto{\pgfqpoint{4.008824in}{0.605563in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.612008in}}%
\pgfpathlineto{\pgfqpoint{4.064081in}{0.618528in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.637211in}}%
\pgfpathlineto{\pgfqpoint{4.087912in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.111442in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{4.125104in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.686237in}}%
\pgfpathlineto{\pgfqpoint{4.142195in}{0.708891in}}%
\pgfpathlineto{\pgfqpoint{4.145643in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.147676in}{0.744415in}}%
\pgfpathlineto{\pgfqpoint{4.151791in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.148472in}{0.786854in}}%
\pgfpathlineto{\pgfqpoint{4.146736in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.143240in}{0.824218in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.850243in}}%
\pgfpathlineto{\pgfqpoint{4.127162in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.113070in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{4.092942in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.899318in}}%
\pgfpathlineto{\pgfqpoint{4.066604in}{0.916060in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{4.004080in}{0.931246in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.932303in}}%
\pgfpathlineto{\pgfqpoint{3.998503in}{0.932199in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.931262in}}%
\pgfpathlineto{\pgfqpoint{3.926387in}{0.924699in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{3.876783in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.875282in}{0.891565in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.890456in}}%
\pgfpathlineto{\pgfqpoint{3.840887in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.837307in}{0.845302in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.828464in}}%
\pgfpathlineto{\pgfqpoint{3.823248in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.818504in}{0.779866in}}%
\pgfpathlineto{\pgfqpoint{3.817553in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.818674in}{0.752370in}}%
\pgfpathlineto{\pgfqpoint{3.824478in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.707263in}}%
\pgfpathlineto{\pgfqpoint{3.838384in}{0.687840in}}%
\pgfpathlineto{\pgfqpoint{3.843062in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.645282in}}%
\pgfpathlineto{\pgfqpoint{3.876889in}{0.642107in}}%
\pgfpathlineto{\pgfqpoint{3.881523in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.615942in}}%
\pgfpathmoveto{\pgfqpoint{3.916576in}{0.622670in}}%
\pgfpathlineto{\pgfqpoint{3.891460in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.880311in}{0.645528in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.653168in}}%
\pgfpathlineto{\pgfqpoint{3.849843in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.842207in}{0.691663in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.723365in}}%
\pgfpathlineto{\pgfqpoint{3.832078in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.824987in}{0.758683in}}%
\pgfpathlineto{\pgfqpoint{3.824384in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.824896in}{0.773474in}}%
\pgfpathlineto{\pgfqpoint{3.830711in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.811786in}}%
\pgfpathlineto{\pgfqpoint{3.841108in}{0.841501in}}%
\pgfpathlineto{\pgfqpoint{3.847426in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.882629in}}%
\pgfpathlineto{\pgfqpoint{3.878623in}{0.888225in}}%
\pgfpathlineto{\pgfqpoint{3.886193in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{3.930726in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.926042in}}%
\pgfpathlineto{\pgfqpoint{3.993157in}{0.926853in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.927198in}}%
\pgfpathlineto{\pgfqpoint{4.011627in}{0.923699in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.917562in}}%
\pgfpathlineto{\pgfqpoint{4.062006in}{0.911462in}}%
\pgfpathlineto{\pgfqpoint{4.083023in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.890920in}}%
\pgfpathlineto{\pgfqpoint{4.108955in}{0.874172in}}%
\pgfpathlineto{\pgfqpoint{4.120977in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{4.137797in}{0.818776in}}%
\pgfpathlineto{\pgfqpoint{4.140109in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.141257in}{0.794069in}}%
\pgfpathlineto{\pgfqpoint{4.145726in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.140185in}{0.736925in}}%
\pgfpathlineto{\pgfqpoint{4.138895in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.136707in}{0.714380in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.700003in}}%
\pgfpathlineto{\pgfqpoint{4.118691in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.107216in}{0.659631in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{4.077614in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.059273in}{0.623336in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.618298in}}%
\pgfpathlineto{\pgfqpoint{4.016579in}{0.613319in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.608310in}}%
\pgfpathlineto{\pgfqpoint{3.989561in}{0.608808in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.609508in}}%
\pgfpathlineto{\pgfqpoint{3.933470in}{0.614448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933470in}{0.614448in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.609508in}}%
\pgfpathlineto{\pgfqpoint{3.989561in}{0.608808in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.608310in}}%
\pgfpathlineto{\pgfqpoint{4.016579in}{0.613319in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.618298in}}%
\pgfpathlineto{\pgfqpoint{4.059273in}{0.623336in}}%
\pgfpathlineto{\pgfqpoint{4.077614in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{4.107216in}{0.659631in}}%
\pgfpathlineto{\pgfqpoint{4.118691in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.700003in}}%
\pgfpathlineto{\pgfqpoint{4.136707in}{0.714380in}}%
\pgfpathlineto{\pgfqpoint{4.138895in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.140185in}{0.736925in}}%
\pgfpathlineto{\pgfqpoint{4.145726in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.141257in}{0.794069in}}%
\pgfpathlineto{\pgfqpoint{4.140109in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.137797in}{0.818776in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{4.120977in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.108955in}{0.874172in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.890920in}}%
\pgfpathlineto{\pgfqpoint{4.083023in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.062006in}{0.911462in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.917562in}}%
\pgfpathlineto{\pgfqpoint{4.011627in}{0.923699in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.927198in}}%
\pgfpathlineto{\pgfqpoint{3.993157in}{0.926853in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.926042in}}%
\pgfpathlineto{\pgfqpoint{3.930726in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{3.886193in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.878623in}{0.888225in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.882629in}}%
\pgfpathlineto{\pgfqpoint{3.847426in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.841108in}{0.841501in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.811786in}}%
\pgfpathlineto{\pgfqpoint{3.830711in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.824896in}{0.773474in}}%
\pgfpathlineto{\pgfqpoint{3.824384in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.824987in}{0.758683in}}%
\pgfpathlineto{\pgfqpoint{3.832078in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.723365in}}%
\pgfpathlineto{\pgfqpoint{3.842207in}{0.691663in}}%
\pgfpathlineto{\pgfqpoint{3.849843in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.653168in}}%
\pgfpathlineto{\pgfqpoint{3.880311in}{0.645528in}}%
\pgfpathlineto{\pgfqpoint{3.891460in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.622670in}}%
\pgfpathmoveto{\pgfqpoint{3.916576in}{0.629397in}}%
\pgfpathlineto{\pgfqpoint{3.901397in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.883732in}{0.648949in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.661054in}}%
\pgfpathlineto{\pgfqpoint{3.856624in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.846029in}{0.695486in}}%
\pgfpathlineto{\pgfqpoint{3.837179in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.759912in}}%
\pgfpathlineto{\pgfqpoint{3.831300in}{0.764996in}}%
\pgfpathlineto{\pgfqpoint{3.831215in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.831287in}{0.767082in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.773342in}}%
\pgfpathlineto{\pgfqpoint{3.836187in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.844909in}{0.837700in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.874802in}}%
\pgfpathlineto{\pgfqpoint{3.881963in}{0.884884in}}%
\pgfpathlineto{\pgfqpoint{3.895604in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.906855in}}%
\pgfpathlineto{\pgfqpoint{3.935065in}{0.916022in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.920822in}}%
\pgfpathlineto{\pgfqpoint{3.987811in}{0.921507in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.922094in}}%
\pgfpathlineto{\pgfqpoint{4.019175in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.911494in}}%
\pgfpathlineto{\pgfqpoint{4.057408in}{0.906865in}}%
\pgfpathlineto{\pgfqpoint{4.073358in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.883922in}}%
\pgfpathlineto{\pgfqpoint{4.104840in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{4.114792in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{4.132355in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{4.133482in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.134042in}{0.801284in}}%
\pgfpathlineto{\pgfqpoint{4.139661in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.132694in}{0.729434in}}%
\pgfpathlineto{\pgfqpoint{4.132147in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.131219in}{0.719868in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.713768in}}%
\pgfpathlineto{\pgfqpoint{4.112277in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.102991in}{0.663857in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.651865in}}%
\pgfpathlineto{\pgfqpoint{4.067409in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.054465in}{0.628144in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.624589in}}%
\pgfpathlineto{\pgfqpoint{4.024335in}{0.621074in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.613601in}}%
\pgfpathlineto{\pgfqpoint{3.984024in}{0.614345in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.614919in}}%
\pgfpathlineto{\pgfqpoint{3.937995in}{0.618973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372116,0.092816,0.499053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937995in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.614919in}}%
\pgfpathlineto{\pgfqpoint{3.984024in}{0.614345in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.613601in}}%
\pgfpathlineto{\pgfqpoint{4.024335in}{0.621074in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.624589in}}%
\pgfpathlineto{\pgfqpoint{4.054465in}{0.628144in}}%
\pgfpathlineto{\pgfqpoint{4.067409in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.651865in}}%
\pgfpathlineto{\pgfqpoint{4.102991in}{0.663857in}}%
\pgfpathlineto{\pgfqpoint{4.112277in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.713768in}}%
\pgfpathlineto{\pgfqpoint{4.131219in}{0.719868in}}%
\pgfpathlineto{\pgfqpoint{4.132147in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.132694in}{0.729434in}}%
\pgfpathlineto{\pgfqpoint{4.139661in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.134042in}{0.801284in}}%
\pgfpathlineto{\pgfqpoint{4.133482in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.132355in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{4.114792in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.104840in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.883922in}}%
\pgfpathlineto{\pgfqpoint{4.073358in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.057408in}{0.906865in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.911494in}}%
\pgfpathlineto{\pgfqpoint{4.019175in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.922094in}}%
\pgfpathlineto{\pgfqpoint{3.987811in}{0.921507in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.920822in}}%
\pgfpathlineto{\pgfqpoint{3.935065in}{0.916022in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.906855in}}%
\pgfpathlineto{\pgfqpoint{3.895604in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.881963in}{0.884884in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.874802in}}%
\pgfpathlineto{\pgfqpoint{3.853964in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.844909in}{0.837700in}}%
\pgfpathlineto{\pgfqpoint{3.836187in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.773342in}}%
\pgfpathlineto{\pgfqpoint{3.831287in}{0.767082in}}%
\pgfpathlineto{\pgfqpoint{3.831215in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.831300in}{0.764996in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{0.759912in}}%
\pgfpathlineto{\pgfqpoint{3.837179in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.846029in}{0.695486in}}%
\pgfpathlineto{\pgfqpoint{3.856624in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.661054in}}%
\pgfpathlineto{\pgfqpoint{3.883732in}{0.648949in}}%
\pgfpathlineto{\pgfqpoint{3.901397in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.629397in}}%
\pgfpathmoveto{\pgfqpoint{3.916576in}{0.636125in}}%
\pgfpathlineto{\pgfqpoint{3.911334in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.887153in}{0.652371in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.668940in}}%
\pgfpathlineto{\pgfqpoint{3.863404in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.849852in}{0.699309in}}%
\pgfpathlineto{\pgfqpoint{3.842192in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.837178in}{0.761192in}}%
\pgfpathlineto{\pgfqpoint{3.836102in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.836963in}{0.770659in}}%
\pgfpathlineto{\pgfqpoint{3.841110in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.848709in}{0.833899in}}%
\pgfpathlineto{\pgfqpoint{3.860503in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.866974in}}%
\pgfpathlineto{\pgfqpoint{3.885304in}{0.881544in}}%
\pgfpathlineto{\pgfqpoint{3.905014in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.900365in}}%
\pgfpathlineto{\pgfqpoint{3.939404in}{0.911683in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.915602in}}%
\pgfpathlineto{\pgfqpoint{3.982465in}{0.916161in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.916989in}}%
\pgfpathlineto{\pgfqpoint{4.026723in}{0.908603in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.905426in}}%
\pgfpathlineto{\pgfqpoint{4.052810in}{0.902267in}}%
\pgfpathlineto{\pgfqpoint{4.063694in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.876924in}}%
\pgfpathlineto{\pgfqpoint{4.100725in}{0.865943in}}%
\pgfpathlineto{\pgfqpoint{4.108608in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.126649in}{0.808677in}}%
\pgfpathlineto{\pgfqpoint{4.126950in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.126990in}{0.807968in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.806324in}}%
\pgfpathlineto{\pgfqpoint{4.133597in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.732294in}}%
\pgfpathlineto{\pgfqpoint{4.126185in}{0.724902in}}%
\pgfpathlineto{\pgfqpoint{4.125927in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.124016in}{0.720755in}}%
\pgfpathlineto{\pgfqpoint{4.105864in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.098765in}{0.668082in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.658915in}}%
\pgfpathlineto{\pgfqpoint{4.057203in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.049657in}{0.632952in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.630879in}}%
\pgfpathlineto{\pgfqpoint{4.032091in}{0.628830in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.618893in}}%
\pgfpathlineto{\pgfqpoint{3.978488in}{0.619882in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.620331in}}%
\pgfpathlineto{\pgfqpoint{3.942520in}{0.623498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942520in}{0.623498in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.620331in}}%
\pgfpathlineto{\pgfqpoint{3.978488in}{0.619882in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.618893in}}%
\pgfpathlineto{\pgfqpoint{4.032091in}{0.628830in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.630879in}}%
\pgfpathlineto{\pgfqpoint{4.049657in}{0.632952in}}%
\pgfpathlineto{\pgfqpoint{4.057203in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.658915in}}%
\pgfpathlineto{\pgfqpoint{4.098765in}{0.668082in}}%
\pgfpathlineto{\pgfqpoint{4.105864in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.124016in}{0.720755in}}%
\pgfpathlineto{\pgfqpoint{4.125927in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.126185in}{0.724902in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.732294in}}%
\pgfpathlineto{\pgfqpoint{4.133597in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.806324in}}%
\pgfpathlineto{\pgfqpoint{4.126990in}{0.807968in}}%
\pgfpathlineto{\pgfqpoint{4.126950in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.126649in}{0.808677in}}%
\pgfpathlineto{\pgfqpoint{4.108608in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.100725in}{0.865943in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.876924in}}%
\pgfpathlineto{\pgfqpoint{4.063694in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.052810in}{0.902267in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.905426in}}%
\pgfpathlineto{\pgfqpoint{4.026723in}{0.908603in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.916989in}}%
\pgfpathlineto{\pgfqpoint{3.982465in}{0.916161in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.915602in}}%
\pgfpathlineto{\pgfqpoint{3.939404in}{0.911683in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.900365in}}%
\pgfpathlineto{\pgfqpoint{3.905014in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.885304in}{0.881544in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.866974in}}%
\pgfpathlineto{\pgfqpoint{3.860503in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.848709in}{0.833899in}}%
\pgfpathlineto{\pgfqpoint{3.841110in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.836963in}{0.770659in}}%
\pgfpathlineto{\pgfqpoint{3.836102in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.837178in}{0.761192in}}%
\pgfpathlineto{\pgfqpoint{3.842192in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.849852in}{0.699309in}}%
\pgfpathlineto{\pgfqpoint{3.863404in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.668940in}}%
\pgfpathlineto{\pgfqpoint{3.887153in}{0.652371in}}%
\pgfpathlineto{\pgfqpoint{3.911334in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.636125in}}%
\pgfpathmoveto{\pgfqpoint{3.923106in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.642139in}}%
\pgfpathlineto{\pgfqpoint{3.890575in}{0.655792in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.676826in}}%
\pgfpathlineto{\pgfqpoint{3.870185in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.853675in}{0.703132in}}%
\pgfpathlineto{\pgfqpoint{3.847205in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.842970in}{0.755400in}}%
\pgfpathlineto{\pgfqpoint{3.840608in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.842498in}{0.776194in}}%
\pgfpathlineto{\pgfqpoint{3.846033in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.852510in}{0.830098in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.859147in}}%
\pgfpathlineto{\pgfqpoint{3.888644in}{0.878203in}}%
\pgfpathlineto{\pgfqpoint{3.914424in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.893876in}}%
\pgfpathlineto{\pgfqpoint{3.943743in}{0.907344in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.910381in}}%
\pgfpathlineto{\pgfqpoint{3.977119in}{0.910815in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.911884in}}%
\pgfpathlineto{\pgfqpoint{4.034270in}{0.901056in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.899357in}}%
\pgfpathlineto{\pgfqpoint{4.048213in}{0.897669in}}%
\pgfpathlineto{\pgfqpoint{4.054029in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{4.096610in}{0.861828in}}%
\pgfpathlineto{\pgfqpoint{4.102423in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.115727in}{0.819599in}}%
\pgfpathlineto{\pgfqpoint{4.122294in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.123158in}{0.804136in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.768276in}}%
\pgfpathlineto{\pgfqpoint{4.127532in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.764154in}}%
\pgfpathlineto{\pgfqpoint{4.122427in}{0.728660in}}%
\pgfpathlineto{\pgfqpoint{4.121185in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.112008in}{0.708748in}}%
\pgfpathlineto{\pgfqpoint{4.099451in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{0.672308in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.665966in}}%
\pgfpathlineto{\pgfqpoint{4.046998in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.044849in}{0.637760in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.637170in}}%
\pgfpathlineto{\pgfqpoint{4.039847in}{0.636586in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.624184in}}%
\pgfpathlineto{\pgfqpoint{3.972951in}{0.625419in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.625742in}}%
\pgfpathlineto{\pgfqpoint{3.947045in}{0.628023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947045in}{0.628023in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.625742in}}%
\pgfpathlineto{\pgfqpoint{3.972951in}{0.625419in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.624184in}}%
\pgfpathlineto{\pgfqpoint{4.039847in}{0.636586in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.637170in}}%
\pgfpathlineto{\pgfqpoint{4.044849in}{0.637760in}}%
\pgfpathlineto{\pgfqpoint{4.046998in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.665966in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{0.672308in}}%
\pgfpathlineto{\pgfqpoint{4.099451in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.112008in}{0.708748in}}%
\pgfpathlineto{\pgfqpoint{4.121185in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.122427in}{0.728660in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.764154in}}%
\pgfpathlineto{\pgfqpoint{4.127532in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.127174in}{0.768276in}}%
\pgfpathlineto{\pgfqpoint{4.123158in}{0.804136in}}%
\pgfpathlineto{\pgfqpoint{4.122294in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.115727in}{0.819599in}}%
\pgfpathlineto{\pgfqpoint{4.102423in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.096610in}{0.861828in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{4.054029in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.048213in}{0.897669in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.899357in}}%
\pgfpathlineto{\pgfqpoint{4.034270in}{0.901056in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.911884in}}%
\pgfpathlineto{\pgfqpoint{3.977119in}{0.910815in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.910381in}}%
\pgfpathlineto{\pgfqpoint{3.943743in}{0.907344in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.893876in}}%
\pgfpathlineto{\pgfqpoint{3.914424in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.888644in}{0.878203in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.859147in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.852510in}{0.830098in}}%
\pgfpathlineto{\pgfqpoint{3.846033in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.842498in}{0.776194in}}%
\pgfpathlineto{\pgfqpoint{3.840608in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.842970in}{0.755400in}}%
\pgfpathlineto{\pgfqpoint{3.847205in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.853675in}{0.703132in}}%
\pgfpathlineto{\pgfqpoint{3.870185in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.676826in}}%
\pgfpathlineto{\pgfqpoint{3.890575in}{0.655792in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.642139in}}%
\pgfpathlineto{\pgfqpoint{3.923106in}{0.639674in}}%
\pgfpathmoveto{\pgfqpoint{3.936930in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.647357in}}%
\pgfpathlineto{\pgfqpoint{3.893996in}{0.659213in}}%
\pgfpathlineto{\pgfqpoint{3.876693in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.685036in}}%
\pgfpathlineto{\pgfqpoint{3.857498in}{0.706954in}}%
\pgfpathlineto{\pgfqpoint{3.852218in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.848762in}{0.749608in}}%
\pgfpathlineto{\pgfqpoint{3.845113in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.848033in}{0.781729in}}%
\pgfpathlineto{\pgfqpoint{3.850956in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.856311in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{3.873581in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.851320in}}%
\pgfpathlineto{\pgfqpoint{3.891985in}{0.874863in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.888397in}}%
\pgfpathlineto{\pgfqpoint{3.926673in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.948082in}{0.903005in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.905161in}}%
\pgfpathlineto{\pgfqpoint{3.971773in}{0.905469in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.906780in}}%
\pgfpathlineto{\pgfqpoint{4.041818in}{0.893508in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.893289in}}%
\pgfpathlineto{\pgfqpoint{4.043615in}{0.893072in}}%
\pgfpathlineto{\pgfqpoint{4.044365in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.862928in}}%
\pgfpathlineto{\pgfqpoint{4.092496in}{0.857713in}}%
\pgfpathlineto{\pgfqpoint{4.096239in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.104806in}{0.830520in}}%
\pgfpathlineto{\pgfqpoint{4.117638in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.119326in}{0.800304in}}%
\pgfpathlineto{\pgfqpoint{4.123164in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.118668in}{0.732419in}}%
\pgfpathlineto{\pgfqpoint{4.116444in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.100001in}{0.696741in}}%
\pgfpathlineto{\pgfqpoint{4.093038in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.090314in}{0.676533in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.673017in}}%
\pgfpathlineto{\pgfqpoint{4.056662in}{0.653401in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.642610in}}%
\pgfpathlineto{\pgfqpoint{4.040953in}{0.641656in}}%
\pgfpathlineto{\pgfqpoint{4.032912in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.629476in}}%
\pgfpathlineto{\pgfqpoint{3.967414in}{0.630956in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{3.951570in}{0.632549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951570in}{0.632549in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{3.967414in}{0.630956in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.629476in}}%
\pgfpathlineto{\pgfqpoint{4.032912in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.040953in}{0.641656in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.642610in}}%
\pgfpathlineto{\pgfqpoint{4.056662in}{0.653401in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.673017in}}%
\pgfpathlineto{\pgfqpoint{4.090314in}{0.676533in}}%
\pgfpathlineto{\pgfqpoint{4.093038in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.100001in}{0.696741in}}%
\pgfpathlineto{\pgfqpoint{4.116444in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.118668in}{0.732419in}}%
\pgfpathlineto{\pgfqpoint{4.123164in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.119326in}{0.800304in}}%
\pgfpathlineto{\pgfqpoint{4.117638in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.104806in}{0.830520in}}%
\pgfpathlineto{\pgfqpoint{4.096239in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.092496in}{0.857713in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.862928in}}%
\pgfpathlineto{\pgfqpoint{4.044365in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.043615in}{0.893072in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.893289in}}%
\pgfpathlineto{\pgfqpoint{4.041818in}{0.893508in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.906780in}}%
\pgfpathlineto{\pgfqpoint{3.971773in}{0.905469in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.905161in}}%
\pgfpathlineto{\pgfqpoint{3.948082in}{0.903005in}}%
\pgfpathlineto{\pgfqpoint{3.926673in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.888397in}}%
\pgfpathlineto{\pgfqpoint{3.891985in}{0.874863in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.851320in}}%
\pgfpathlineto{\pgfqpoint{3.873581in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.856311in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{3.850956in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.848033in}{0.781729in}}%
\pgfpathlineto{\pgfqpoint{3.845113in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.848762in}{0.749608in}}%
\pgfpathlineto{\pgfqpoint{3.852218in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.857498in}{0.706954in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.685036in}}%
\pgfpathlineto{\pgfqpoint{3.876693in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.893996in}{0.659213in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.647357in}}%
\pgfpathlineto{\pgfqpoint{3.936930in}{0.639674in}}%
\pgfpathmoveto{\pgfqpoint{3.950753in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.652574in}}%
\pgfpathlineto{\pgfqpoint{3.897417in}{0.662634in}}%
\pgfpathlineto{\pgfqpoint{3.882736in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.693800in}}%
\pgfpathlineto{\pgfqpoint{3.861321in}{0.710777in}}%
\pgfpathlineto{\pgfqpoint{3.857231in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.854554in}{0.743816in}}%
\pgfpathlineto{\pgfqpoint{3.849619in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.853568in}{0.787264in}}%
\pgfpathlineto{\pgfqpoint{3.855878in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.860112in}{0.822496in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.842410in}}%
\pgfpathlineto{\pgfqpoint{3.879504in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.895325in}{0.871522in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.883218in}}%
\pgfpathlineto{\pgfqpoint{3.939764in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.952421in}{0.898666in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.899941in}}%
\pgfpathlineto{\pgfqpoint{3.966427in}{0.900123in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.901675in}}%
\pgfpathlineto{\pgfqpoint{4.029497in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.040176in}{0.889633in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.888265in}}%
\pgfpathlineto{\pgfqpoint{4.064547in}{0.870779in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.855929in}}%
\pgfpathlineto{\pgfqpoint{4.088381in}{0.853598in}}%
\pgfpathlineto{\pgfqpoint{4.090054in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.093884in}{0.841442in}}%
\pgfpathlineto{\pgfqpoint{4.112982in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.115493in}{0.796472in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.114909in}{0.736178in}}%
\pgfpathlineto{\pgfqpoint{4.111703in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.087994in}{0.684733in}}%
\pgfpathlineto{\pgfqpoint{4.086625in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.086089in}{0.680759in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.680067in}}%
\pgfpathlineto{\pgfqpoint{4.079470in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.647489in}}%
\pgfpathlineto{\pgfqpoint{4.037660in}{0.644948in}}%
\pgfpathlineto{\pgfqpoint{4.016258in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.634767in}}%
\pgfpathlineto{\pgfqpoint{3.961877in}{0.636493in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.636565in}}%
\pgfpathlineto{\pgfqpoint{3.956096in}{0.637074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956096in}{0.637074in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.636565in}}%
\pgfpathlineto{\pgfqpoint{3.961877in}{0.636493in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.634767in}}%
\pgfpathlineto{\pgfqpoint{4.016258in}{0.639674in}}%
\pgfpathlineto{\pgfqpoint{4.037660in}{0.644948in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.647489in}}%
\pgfpathlineto{\pgfqpoint{4.079470in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.680067in}}%
\pgfpathlineto{\pgfqpoint{4.086089in}{0.680759in}}%
\pgfpathlineto{\pgfqpoint{4.086625in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.087994in}{0.684733in}}%
\pgfpathlineto{\pgfqpoint{4.111703in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.114909in}{0.736178in}}%
\pgfpathlineto{\pgfqpoint{4.118903in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.115493in}{0.796472in}}%
\pgfpathlineto{\pgfqpoint{4.112982in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.093884in}{0.841442in}}%
\pgfpathlineto{\pgfqpoint{4.090054in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.088381in}{0.853598in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.855929in}}%
\pgfpathlineto{\pgfqpoint{4.064547in}{0.870779in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.888265in}}%
\pgfpathlineto{\pgfqpoint{4.040176in}{0.889633in}}%
\pgfpathlineto{\pgfqpoint{4.029497in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.901675in}}%
\pgfpathlineto{\pgfqpoint{3.966427in}{0.900123in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.899941in}}%
\pgfpathlineto{\pgfqpoint{3.952421in}{0.898666in}}%
\pgfpathlineto{\pgfqpoint{3.939764in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.883218in}}%
\pgfpathlineto{\pgfqpoint{3.895325in}{0.871522in}}%
\pgfpathlineto{\pgfqpoint{3.879504in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.842410in}}%
\pgfpathlineto{\pgfqpoint{3.860112in}{0.822496in}}%
\pgfpathlineto{\pgfqpoint{3.855878in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.853568in}{0.787264in}}%
\pgfpathlineto{\pgfqpoint{3.849619in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.854554in}{0.743816in}}%
\pgfpathlineto{\pgfqpoint{3.857231in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.861321in}{0.710777in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.693800in}}%
\pgfpathlineto{\pgfqpoint{3.882736in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.897417in}{0.662634in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.652574in}}%
\pgfpathlineto{\pgfqpoint{3.950753in}{0.639674in}}%
\pgfpathmoveto{\pgfqpoint{3.916576in}{0.657792in}}%
\pgfpathlineto{\pgfqpoint{3.900838in}{0.666056in}}%
\pgfpathlineto{\pgfqpoint{3.888779in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.702563in}}%
\pgfpathlineto{\pgfqpoint{3.865143in}{0.714600in}}%
\pgfpathlineto{\pgfqpoint{3.862244in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.860346in}{0.738024in}}%
\pgfpathlineto{\pgfqpoint{3.854124in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.859103in}{0.792799in}}%
\pgfpathlineto{\pgfqpoint{3.860801in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.863913in}{0.818696in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.833332in}}%
\pgfpathlineto{\pgfqpoint{3.885331in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.898666in}{0.868182in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.878039in}}%
\pgfpathlineto{\pgfqpoint{3.952854in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.956760in}{0.894327in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.894721in}}%
\pgfpathlineto{\pgfqpoint{3.961081in}{0.894777in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.896570in}}%
\pgfpathlineto{\pgfqpoint{4.013726in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.036939in}{0.886396in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.883423in}}%
\pgfpathlineto{\pgfqpoint{4.083908in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.084499in}{0.849717in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.848717in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.111661in}{0.792640in}}%
\pgfpathlineto{\pgfqpoint{4.114641in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.111151in}{0.739936in}}%
\pgfpathlineto{\pgfqpoint{4.106962in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.687710in}}%
\pgfpathlineto{\pgfqpoint{4.082869in}{0.683979in}}%
\pgfpathlineto{\pgfqpoint{4.080368in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{4.034368in}{0.648241in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.639972in}}%
\pgfpathlineto{\pgfqpoint{3.960384in}{0.641362in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.641459in}}%
\pgfpathlineto{\pgfqpoint{3.955130in}{0.643240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955130in}{0.643240in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.641459in}}%
\pgfpathlineto{\pgfqpoint{3.960384in}{0.641362in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.639972in}}%
\pgfpathlineto{\pgfqpoint{4.034368in}{0.648241in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{4.080368in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.082869in}{0.683979in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.687710in}}%
\pgfpathlineto{\pgfqpoint{4.106962in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.111151in}{0.739936in}}%
\pgfpathlineto{\pgfqpoint{4.114641in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.111661in}{0.792640in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.848717in}}%
\pgfpathlineto{\pgfqpoint{4.084499in}{0.849717in}}%
\pgfpathlineto{\pgfqpoint{4.083908in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.883423in}}%
\pgfpathlineto{\pgfqpoint{4.036939in}{0.886396in}}%
\pgfpathlineto{\pgfqpoint{4.013726in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.896570in}}%
\pgfpathlineto{\pgfqpoint{3.961081in}{0.894777in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.894721in}}%
\pgfpathlineto{\pgfqpoint{3.956760in}{0.894327in}}%
\pgfpathlineto{\pgfqpoint{3.952854in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.878039in}}%
\pgfpathlineto{\pgfqpoint{3.898666in}{0.868182in}}%
\pgfpathlineto{\pgfqpoint{3.885331in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.833332in}}%
\pgfpathlineto{\pgfqpoint{3.863913in}{0.818696in}}%
\pgfpathlineto{\pgfqpoint{3.860801in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.859103in}{0.792799in}}%
\pgfpathlineto{\pgfqpoint{3.854124in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.860346in}{0.738024in}}%
\pgfpathlineto{\pgfqpoint{3.862244in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.865143in}{0.714600in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.702563in}}%
\pgfpathlineto{\pgfqpoint{3.888779in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.900838in}{0.666056in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.657792in}}%
\pgfpathmoveto{\pgfqpoint{3.916576in}{0.663010in}}%
\pgfpathlineto{\pgfqpoint{3.904260in}{0.669477in}}%
\pgfpathlineto{\pgfqpoint{3.894822in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.711327in}}%
\pgfpathlineto{\pgfqpoint{3.868966in}{0.718423in}}%
\pgfpathlineto{\pgfqpoint{3.867257in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.866138in}{0.732232in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.864638in}{0.798334in}}%
\pgfpathlineto{\pgfqpoint{3.865724in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.867714in}{0.814895in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{3.891159in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.902006in}{0.864842in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.872860in}}%
\pgfpathlineto{\pgfqpoint{3.953950in}{0.887646in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.890084in}}%
\pgfpathlineto{\pgfqpoint{3.960873in}{0.890214in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.891653in}}%
\pgfpathlineto{\pgfqpoint{4.033702in}{0.883158in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.878581in}}%
\pgfpathlineto{\pgfqpoint{4.077923in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.081602in}{0.846820in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.840601in}}%
\pgfpathlineto{\pgfqpoint{4.103670in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.107829in}{0.788807in}}%
\pgfpathlineto{\pgfqpoint{4.110380in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.107392in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{4.102220in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.079975in}{0.686872in}}%
\pgfpathlineto{\pgfqpoint{4.074161in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.657246in}}%
\pgfpathlineto{\pgfqpoint{4.031075in}{0.651533in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.644076in}}%
\pgfpathlineto{\pgfqpoint{3.964351in}{0.645329in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.645656in}}%
\pgfpathlineto{\pgfqpoint{3.946749in}{0.651621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946749in}{0.651621in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.645656in}}%
\pgfpathlineto{\pgfqpoint{3.964351in}{0.645329in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.644076in}}%
\pgfpathlineto{\pgfqpoint{4.031075in}{0.651533in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.657246in}}%
\pgfpathlineto{\pgfqpoint{4.074161in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.079975in}{0.686872in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.102220in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.107392in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{4.110380in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.107829in}{0.788807in}}%
\pgfpathlineto{\pgfqpoint{4.103670in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.840601in}}%
\pgfpathlineto{\pgfqpoint{4.081602in}{0.846820in}}%
\pgfpathlineto{\pgfqpoint{4.077923in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.878581in}}%
\pgfpathlineto{\pgfqpoint{4.033702in}{0.883158in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.891653in}}%
\pgfpathlineto{\pgfqpoint{3.960873in}{0.890214in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.890084in}}%
\pgfpathlineto{\pgfqpoint{3.953950in}{0.887646in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.872860in}}%
\pgfpathlineto{\pgfqpoint{3.902006in}{0.864842in}}%
\pgfpathlineto{\pgfqpoint{3.891159in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{3.867714in}{0.814895in}}%
\pgfpathlineto{\pgfqpoint{3.865724in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.864638in}{0.798334in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.866138in}{0.732232in}}%
\pgfpathlineto{\pgfqpoint{3.867257in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.868966in}{0.718423in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.711327in}}%
\pgfpathlineto{\pgfqpoint{3.894822in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.904260in}{0.669477in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.663010in}}%
\pgfpathmoveto{\pgfqpoint{3.916576in}{0.668227in}}%
\pgfpathlineto{\pgfqpoint{3.907681in}{0.672898in}}%
\pgfpathlineto{\pgfqpoint{3.900864in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.720090in}}%
\pgfpathlineto{\pgfqpoint{3.872789in}{0.722246in}}%
\pgfpathlineto{\pgfqpoint{3.872270in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.871930in}{0.726439in}}%
\pgfpathlineto{\pgfqpoint{3.863135in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.870173in}{0.803869in}}%
\pgfpathlineto{\pgfqpoint{3.870647in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.871515in}{0.811094in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.815177in}}%
\pgfpathlineto{\pgfqpoint{3.896986in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.867681in}}%
\pgfpathlineto{\pgfqpoint{3.945381in}{0.879077in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.885919in}}%
\pgfpathlineto{\pgfqpoint{3.964805in}{0.886282in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.887579in}}%
\pgfpathlineto{\pgfqpoint{4.030465in}{0.879921in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.873738in}}%
\pgfpathlineto{\pgfqpoint{4.071938in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.078705in}{0.843922in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.832485in}}%
\pgfpathlineto{\pgfqpoint{4.099014in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.103997in}{0.784975in}}%
\pgfpathlineto{\pgfqpoint{4.106119in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.103634in}{0.747453in}}%
\pgfpathlineto{\pgfqpoint{4.097479in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.703381in}}%
\pgfpathlineto{\pgfqpoint{4.077082in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.067955in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.662125in}}%
\pgfpathlineto{\pgfqpoint{4.027783in}{0.654826in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.648180in}}%
\pgfpathlineto{\pgfqpoint{3.968319in}{0.649297in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.649853in}}%
\pgfpathlineto{\pgfqpoint{3.938367in}{0.660002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938367in}{0.660002in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.649853in}}%
\pgfpathlineto{\pgfqpoint{3.968319in}{0.649297in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.648180in}}%
\pgfpathlineto{\pgfqpoint{4.027783in}{0.654826in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.662125in}}%
\pgfpathlineto{\pgfqpoint{4.067955in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.077082in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.703381in}}%
\pgfpathlineto{\pgfqpoint{4.097479in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.103634in}{0.747453in}}%
\pgfpathlineto{\pgfqpoint{4.106119in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.103997in}{0.784975in}}%
\pgfpathlineto{\pgfqpoint{4.099014in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.832485in}}%
\pgfpathlineto{\pgfqpoint{4.078705in}{0.843922in}}%
\pgfpathlineto{\pgfqpoint{4.071938in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.873738in}}%
\pgfpathlineto{\pgfqpoint{4.030465in}{0.879921in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.887579in}}%
\pgfpathlineto{\pgfqpoint{3.964805in}{0.886282in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.885919in}}%
\pgfpathlineto{\pgfqpoint{3.945381in}{0.879077in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.867681in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{3.896986in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.815177in}}%
\pgfpathlineto{\pgfqpoint{3.871515in}{0.811094in}}%
\pgfpathlineto{\pgfqpoint{3.870647in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.870173in}{0.803869in}}%
\pgfpathlineto{\pgfqpoint{3.863135in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.871930in}{0.726439in}}%
\pgfpathlineto{\pgfqpoint{3.872270in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.872789in}{0.722246in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.720090in}}%
\pgfpathlineto{\pgfqpoint{3.900864in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.907681in}{0.672898in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.668227in}}%
\pgfpathmoveto{\pgfqpoint{3.916576in}{0.673445in}}%
\pgfpathlineto{\pgfqpoint{3.911102in}{0.676320in}}%
\pgfpathlineto{\pgfqpoint{3.906907in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.885431in}{0.712938in}}%
\pgfpathlineto{\pgfqpoint{3.876975in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.876346in}{0.725803in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.735349in}}%
\pgfpathlineto{\pgfqpoint{3.867641in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{3.875235in}{0.807373in}}%
\pgfpathlineto{\pgfqpoint{3.875448in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.878137in}{0.811832in}}%
\pgfpathlineto{\pgfqpoint{3.902814in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.908687in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.862502in}}%
\pgfpathlineto{\pgfqpoint{3.936812in}{0.870508in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.881753in}}%
\pgfpathlineto{\pgfqpoint{3.968737in}{0.882350in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.883506in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.868896in}}%
\pgfpathlineto{\pgfqpoint{4.065953in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.075808in}{0.841025in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.824370in}}%
\pgfpathlineto{\pgfqpoint{4.094358in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.100165in}{0.781143in}}%
\pgfpathlineto{\pgfqpoint{4.101857in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.099875in}{0.751212in}}%
\pgfpathlineto{\pgfqpoint{4.092738in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.711216in}}%
\pgfpathlineto{\pgfqpoint{4.074188in}{0.692660in}}%
\pgfpathlineto{\pgfqpoint{4.061749in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.667004in}}%
\pgfpathlineto{\pgfqpoint{4.024490in}{0.658119in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.652284in}}%
\pgfpathlineto{\pgfqpoint{3.972287in}{0.653265in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.654050in}}%
\pgfpathlineto{\pgfqpoint{3.929986in}{0.668384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929986in}{0.668384in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.654050in}}%
\pgfpathlineto{\pgfqpoint{3.972287in}{0.653265in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.652284in}}%
\pgfpathlineto{\pgfqpoint{4.024490in}{0.658119in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.667004in}}%
\pgfpathlineto{\pgfqpoint{4.061749in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.074188in}{0.692660in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.711216in}}%
\pgfpathlineto{\pgfqpoint{4.092738in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.099875in}{0.751212in}}%
\pgfpathlineto{\pgfqpoint{4.101857in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.100165in}{0.781143in}}%
\pgfpathlineto{\pgfqpoint{4.094358in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.824370in}}%
\pgfpathlineto{\pgfqpoint{4.075808in}{0.841025in}}%
\pgfpathlineto{\pgfqpoint{4.065953in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.868896in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.883506in}}%
\pgfpathlineto{\pgfqpoint{3.968737in}{0.882350in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.881753in}}%
\pgfpathlineto{\pgfqpoint{3.936812in}{0.870508in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.862502in}}%
\pgfpathlineto{\pgfqpoint{3.908687in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{3.902814in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.878137in}{0.811832in}}%
\pgfpathlineto{\pgfqpoint{3.875448in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.875235in}{0.807373in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{3.867641in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.735349in}}%
\pgfpathlineto{\pgfqpoint{3.876346in}{0.725803in}}%
\pgfpathlineto{\pgfqpoint{3.876975in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.885431in}{0.712938in}}%
\pgfpathlineto{\pgfqpoint{3.906907in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.911102in}{0.676320in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.673445in}}%
\pgfpathmoveto{\pgfqpoint{3.916576in}{0.678663in}}%
\pgfpathlineto{\pgfqpoint{3.914523in}{0.679741in}}%
\pgfpathlineto{\pgfqpoint{3.912950in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.904897in}{0.693472in}}%
\pgfpathlineto{\pgfqpoint{3.881443in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.879698in}{0.729155in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.755632in}}%
\pgfpathlineto{\pgfqpoint{3.872146in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.778453in}}%
\pgfpathlineto{\pgfqpoint{3.878680in}{0.803929in}}%
\pgfpathlineto{\pgfqpoint{3.879836in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.894414in}{0.828109in}}%
\pgfpathlineto{\pgfqpoint{3.908641in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.912028in}{0.854820in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.857323in}}%
\pgfpathlineto{\pgfqpoint{3.928243in}{0.861939in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.877587in}}%
\pgfpathlineto{\pgfqpoint{3.972669in}{0.878418in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.879432in}}%
\pgfpathlineto{\pgfqpoint{4.023990in}{0.873446in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.864053in}}%
\pgfpathlineto{\pgfqpoint{4.059968in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.072910in}{0.838128in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.816254in}}%
\pgfpathlineto{\pgfqpoint{4.089702in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.096333in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.097596in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.096116in}{0.754971in}}%
\pgfpathlineto{\pgfqpoint{4.087996in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.719051in}}%
\pgfpathlineto{\pgfqpoint{4.071294in}{0.695554in}}%
\pgfpathlineto{\pgfqpoint{4.055543in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.671882in}}%
\pgfpathlineto{\pgfqpoint{4.021198in}{0.661411in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.656388in}}%
\pgfpathlineto{\pgfqpoint{3.976254in}{0.657232in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{3.921605in}{0.676765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921605in}{0.676765in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{3.976254in}{0.657232in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.656388in}}%
\pgfpathlineto{\pgfqpoint{4.021198in}{0.661411in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.671882in}}%
\pgfpathlineto{\pgfqpoint{4.055543in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.071294in}{0.695554in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.719051in}}%
\pgfpathlineto{\pgfqpoint{4.087996in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.096116in}{0.754971in}}%
\pgfpathlineto{\pgfqpoint{4.097596in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.096333in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.089702in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.816254in}}%
\pgfpathlineto{\pgfqpoint{4.072910in}{0.838128in}}%
\pgfpathlineto{\pgfqpoint{4.059968in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.864053in}}%
\pgfpathlineto{\pgfqpoint{4.023990in}{0.873446in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.879432in}}%
\pgfpathlineto{\pgfqpoint{3.972669in}{0.878418in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.877587in}}%
\pgfpathlineto{\pgfqpoint{3.928243in}{0.861939in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.857323in}}%
\pgfpathlineto{\pgfqpoint{3.912028in}{0.854820in}}%
\pgfpathlineto{\pgfqpoint{3.908641in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.894414in}{0.828109in}}%
\pgfpathlineto{\pgfqpoint{3.879836in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.878680in}{0.803929in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.778453in}}%
\pgfpathlineto{\pgfqpoint{3.872146in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.874457in}{0.755632in}}%
\pgfpathlineto{\pgfqpoint{3.879698in}{0.729155in}}%
\pgfpathlineto{\pgfqpoint{3.881443in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.904897in}{0.693472in}}%
\pgfpathlineto{\pgfqpoint{3.912950in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.914523in}{0.679741in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.678663in}}%
\pgfpathmoveto{\pgfqpoint{3.919939in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.917776in}{0.682993in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.684113in}}%
\pgfpathlineto{\pgfqpoint{3.885911in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.883050in}{0.732506in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.882124in}{0.800485in}}%
\pgfpathlineto{\pgfqpoint{3.884223in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.910691in}{0.844386in}}%
\pgfpathlineto{\pgfqpoint{3.914469in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.915368in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.852144in}}%
\pgfpathlineto{\pgfqpoint{3.919674in}{0.853370in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.873421in}}%
\pgfpathlineto{\pgfqpoint{3.976600in}{0.874487in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.875359in}}%
\pgfpathlineto{\pgfqpoint{4.020753in}{0.870209in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.859211in}}%
\pgfpathlineto{\pgfqpoint{4.053983in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.070013in}{0.835230in}}%
\pgfpathlineto{\pgfqpoint{4.085046in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.808114in}}%
\pgfpathlineto{\pgfqpoint{4.092501in}{0.773479in}}%
\pgfpathlineto{\pgfqpoint{4.093335in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{0.758729in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.730795in}}%
\pgfpathlineto{\pgfqpoint{4.083313in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.068400in}{0.698447in}}%
\pgfpathlineto{\pgfqpoint{4.049336in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.676761in}}%
\pgfpathlineto{\pgfqpoint{4.017905in}{0.664704in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.660492in}}%
\pgfpathlineto{\pgfqpoint{3.980222in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.662444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.662444in}}%
\pgfpathlineto{\pgfqpoint{3.980222in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.660492in}}%
\pgfpathlineto{\pgfqpoint{4.017905in}{0.664704in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.676761in}}%
\pgfpathlineto{\pgfqpoint{4.049336in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.068400in}{0.698447in}}%
\pgfpathlineto{\pgfqpoint{4.083313in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.730795in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{0.758729in}}%
\pgfpathlineto{\pgfqpoint{4.093335in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.092501in}{0.773479in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.808114in}}%
\pgfpathlineto{\pgfqpoint{4.085046in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.070013in}{0.835230in}}%
\pgfpathlineto{\pgfqpoint{4.053983in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.859211in}}%
\pgfpathlineto{\pgfqpoint{4.020753in}{0.870209in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.875359in}}%
\pgfpathlineto{\pgfqpoint{3.976600in}{0.874487in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.873421in}}%
\pgfpathlineto{\pgfqpoint{3.919674in}{0.853370in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.852144in}}%
\pgfpathlineto{\pgfqpoint{3.915368in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{3.914469in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.910691in}{0.844386in}}%
\pgfpathlineto{\pgfqpoint{3.884223in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.882124in}{0.800485in}}%
\pgfpathlineto{\pgfqpoint{3.876413in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.883050in}{0.732506in}}%
\pgfpathlineto{\pgfqpoint{3.885911in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.684113in}}%
\pgfpathlineto{\pgfqpoint{3.917776in}{0.682993in}}%
\pgfpathlineto{\pgfqpoint{3.919939in}{0.681793in}}%
\pgfpathmoveto{\pgfqpoint{3.928345in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.920776in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.689911in}}%
\pgfpathlineto{\pgfqpoint{3.890378in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.886402in}{0.735858in}}%
\pgfpathlineto{\pgfqpoint{3.880428in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.885568in}{0.797040in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.846437in}}%
\pgfpathlineto{\pgfqpoint{3.918509in}{0.848339in}}%
\pgfpathlineto{\pgfqpoint{3.921752in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{3.980532in}{0.870555in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.871285in}}%
\pgfpathlineto{\pgfqpoint{4.017515in}{0.866972in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{4.047998in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.067116in}{0.832333in}}%
\pgfpathlineto{\pgfqpoint{4.080541in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.786457in}}%
\pgfpathlineto{\pgfqpoint{4.088669in}{0.769647in}}%
\pgfpathlineto{\pgfqpoint{4.089073in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.088599in}{0.762488in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.748929in}}%
\pgfpathlineto{\pgfqpoint{4.078725in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.065507in}{0.701341in}}%
\pgfpathlineto{\pgfqpoint{4.043130in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.681640in}}%
\pgfpathlineto{\pgfqpoint{4.014612in}{0.667996in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.664596in}}%
\pgfpathlineto{\pgfqpoint{3.984189in}{0.665168in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.666641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.666641in}}%
\pgfpathlineto{\pgfqpoint{3.984189in}{0.665168in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.664596in}}%
\pgfpathlineto{\pgfqpoint{4.014612in}{0.667996in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.681640in}}%
\pgfpathlineto{\pgfqpoint{4.043130in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.065507in}{0.701341in}}%
\pgfpathlineto{\pgfqpoint{4.078725in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.748929in}}%
\pgfpathlineto{\pgfqpoint{4.088599in}{0.762488in}}%
\pgfpathlineto{\pgfqpoint{4.089073in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.088669in}{0.769647in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{0.786457in}}%
\pgfpathlineto{\pgfqpoint{4.080541in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.067116in}{0.832333in}}%
\pgfpathlineto{\pgfqpoint{4.047998in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{4.017515in}{0.866972in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.871285in}}%
\pgfpathlineto{\pgfqpoint{3.980532in}{0.870555in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{3.921752in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.918509in}{0.848339in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.846437in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.885568in}{0.797040in}}%
\pgfpathlineto{\pgfqpoint{3.880428in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.886402in}{0.735858in}}%
\pgfpathlineto{\pgfqpoint{3.890378in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.689911in}}%
\pgfpathlineto{\pgfqpoint{3.920776in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.928345in}{0.681793in}}%
\pgfpathmoveto{\pgfqpoint{3.936752in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.923775in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.695710in}}%
\pgfpathlineto{\pgfqpoint{3.894846in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.889753in}{0.739210in}}%
\pgfpathlineto{\pgfqpoint{3.884444in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.889013in}{0.793596in}}%
\pgfpathlineto{\pgfqpoint{3.892997in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.840431in}}%
\pgfpathlineto{\pgfqpoint{3.921536in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{3.929858in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.865090in}}%
\pgfpathlineto{\pgfqpoint{3.984464in}{0.866623in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.867212in}}%
\pgfpathlineto{\pgfqpoint{4.014278in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{4.041431in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{4.064219in}{0.829436in}}%
\pgfpathlineto{\pgfqpoint{4.076035in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.084731in}{0.766356in}}%
\pgfpathlineto{\pgfqpoint{4.084820in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.084705in}{0.765683in}}%
\pgfpathlineto{\pgfqpoint{4.074137in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.062613in}{0.704235in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.687044in}}%
\pgfpathlineto{\pgfqpoint{4.033126in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.011320in}{0.671289in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.668700in}}%
\pgfpathlineto{\pgfqpoint{3.988157in}{0.669135in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.670838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.670838in}}%
\pgfpathlineto{\pgfqpoint{3.988157in}{0.669135in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.668700in}}%
\pgfpathlineto{\pgfqpoint{4.011320in}{0.671289in}}%
\pgfpathlineto{\pgfqpoint{4.033126in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.687044in}}%
\pgfpathlineto{\pgfqpoint{4.062613in}{0.704235in}}%
\pgfpathlineto{\pgfqpoint{4.074137in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.084705in}{0.765683in}}%
\pgfpathlineto{\pgfqpoint{4.084820in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.084731in}{0.766356in}}%
\pgfpathlineto{\pgfqpoint{4.076035in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.064219in}{0.829436in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{4.041431in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.014278in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.867212in}}%
\pgfpathlineto{\pgfqpoint{3.984464in}{0.866623in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.865090in}}%
\pgfpathlineto{\pgfqpoint{3.929858in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.921536in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.840431in}}%
\pgfpathlineto{\pgfqpoint{3.892997in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.889013in}{0.793596in}}%
\pgfpathlineto{\pgfqpoint{3.884444in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.889753in}{0.739210in}}%
\pgfpathlineto{\pgfqpoint{3.894846in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.695710in}}%
\pgfpathlineto{\pgfqpoint{3.923775in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{3.936752in}{0.681793in}}%
\pgfpathmoveto{\pgfqpoint{3.945158in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.926775in}{0.691993in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{3.899313in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.893105in}{0.742562in}}%
\pgfpathlineto{\pgfqpoint{3.888459in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.892457in}{0.790152in}}%
\pgfpathlineto{\pgfqpoint{3.897385in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.834425in}}%
\pgfpathlineto{\pgfqpoint{3.924563in}{0.842285in}}%
\pgfpathlineto{\pgfqpoint{3.937965in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.860924in}}%
\pgfpathlineto{\pgfqpoint{3.988396in}{0.862691in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.863138in}}%
\pgfpathlineto{\pgfqpoint{4.011041in}{0.860497in}}%
\pgfpathlineto{\pgfqpoint{4.031664in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.843791in}}%
\pgfpathlineto{\pgfqpoint{4.061321in}{0.826539in}}%
\pgfpathlineto{\pgfqpoint{4.071529in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.079041in}{0.772046in}}%
\pgfpathlineto{\pgfqpoint{4.080696in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.078563in}{0.759541in}}%
\pgfpathlineto{\pgfqpoint{4.069548in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.059719in}{0.707129in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.692466in}}%
\pgfpathlineto{\pgfqpoint{4.022998in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.008027in}{0.674582in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.672804in}}%
\pgfpathlineto{\pgfqpoint{3.992125in}{0.673103in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.675035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.675035in}}%
\pgfpathlineto{\pgfqpoint{3.992125in}{0.673103in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.672804in}}%
\pgfpathlineto{\pgfqpoint{4.008027in}{0.674582in}}%
\pgfpathlineto{\pgfqpoint{4.022998in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.692466in}}%
\pgfpathlineto{\pgfqpoint{4.059719in}{0.707129in}}%
\pgfpathlineto{\pgfqpoint{4.069548in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.078563in}{0.759541in}}%
\pgfpathlineto{\pgfqpoint{4.080696in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.079041in}{0.772046in}}%
\pgfpathlineto{\pgfqpoint{4.071529in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.061321in}{0.826539in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.843791in}}%
\pgfpathlineto{\pgfqpoint{4.031664in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.011041in}{0.860497in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.863138in}}%
\pgfpathlineto{\pgfqpoint{3.988396in}{0.862691in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.860924in}}%
\pgfpathlineto{\pgfqpoint{3.937965in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.924563in}{0.842285in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.834425in}}%
\pgfpathlineto{\pgfqpoint{3.897385in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.892457in}{0.790152in}}%
\pgfpathlineto{\pgfqpoint{3.888459in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.893105in}{0.742562in}}%
\pgfpathlineto{\pgfqpoint{3.899313in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{3.926775in}{0.691993in}}%
\pgfpathlineto{\pgfqpoint{3.945158in}{0.681793in}}%
\pgfpathmoveto{\pgfqpoint{3.953565in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.929775in}{0.694992in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.707307in}}%
\pgfpathlineto{\pgfqpoint{3.903781in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.896457in}{0.745914in}}%
\pgfpathlineto{\pgfqpoint{3.892474in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.895901in}{0.786707in}}%
\pgfpathlineto{\pgfqpoint{3.901772in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.828419in}}%
\pgfpathlineto{\pgfqpoint{3.927590in}{0.839258in}}%
\pgfpathlineto{\pgfqpoint{3.946072in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.856759in}}%
\pgfpathlineto{\pgfqpoint{3.992328in}{0.858759in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.859065in}}%
\pgfpathlineto{\pgfqpoint{4.007803in}{0.857260in}}%
\pgfpathlineto{\pgfqpoint{4.021898in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.838175in}}%
\pgfpathlineto{\pgfqpoint{4.058424in}{0.823641in}}%
\pgfpathlineto{\pgfqpoint{4.067023in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.073352in}{0.777735in}}%
\pgfpathlineto{\pgfqpoint{4.076572in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.072420in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{4.064960in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.056825in}{0.710022in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.697888in}}%
\pgfpathlineto{\pgfqpoint{4.012871in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.004735in}{0.677874in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.676908in}}%
\pgfpathlineto{\pgfqpoint{3.996092in}{0.677071in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.679232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.679232in}}%
\pgfpathlineto{\pgfqpoint{3.996092in}{0.677071in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.676908in}}%
\pgfpathlineto{\pgfqpoint{4.004735in}{0.677874in}}%
\pgfpathlineto{\pgfqpoint{4.012871in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.697888in}}%
\pgfpathlineto{\pgfqpoint{4.056825in}{0.710022in}}%
\pgfpathlineto{\pgfqpoint{4.064960in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.072420in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{4.076572in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.073352in}{0.777735in}}%
\pgfpathlineto{\pgfqpoint{4.067023in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.058424in}{0.823641in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.838175in}}%
\pgfpathlineto{\pgfqpoint{4.021898in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.007803in}{0.857260in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.859065in}}%
\pgfpathlineto{\pgfqpoint{3.992328in}{0.858759in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.856759in}}%
\pgfpathlineto{\pgfqpoint{3.946072in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.927590in}{0.839258in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.828419in}}%
\pgfpathlineto{\pgfqpoint{3.901772in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.895901in}{0.786707in}}%
\pgfpathlineto{\pgfqpoint{3.892474in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.896457in}{0.745914in}}%
\pgfpathlineto{\pgfqpoint{3.903781in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.707307in}}%
\pgfpathlineto{\pgfqpoint{3.929775in}{0.694992in}}%
\pgfpathlineto{\pgfqpoint{3.953565in}{0.681793in}}%
\pgfpathmoveto{\pgfqpoint{3.932775in}{0.697992in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.713105in}}%
\pgfpathlineto{\pgfqpoint{3.908249in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.899809in}{0.749265in}}%
\pgfpathlineto{\pgfqpoint{3.896490in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.899346in}{0.783263in}}%
\pgfpathlineto{\pgfqpoint{3.906159in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.822413in}}%
\pgfpathlineto{\pgfqpoint{3.930617in}{0.836231in}}%
\pgfpathlineto{\pgfqpoint{3.954179in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.852593in}}%
\pgfpathlineto{\pgfqpoint{3.996260in}{0.854827in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.854991in}}%
\pgfpathlineto{\pgfqpoint{4.004566in}{0.854023in}}%
\pgfpathlineto{\pgfqpoint{4.012131in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.832559in}}%
\pgfpathlineto{\pgfqpoint{4.055527in}{0.820744in}}%
\pgfpathlineto{\pgfqpoint{4.062517in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.067662in}{0.783425in}}%
\pgfpathlineto{\pgfqpoint{4.072448in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.066278in}{0.747256in}}%
\pgfpathlineto{\pgfqpoint{4.060372in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.053932in}{0.712916in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.703309in}}%
\pgfpathlineto{\pgfqpoint{4.002743in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.001442in}{0.681167in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.681012in}}%
\pgfpathlineto{\pgfqpoint{4.000060in}{0.681038in}}%
\pgfpathlineto{\pgfqpoint{3.986992in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.683611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.683611in}}%
\pgfpathlineto{\pgfqpoint{3.986992in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.000060in}{0.681038in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.681012in}}%
\pgfpathlineto{\pgfqpoint{4.001442in}{0.681167in}}%
\pgfpathlineto{\pgfqpoint{4.002743in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.703309in}}%
\pgfpathlineto{\pgfqpoint{4.053932in}{0.712916in}}%
\pgfpathlineto{\pgfqpoint{4.060372in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.066278in}{0.747256in}}%
\pgfpathlineto{\pgfqpoint{4.072448in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.067662in}{0.783425in}}%
\pgfpathlineto{\pgfqpoint{4.062517in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.055527in}{0.820744in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.832559in}}%
\pgfpathlineto{\pgfqpoint{4.012131in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.004566in}{0.854023in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.854991in}}%
\pgfpathlineto{\pgfqpoint{3.996260in}{0.854827in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.852593in}}%
\pgfpathlineto{\pgfqpoint{3.954179in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.930617in}{0.836231in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.822413in}}%
\pgfpathlineto{\pgfqpoint{3.906159in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.899346in}{0.783263in}}%
\pgfpathlineto{\pgfqpoint{3.896490in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.899809in}{0.749265in}}%
\pgfpathlineto{\pgfqpoint{3.908249in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.713105in}}%
\pgfpathlineto{\pgfqpoint{3.932775in}{0.697992in}}%
\pgfpathmoveto{\pgfqpoint{3.935774in}{0.700992in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.718903in}}%
\pgfpathlineto{\pgfqpoint{3.912716in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.903161in}{0.752617in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.902790in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{3.910546in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.816407in}}%
\pgfpathlineto{\pgfqpoint{3.933644in}{0.833204in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.848132in}}%
\pgfpathlineto{\pgfqpoint{3.989707in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.000192in}{0.850895in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.850918in}}%
\pgfpathlineto{\pgfqpoint{4.001329in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{4.002364in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.826944in}}%
\pgfpathlineto{\pgfqpoint{4.052629in}{0.817847in}}%
\pgfpathlineto{\pgfqpoint{4.058012in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.061973in}{0.789114in}}%
\pgfpathlineto{\pgfqpoint{4.068325in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.060135in}{0.741114in}}%
\pgfpathlineto{\pgfqpoint{4.055783in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.051038in}{0.715810in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.708731in}}%
\pgfpathlineto{\pgfqpoint{4.010262in}{0.691240in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.685486in}}%
\pgfpathlineto{\pgfqpoint{3.996780in}{0.685829in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.688275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{3.996780in}{0.685829in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.685486in}}%
\pgfpathlineto{\pgfqpoint{4.010262in}{0.691240in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.708731in}}%
\pgfpathlineto{\pgfqpoint{4.051038in}{0.715810in}}%
\pgfpathlineto{\pgfqpoint{4.055783in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.060135in}{0.741114in}}%
\pgfpathlineto{\pgfqpoint{4.068325in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.061973in}{0.789114in}}%
\pgfpathlineto{\pgfqpoint{4.058012in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.052629in}{0.817847in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.826944in}}%
\pgfpathlineto{\pgfqpoint{4.002364in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{4.001329in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.850918in}}%
\pgfpathlineto{\pgfqpoint{4.000192in}{0.850895in}}%
\pgfpathlineto{\pgfqpoint{3.989707in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.848132in}}%
\pgfpathlineto{\pgfqpoint{3.933644in}{0.833204in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.816407in}}%
\pgfpathlineto{\pgfqpoint{3.910546in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.902790in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.903161in}{0.752617in}}%
\pgfpathlineto{\pgfqpoint{3.912716in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.718903in}}%
\pgfpathlineto{\pgfqpoint{3.935774in}{0.700992in}}%
\pgfpathmoveto{\pgfqpoint{3.938774in}{0.703992in}}%
\pgfpathlineto{\pgfqpoint{3.917421in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.725738in}}%
\pgfpathlineto{\pgfqpoint{3.906512in}{0.755969in}}%
\pgfpathlineto{\pgfqpoint{3.904520in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.906235in}{0.776374in}}%
\pgfpathlineto{\pgfqpoint{3.914934in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.810401in}}%
\pgfpathlineto{\pgfqpoint{3.936671in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.843301in}}%
\pgfpathlineto{\pgfqpoint{3.996449in}{0.845906in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.846297in}}%
\pgfpathlineto{\pgfqpoint{4.011933in}{0.839154in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.821328in}}%
\pgfpathlineto{\pgfqpoint{4.049732in}{0.814950in}}%
\pgfpathlineto{\pgfqpoint{4.053506in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.056283in}{0.794804in}}%
\pgfpathlineto{\pgfqpoint{4.064201in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.053993in}{0.734971in}}%
\pgfpathlineto{\pgfqpoint{4.051195in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.048144in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.714153in}}%
\pgfpathlineto{\pgfqpoint{4.021930in}{0.702908in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.690047in}}%
\pgfpathlineto{\pgfqpoint{3.991796in}{0.690813in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.692939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.692939in}}%
\pgfpathlineto{\pgfqpoint{3.991796in}{0.690813in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.690047in}}%
\pgfpathlineto{\pgfqpoint{4.021930in}{0.702908in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.714153in}}%
\pgfpathlineto{\pgfqpoint{4.048144in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{4.051195in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.053993in}{0.734971in}}%
\pgfpathlineto{\pgfqpoint{4.064201in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.056283in}{0.794804in}}%
\pgfpathlineto{\pgfqpoint{4.053506in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.049732in}{0.814950in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.821328in}}%
\pgfpathlineto{\pgfqpoint{4.011933in}{0.839154in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.846297in}}%
\pgfpathlineto{\pgfqpoint{3.996449in}{0.845906in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.843301in}}%
\pgfpathlineto{\pgfqpoint{3.936671in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.810401in}}%
\pgfpathlineto{\pgfqpoint{3.914934in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.906235in}{0.776374in}}%
\pgfpathlineto{\pgfqpoint{3.904520in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.906512in}{0.755969in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.725738in}}%
\pgfpathlineto{\pgfqpoint{3.917421in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.938774in}{0.703992in}}%
\pgfpathmoveto{\pgfqpoint{3.941774in}{0.706991in}}%
\pgfpathlineto{\pgfqpoint{3.923636in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.739159in}}%
\pgfpathlineto{\pgfqpoint{3.909864in}{0.759321in}}%
\pgfpathlineto{\pgfqpoint{3.908536in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{0.772930in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.798126in}}%
\pgfpathlineto{\pgfqpoint{3.920394in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.939698in}{0.827149in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.838470in}}%
\pgfpathlineto{\pgfqpoint{3.991260in}{0.840717in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.841573in}}%
\pgfpathlineto{\pgfqpoint{4.025147in}{0.825940in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.815712in}}%
\pgfpathlineto{\pgfqpoint{4.046835in}{0.812052in}}%
\pgfpathlineto{\pgfqpoint{4.049000in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.050594in}{0.800493in}}%
\pgfpathlineto{\pgfqpoint{4.060077in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.047850in}{0.728829in}}%
\pgfpathlineto{\pgfqpoint{4.046607in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.045251in}{0.721597in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.719574in}}%
\pgfpathlineto{\pgfqpoint{4.033598in}{0.714576in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.694608in}}%
\pgfpathlineto{\pgfqpoint{3.986812in}{0.695797in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.697603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.697603in}}%
\pgfpathlineto{\pgfqpoint{3.986812in}{0.695797in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.694608in}}%
\pgfpathlineto{\pgfqpoint{4.033598in}{0.714576in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.719574in}}%
\pgfpathlineto{\pgfqpoint{4.045251in}{0.721597in}}%
\pgfpathlineto{\pgfqpoint{4.046607in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.047850in}{0.728829in}}%
\pgfpathlineto{\pgfqpoint{4.060077in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.050594in}{0.800493in}}%
\pgfpathlineto{\pgfqpoint{4.049000in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.046835in}{0.812052in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.815712in}}%
\pgfpathlineto{\pgfqpoint{4.025147in}{0.825940in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.841573in}}%
\pgfpathlineto{\pgfqpoint{3.991260in}{0.840717in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.838470in}}%
\pgfpathlineto{\pgfqpoint{3.939698in}{0.827149in}}%
\pgfpathlineto{\pgfqpoint{3.920394in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.798126in}}%
\pgfpathlineto{\pgfqpoint{3.909679in}{0.772930in}}%
\pgfpathlineto{\pgfqpoint{3.908536in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.909864in}{0.759321in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.739159in}}%
\pgfpathlineto{\pgfqpoint{3.923636in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.941774in}{0.706991in}}%
\pgfpathmoveto{\pgfqpoint{3.944774in}{0.709991in}}%
\pgfpathlineto{\pgfqpoint{3.929851in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.752579in}}%
\pgfpathlineto{\pgfqpoint{3.913216in}{0.762673in}}%
\pgfpathlineto{\pgfqpoint{3.912551in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.913123in}{0.769485in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.782099in}}%
\pgfpathlineto{\pgfqpoint{3.926497in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.942726in}{0.824122in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{3.986071in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.836849in}}%
\pgfpathlineto{\pgfqpoint{4.038361in}{0.812726in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.810096in}}%
\pgfpathlineto{\pgfqpoint{4.043938in}{0.809155in}}%
\pgfpathlineto{\pgfqpoint{4.044494in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.044904in}{0.806183in}}%
\pgfpathlineto{\pgfqpoint{4.055953in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.726419in}}%
\pgfpathlineto{\pgfqpoint{4.042060in}{0.724788in}}%
\pgfpathlineto{\pgfqpoint{4.041439in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.699168in}}%
\pgfpathlineto{\pgfqpoint{3.981827in}{0.700781in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.702267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.702267in}}%
\pgfpathlineto{\pgfqpoint{3.981827in}{0.700781in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.699168in}}%
\pgfpathlineto{\pgfqpoint{4.041439in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.042060in}{0.724788in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.726419in}}%
\pgfpathlineto{\pgfqpoint{4.055953in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.044904in}{0.806183in}}%
\pgfpathlineto{\pgfqpoint{4.044494in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.043938in}{0.809155in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.810096in}}%
\pgfpathlineto{\pgfqpoint{4.038361in}{0.812726in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.836849in}}%
\pgfpathlineto{\pgfqpoint{3.986071in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{3.942726in}{0.824122in}}%
\pgfpathlineto{\pgfqpoint{3.926497in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.782099in}}%
\pgfpathlineto{\pgfqpoint{3.913123in}{0.769485in}}%
\pgfpathlineto{\pgfqpoint{3.912551in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.913216in}{0.762673in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.752579in}}%
\pgfpathlineto{\pgfqpoint{3.929851in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.944774in}{0.709991in}}%
\pgfpathmoveto{\pgfqpoint{3.947773in}{0.712991in}}%
\pgfpathlineto{\pgfqpoint{3.936066in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.765999in}}%
\pgfpathlineto{\pgfqpoint{3.916568in}{0.766024in}}%
\pgfpathlineto{\pgfqpoint{3.916566in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.916568in}{0.766041in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.766072in}}%
\pgfpathlineto{\pgfqpoint{3.932601in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.945753in}{0.821095in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.828808in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{0.830339in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.832125in}}%
\pgfpathlineto{\pgfqpoint{4.038127in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.039898in}{0.805116in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.798354in}}%
\pgfpathlineto{\pgfqpoint{4.051829in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.738968in}}%
\pgfpathlineto{\pgfqpoint{4.037680in}{0.729168in}}%
\pgfpathlineto{\pgfqpoint{4.033952in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.703729in}}%
\pgfpathlineto{\pgfqpoint{3.976843in}{0.705765in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.706931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.706931in}}%
\pgfpathlineto{\pgfqpoint{3.976843in}{0.705765in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.703729in}}%
\pgfpathlineto{\pgfqpoint{4.033952in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.037680in}{0.729168in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.738968in}}%
\pgfpathlineto{\pgfqpoint{4.051829in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.798354in}}%
\pgfpathlineto{\pgfqpoint{4.039898in}{0.805116in}}%
\pgfpathlineto{\pgfqpoint{4.038127in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.832125in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{0.830339in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.828808in}}%
\pgfpathlineto{\pgfqpoint{3.945753in}{0.821095in}}%
\pgfpathlineto{\pgfqpoint{3.932601in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.766072in}}%
\pgfpathlineto{\pgfqpoint{3.916568in}{0.766041in}}%
\pgfpathlineto{\pgfqpoint{3.916566in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.916568in}{0.766024in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{0.765999in}}%
\pgfpathlineto{\pgfqpoint{3.936066in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.947773in}{0.712991in}}%
\pgfpathmoveto{\pgfqpoint{3.950773in}{0.715990in}}%
\pgfpathlineto{\pgfqpoint{3.942281in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.928123in}{0.754486in}}%
\pgfpathlineto{\pgfqpoint{3.922148in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.926408in}{0.775865in}}%
\pgfpathlineto{\pgfqpoint{3.938704in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.948780in}{0.818068in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.823977in}}%
\pgfpathlineto{\pgfqpoint{3.975693in}{0.825150in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{4.030774in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.035254in}{0.800472in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.783368in}}%
\pgfpathlineto{\pgfqpoint{4.047705in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.751516in}}%
\pgfpathlineto{\pgfqpoint{4.033299in}{0.733549in}}%
\pgfpathlineto{\pgfqpoint{4.026464in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.708290in}}%
\pgfpathlineto{\pgfqpoint{3.971859in}{0.710749in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.711595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.711595in}}%
\pgfpathlineto{\pgfqpoint{3.971859in}{0.710749in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.708290in}}%
\pgfpathlineto{\pgfqpoint{4.026464in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.033299in}{0.733549in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.751516in}}%
\pgfpathlineto{\pgfqpoint{4.047705in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.783368in}}%
\pgfpathlineto{\pgfqpoint{4.035254in}{0.800472in}}%
\pgfpathlineto{\pgfqpoint{4.030774in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{3.975693in}{0.825150in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.823977in}}%
\pgfpathlineto{\pgfqpoint{3.948780in}{0.818068in}}%
\pgfpathlineto{\pgfqpoint{3.938704in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.926408in}{0.775865in}}%
\pgfpathlineto{\pgfqpoint{3.922148in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.928123in}{0.754486in}}%
\pgfpathlineto{\pgfqpoint{3.942281in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.950773in}{0.715990in}}%
\pgfpathmoveto{\pgfqpoint{3.953773in}{0.718990in}}%
\pgfpathlineto{\pgfqpoint{3.948496in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.939699in}{0.742910in}}%
\pgfpathlineto{\pgfqpoint{3.927734in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.936265in}{0.785722in}}%
\pgfpathlineto{\pgfqpoint{3.944807in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.951807in}{0.815041in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.819146in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{0.819961in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.822677in}}%
\pgfpathlineto{\pgfqpoint{4.023422in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.030610in}{0.795828in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.768383in}}%
\pgfpathlineto{\pgfqpoint{4.043582in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{0.737929in}}%
\pgfpathlineto{\pgfqpoint{4.018977in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.712850in}}%
\pgfpathlineto{\pgfqpoint{3.966875in}{0.715734in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.716259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.716259in}}%
\pgfpathlineto{\pgfqpoint{3.966875in}{0.715734in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.712850in}}%
\pgfpathlineto{\pgfqpoint{4.018977in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{0.737929in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{4.043582in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.042935in}{0.768383in}}%
\pgfpathlineto{\pgfqpoint{4.030610in}{0.795828in}}%
\pgfpathlineto{\pgfqpoint{4.023422in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.822677in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{0.819961in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.819146in}}%
\pgfpathlineto{\pgfqpoint{3.951807in}{0.815041in}}%
\pgfpathlineto{\pgfqpoint{3.944807in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.936265in}{0.785722in}}%
\pgfpathlineto{\pgfqpoint{3.927734in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.939699in}{0.742910in}}%
\pgfpathlineto{\pgfqpoint{3.948496in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.953773in}{0.718990in}}%
\pgfpathmoveto{\pgfqpoint{3.956772in}{0.721990in}}%
\pgfpathlineto{\pgfqpoint{3.954711in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.951274in}{0.731334in}}%
\pgfpathlineto{\pgfqpoint{3.933320in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.946122in}{0.795578in}}%
\pgfpathlineto{\pgfqpoint{3.950910in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.954834in}{0.812014in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.814315in}}%
\pgfpathlineto{\pgfqpoint{3.965315in}{0.814772in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.817952in}}%
\pgfpathlineto{\pgfqpoint{4.016069in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.025966in}{0.791184in}}%
\pgfpathlineto{\pgfqpoint{4.037261in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.024538in}{0.742309in}}%
\pgfpathlineto{\pgfqpoint{4.011490in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{3.961891in}{0.720718in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.720923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997285,0.740772,0.510983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.720923in}}%
\pgfpathlineto{\pgfqpoint{3.961891in}{0.720718in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{4.011490in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.024538in}{0.742309in}}%
\pgfpathlineto{\pgfqpoint{4.037261in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.025966in}{0.791184in}}%
\pgfpathlineto{\pgfqpoint{4.016069in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.817952in}}%
\pgfpathlineto{\pgfqpoint{3.965315in}{0.814772in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.814315in}}%
\pgfpathlineto{\pgfqpoint{3.954834in}{0.812014in}}%
\pgfpathlineto{\pgfqpoint{3.950910in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.946122in}{0.795578in}}%
\pgfpathlineto{\pgfqpoint{3.933320in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.951274in}{0.731334in}}%
\pgfpathlineto{\pgfqpoint{3.954711in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.956772in}{0.721990in}}%
\pgfpathmoveto{\pgfqpoint{4.000815in}{0.721972in}}%
\pgfpathlineto{\pgfqpoint{3.977964in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{3.961861in}{0.727079in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.727787in}}%
\pgfpathlineto{\pgfqpoint{3.938905in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.955979in}{0.805435in}}%
\pgfpathlineto{\pgfqpoint{3.957013in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.957861in}{0.808987in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.809484in}}%
\pgfpathlineto{\pgfqpoint{3.960126in}{0.809583in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.813228in}}%
\pgfpathlineto{\pgfqpoint{4.008716in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.021322in}{0.786540in}}%
\pgfpathlineto{\pgfqpoint{4.030531in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.020158in}{0.746690in}}%
\pgfpathlineto{\pgfqpoint{4.004002in}{0.723913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004002in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.020158in}{0.746690in}}%
\pgfpathlineto{\pgfqpoint{4.030531in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.021322in}{0.786540in}}%
\pgfpathlineto{\pgfqpoint{4.008716in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.813228in}}%
\pgfpathlineto{\pgfqpoint{3.960126in}{0.809583in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.809484in}}%
\pgfpathlineto{\pgfqpoint{3.957861in}{0.808987in}}%
\pgfpathlineto{\pgfqpoint{3.957013in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.955979in}{0.805435in}}%
\pgfpathlineto{\pgfqpoint{3.938905in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.727787in}}%
\pgfpathlineto{\pgfqpoint{3.961861in}{0.727079in}}%
\pgfpathlineto{\pgfqpoint{3.977964in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.721972in}}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{3.966065in}{0.800783in}}%
\pgfpathlineto{\pgfqpoint{3.996885in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.808504in}}%
\pgfpathlineto{\pgfqpoint{4.001363in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.016678in}{0.781896in}}%
\pgfpathlineto{\pgfqpoint{4.023802in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.015778in}{0.751070in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.729976in}}%
\pgfpathlineto{\pgfqpoint{3.970683in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.738582in}}%
\pgfpathlineto{\pgfqpoint{3.944491in}{0.766033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944491in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.738582in}}%
\pgfpathlineto{\pgfqpoint{3.970683in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.729976in}}%
\pgfpathlineto{\pgfqpoint{4.015778in}{0.751070in}}%
\pgfpathlineto{\pgfqpoint{4.023802in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.016678in}{0.781896in}}%
\pgfpathlineto{\pgfqpoint{4.001363in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.808504in}}%
\pgfpathlineto{\pgfqpoint{3.996885in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{3.966065in}{0.800783in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.798815in}}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.785923in}}%
\pgfpathlineto{\pgfqpoint{3.976238in}{0.790610in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.796486in}}%
\pgfpathlineto{\pgfqpoint{4.012034in}{0.777252in}}%
\pgfpathlineto{\pgfqpoint{4.017072in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.011397in}{0.755450in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.740532in}}%
\pgfpathlineto{\pgfqpoint{3.979504in}{0.744722in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.749377in}}%
\pgfpathlineto{\pgfqpoint{3.950077in}{0.766033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950077in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.749377in}}%
\pgfpathlineto{\pgfqpoint{3.979504in}{0.744722in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.740532in}}%
\pgfpathlineto{\pgfqpoint{4.011397in}{0.755450in}}%
\pgfpathlineto{\pgfqpoint{4.017072in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.012034in}{0.777252in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.796486in}}%
\pgfpathlineto{\pgfqpoint{3.976238in}{0.790610in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.785923in}}%
\pgfpathmoveto{\pgfqpoint{3.958696in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{3.986411in}{0.780436in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.783880in}}%
\pgfpathlineto{\pgfqpoint{4.007390in}{0.772608in}}%
\pgfpathlineto{\pgfqpoint{4.010343in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.007017in}{0.759831in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.751087in}}%
\pgfpathlineto{\pgfqpoint{3.988326in}{0.753543in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.760171in}}%
\pgfpathlineto{\pgfqpoint{3.955663in}{0.766033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955663in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.760171in}}%
\pgfpathlineto{\pgfqpoint{3.988326in}{0.753543in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.751087in}}%
\pgfpathlineto{\pgfqpoint{4.007017in}{0.759831in}}%
\pgfpathlineto{\pgfqpoint{4.010343in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.007390in}{0.772608in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.783880in}}%
\pgfpathlineto{\pgfqpoint{3.986411in}{0.780436in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{0.773032in}}%
\pgfpathmoveto{\pgfqpoint{4.000815in}{0.761643in}}%
\pgfpathlineto{\pgfqpoint{3.997147in}{0.762364in}}%
\pgfpathlineto{\pgfqpoint{3.980749in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.996585in}{0.770263in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.771275in}}%
\pgfpathlineto{\pgfqpoint{4.002746in}{0.767964in}}%
\pgfpathlineto{\pgfqpoint{4.003614in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.002637in}{0.764211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284783in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002637in}{0.764211in}}%
\pgfpathlineto{\pgfqpoint{4.003614in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{4.002746in}{0.767964in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.771275in}}%
\pgfpathlineto{\pgfqpoint{3.996585in}{0.770263in}}%
\pgfpathlineto{\pgfqpoint{3.980749in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{3.997147in}{0.762364in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{0.761643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015875in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{6.022197in}{1.372912in}}%
\pgfpathlineto{\pgfqpoint{6.030958in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{6.033253in}{1.349557in}}%
\pgfpathlineto{\pgfqpoint{6.036768in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{6.037418in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{6.036831in}{1.268896in}}%
\pgfpathlineto{\pgfqpoint{6.033331in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{6.028682in}{1.197949in}}%
\pgfpathlineto{\pgfqpoint{5.997283in}{1.148778in}}%
\pgfpathlineto{\pgfqpoint{5.996473in}{1.145918in}}%
\pgfpathlineto{\pgfqpoint{5.995470in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.982279in}{1.130105in}}%
\pgfpathlineto{\pgfqpoint{5.962118in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.960111in}{1.098041in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.096158in}}%
\pgfpathlineto{\pgfqpoint{5.934230in}{1.082056in}}%
\pgfpathlineto{\pgfqpoint{5.911479in}{1.062434in}}%
\pgfpathlineto{\pgfqpoint{5.905466in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{5.857488in}{1.032186in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.028371in}}%
\pgfpathlineto{\pgfqpoint{5.793865in}{1.025931in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.024562in}}%
\pgfpathlineto{\pgfqpoint{5.780366in}{1.025068in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.026036in}}%
\pgfpathlineto{\pgfqpoint{5.713014in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.033755in}}%
\pgfpathlineto{\pgfqpoint{5.670594in}{1.050601in}}%
\pgfpathlineto{\pgfqpoint{5.654136in}{1.054680in}}%
\pgfpathlineto{\pgfqpoint{5.649454in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.078670in}}%
\pgfpathlineto{\pgfqpoint{5.600309in}{1.085092in}}%
\pgfpathlineto{\pgfqpoint{5.591944in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.576087in}{1.121494in}}%
\pgfpathlineto{\pgfqpoint{5.561079in}{1.130101in}}%
\pgfpathlineto{\pgfqpoint{5.556691in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.543069in}{1.178127in}}%
\pgfpathlineto{\pgfqpoint{5.535792in}{1.189053in}}%
\pgfpathlineto{\pgfqpoint{5.533967in}{1.199919in}}%
\pgfpathlineto{\pgfqpoint{5.521323in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.515302in}{1.252802in}}%
\pgfpathlineto{\pgfqpoint{5.514114in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.514342in}{1.291093in}}%
\pgfpathlineto{\pgfqpoint{5.515261in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.524528in}{1.346267in}}%
\pgfpathlineto{\pgfqpoint{5.526559in}{1.363115in}}%
\pgfpathlineto{\pgfqpoint{5.533967in}{1.373178in}}%
\pgfpathlineto{\pgfqpoint{5.541062in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{4.902174in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{4.902174in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.985947in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.991205in}{1.391749in}}%
\pgfpathlineto{\pgfqpoint{5.997283in}{1.364941in}}%
\pgfpathlineto{\pgfqpoint{6.001985in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{6.012151in}{1.328456in}}%
\pgfpathlineto{\pgfqpoint{6.013605in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{6.013838in}{1.297032in}}%
\pgfpathlineto{\pgfqpoint{6.014905in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{6.007648in}{1.239713in}}%
\pgfpathlineto{\pgfqpoint{6.006731in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{6.005512in}{1.221118in}}%
\pgfpathlineto{\pgfqpoint{5.997283in}{1.208440in}}%
\pgfpathlineto{\pgfqpoint{5.991153in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.983216in}{1.159176in}}%
\pgfpathlineto{\pgfqpoint{5.965768in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.133047in}}%
\pgfpathlineto{\pgfqpoint{5.945188in}{1.112964in}}%
\pgfpathlineto{\pgfqpoint{5.923468in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.094212in}}%
\pgfpathlineto{\pgfqpoint{5.897466in}{1.076447in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.069542in}}%
\pgfpathlineto{\pgfqpoint{5.836407in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{5.831604in}{1.058070in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.057697in}}%
\pgfpathlineto{\pgfqpoint{5.825394in}{1.057459in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.050079in}}%
\pgfpathlineto{\pgfqpoint{5.752624in}{1.052811in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.053029in}}%
\pgfpathlineto{\pgfqpoint{5.737463in}{1.053767in}}%
\pgfpathlineto{\pgfqpoint{5.720542in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.064143in}}%
\pgfpathlineto{\pgfqpoint{5.670811in}{1.071354in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.080997in}}%
\pgfpathlineto{\pgfqpoint{5.631897in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.622269in}{1.107052in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.113968in}}%
\pgfpathlineto{\pgfqpoint{5.589165in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.581735in}{1.150757in}}%
\pgfpathlineto{\pgfqpoint{5.576087in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{5.563377in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.551498in}{1.204758in}}%
\pgfpathlineto{\pgfqpoint{5.547367in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.544163in}{1.261272in}}%
\pgfpathlineto{\pgfqpoint{5.541730in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.542084in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{5.542627in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.545966in}{1.343707in}}%
\pgfpathlineto{\pgfqpoint{5.550640in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.569565in}{1.391305in}}%
\pgfpathlineto{\pgfqpoint{5.571442in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.541062in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.533967in}{1.373178in}}%
\pgfpathlineto{\pgfqpoint{5.526559in}{1.363115in}}%
\pgfpathlineto{\pgfqpoint{5.525509in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.524528in}{1.346267in}}%
\pgfpathlineto{\pgfqpoint{5.515261in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.514342in}{1.291093in}}%
\pgfpathlineto{\pgfqpoint{5.514114in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.515302in}{1.252802in}}%
\pgfpathlineto{\pgfqpoint{5.521323in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.533967in}{1.199919in}}%
\pgfpathlineto{\pgfqpoint{5.535792in}{1.189053in}}%
\pgfpathlineto{\pgfqpoint{5.537029in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.543069in}{1.178127in}}%
\pgfpathlineto{\pgfqpoint{5.556691in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.561079in}{1.130101in}}%
\pgfpathlineto{\pgfqpoint{5.576087in}{1.121494in}}%
\pgfpathlineto{\pgfqpoint{5.591944in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.600309in}{1.085092in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.078670in}}%
\pgfpathlineto{\pgfqpoint{5.649454in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{5.654136in}{1.054680in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.053308in}}%
\pgfpathlineto{\pgfqpoint{5.670594in}{1.050601in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.033755in}}%
\pgfpathlineto{\pgfqpoint{5.713014in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.026036in}}%
\pgfpathlineto{\pgfqpoint{5.780366in}{1.025068in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.024562in}}%
\pgfpathlineto{\pgfqpoint{5.793865in}{1.025931in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.028371in}}%
\pgfpathlineto{\pgfqpoint{5.857488in}{1.032186in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.040018in}}%
\pgfpathlineto{\pgfqpoint{5.905466in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{5.911479in}{1.062434in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{5.934230in}{1.082056in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.096158in}}%
\pgfpathlineto{\pgfqpoint{5.960111in}{1.098041in}}%
\pgfpathlineto{\pgfqpoint{5.962118in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.982279in}{1.130105in}}%
\pgfpathlineto{\pgfqpoint{5.995470in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.996473in}{1.145918in}}%
\pgfpathlineto{\pgfqpoint{5.997283in}{1.148778in}}%
\pgfpathlineto{\pgfqpoint{6.021723in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{6.028682in}{1.197949in}}%
\pgfpathlineto{\pgfqpoint{6.033331in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{6.036831in}{1.268896in}}%
\pgfpathlineto{\pgfqpoint{6.037418in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{6.037332in}{1.273538in}}%
\pgfpathlineto{\pgfqpoint{6.036768in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{6.033253in}{1.349557in}}%
\pgfpathlineto{\pgfqpoint{6.030958in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{6.022197in}{1.372912in}}%
\pgfpathlineto{\pgfqpoint{6.015875in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.997283in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.966334in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.980691in}{1.381235in}}%
\pgfpathlineto{\pgfqpoint{5.986478in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.992715in}{1.318155in}}%
\pgfpathlineto{\pgfqpoint{5.994237in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.994377in}{1.310681in}}%
\pgfpathlineto{\pgfqpoint{5.995106in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.991417in}{1.235213in}}%
\pgfpathlineto{\pgfqpoint{5.989647in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.981858in}{1.213923in}}%
\pgfpathlineto{\pgfqpoint{5.974144in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.969958in}{1.172434in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.160506in}}%
\pgfpathlineto{\pgfqpoint{5.944373in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.933976in}{1.124176in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{5.894439in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.883453in}{1.090460in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.087201in}}%
\pgfpathlineto{\pgfqpoint{5.849838in}{1.081903in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{5.819741in}{1.069933in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.067217in}}%
\pgfpathlineto{\pgfqpoint{5.752107in}{1.068412in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.069123in}}%
\pgfpathlineto{\pgfqpoint{5.731607in}{1.073827in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{5.682993in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{5.661842in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.103750in}}%
\pgfpathlineto{\pgfqpoint{5.631240in}{1.116023in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.138213in}}%
\pgfpathlineto{\pgfqpoint{5.611776in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.591499in}{1.160521in}}%
\pgfpathlineto{\pgfqpoint{5.582789in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.576087in}{1.207354in}}%
\pgfpathlineto{\pgfqpoint{5.567203in}{1.220464in}}%
\pgfpathlineto{\pgfqpoint{5.565710in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.564553in}{1.240882in}}%
\pgfpathlineto{\pgfqpoint{5.557255in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.558317in}{1.295817in}}%
\pgfpathlineto{\pgfqpoint{5.558600in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.560345in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{5.570619in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.576087in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.582681in}{1.391232in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.576087in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.571442in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.569565in}{1.391305in}}%
\pgfpathlineto{\pgfqpoint{5.550640in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.545966in}{1.343707in}}%
\pgfpathlineto{\pgfqpoint{5.542627in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.542084in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{5.541730in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.544163in}{1.261272in}}%
\pgfpathlineto{\pgfqpoint{5.547367in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.551498in}{1.204758in}}%
\pgfpathlineto{\pgfqpoint{5.563377in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.576087in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{5.581735in}{1.150757in}}%
\pgfpathlineto{\pgfqpoint{5.589165in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.113968in}}%
\pgfpathlineto{\pgfqpoint{5.622269in}{1.107052in}}%
\pgfpathlineto{\pgfqpoint{5.631897in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.080997in}}%
\pgfpathlineto{\pgfqpoint{5.670811in}{1.071354in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.064143in}}%
\pgfpathlineto{\pgfqpoint{5.720542in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{5.737463in}{1.053767in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.053029in}}%
\pgfpathlineto{\pgfqpoint{5.752624in}{1.052811in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.050079in}}%
\pgfpathlineto{\pgfqpoint{5.825394in}{1.057459in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.057697in}}%
\pgfpathlineto{\pgfqpoint{5.831604in}{1.058070in}}%
\pgfpathlineto{\pgfqpoint{5.836407in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.069542in}}%
\pgfpathlineto{\pgfqpoint{5.897466in}{1.076447in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.094212in}}%
\pgfpathlineto{\pgfqpoint{5.923468in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.945188in}{1.112964in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.133047in}}%
\pgfpathlineto{\pgfqpoint{5.965768in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.983216in}{1.159176in}}%
\pgfpathlineto{\pgfqpoint{5.991153in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.997283in}{1.208440in}}%
\pgfpathlineto{\pgfqpoint{6.005512in}{1.221118in}}%
\pgfpathlineto{\pgfqpoint{6.006731in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{6.007648in}{1.239713in}}%
\pgfpathlineto{\pgfqpoint{6.014905in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{6.013838in}{1.297032in}}%
\pgfpathlineto{\pgfqpoint{6.013605in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{6.012151in}{1.328456in}}%
\pgfpathlineto{\pgfqpoint{6.001985in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.997283in}{1.364941in}}%
\pgfpathlineto{\pgfqpoint{5.991205in}{1.391749in}}%
\pgfpathlineto{\pgfqpoint{5.985947in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950394in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.388071in}}%
\pgfpathlineto{\pgfqpoint{5.970177in}{1.370720in}}%
\pgfpathlineto{\pgfqpoint{5.973580in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.977248in}{1.333622in}}%
\pgfpathlineto{\pgfqpoint{5.983925in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.984537in}{1.300842in}}%
\pgfpathlineto{\pgfqpoint{5.985084in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.982321in}{1.244310in}}%
\pgfpathlineto{\pgfqpoint{5.977805in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.957936in}{1.190001in}}%
\pgfpathlineto{\pgfqpoint{5.957134in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.956700in}{1.185692in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.184453in}}%
\pgfpathlineto{\pgfqpoint{5.927592in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.922764in}{1.135388in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.130924in}}%
\pgfpathlineto{\pgfqpoint{5.875510in}{1.107575in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.104009in}}%
\pgfpathlineto{\pgfqpoint{5.870341in}{1.103572in}}%
\pgfpathlineto{\pgfqpoint{5.868039in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.084781in}}%
\pgfpathlineto{\pgfqpoint{5.809579in}{1.080095in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.078214in}}%
\pgfpathlineto{\pgfqpoint{5.762737in}{1.079042in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.080756in}}%
\pgfpathlineto{\pgfqpoint{5.713344in}{1.092091in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.094062in}}%
\pgfpathlineto{\pgfqpoint{5.695176in}{1.095719in}}%
\pgfpathlineto{\pgfqpoint{5.687271in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.116507in}}%
\pgfpathlineto{\pgfqpoint{5.640212in}{1.124994in}}%
\pgfpathlineto{\pgfqpoint{5.628397in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.157406in}}%
\pgfpathlineto{\pgfqpoint{5.601263in}{1.170284in}}%
\pgfpathlineto{\pgfqpoint{5.595737in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.584518in}{1.220916in}}%
\pgfpathlineto{\pgfqpoint{5.580002in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.579053in}{1.232313in}}%
\pgfpathlineto{\pgfqpoint{5.576087in}{1.257606in}}%
\pgfpathlineto{\pgfqpoint{5.572779in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.574549in}{1.312049in}}%
\pgfpathlineto{\pgfqpoint{5.574574in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.574725in}{1.314949in}}%
\pgfpathlineto{\pgfqpoint{5.576087in}{1.318447in}}%
\pgfpathlineto{\pgfqpoint{5.583218in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.590466in}{1.383447in}}%
\pgfpathlineto{\pgfqpoint{5.603664in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.582681in}{1.391232in}}%
\pgfpathlineto{\pgfqpoint{5.576087in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.570619in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.560345in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{5.558600in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.558317in}{1.295817in}}%
\pgfpathlineto{\pgfqpoint{5.557255in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.564553in}{1.240882in}}%
\pgfpathlineto{\pgfqpoint{5.565710in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.567203in}{1.220464in}}%
\pgfpathlineto{\pgfqpoint{5.576087in}{1.207354in}}%
\pgfpathlineto{\pgfqpoint{5.582789in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.591499in}{1.160521in}}%
\pgfpathlineto{\pgfqpoint{5.611776in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.138213in}}%
\pgfpathlineto{\pgfqpoint{5.631240in}{1.116023in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.103750in}}%
\pgfpathlineto{\pgfqpoint{5.661842in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.682993in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{5.731607in}{1.073827in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.069123in}}%
\pgfpathlineto{\pgfqpoint{5.752107in}{1.068412in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.067217in}}%
\pgfpathlineto{\pgfqpoint{5.819741in}{1.069933in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{5.849838in}{1.081903in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.087201in}}%
\pgfpathlineto{\pgfqpoint{5.883453in}{1.090460in}}%
\pgfpathlineto{\pgfqpoint{5.894439in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{5.933976in}{1.124176in}}%
\pgfpathlineto{\pgfqpoint{5.944373in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.160506in}}%
\pgfpathlineto{\pgfqpoint{5.969958in}{1.172434in}}%
\pgfpathlineto{\pgfqpoint{5.974144in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.981858in}{1.213923in}}%
\pgfpathlineto{\pgfqpoint{5.989647in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.991417in}{1.235213in}}%
\pgfpathlineto{\pgfqpoint{5.995106in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.994377in}{1.310681in}}%
\pgfpathlineto{\pgfqpoint{5.994237in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.992715in}{1.318155in}}%
\pgfpathlineto{\pgfqpoint{5.986478in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.980691in}{1.381235in}}%
\pgfpathlineto{\pgfqpoint{5.966334in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939313in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.365405in}}%
\pgfpathlineto{\pgfqpoint{5.959662in}{1.360206in}}%
\pgfpathlineto{\pgfqpoint{5.960682in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.961781in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{5.973614in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.974698in}{1.291003in}}%
\pgfpathlineto{\pgfqpoint{5.975062in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.973224in}{1.253406in}}%
\pgfpathlineto{\pgfqpoint{5.965964in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.207960in}}%
\pgfpathlineto{\pgfqpoint{5.950561in}{1.191830in}}%
\pgfpathlineto{\pgfqpoint{5.946667in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.146652in}}%
\pgfpathlineto{\pgfqpoint{5.912458in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{5.911395in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.113642in}}%
\pgfpathlineto{\pgfqpoint{5.864839in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{5.840805in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.097420in}}%
\pgfpathlineto{\pgfqpoint{5.799416in}{1.090258in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.089212in}}%
\pgfpathlineto{\pgfqpoint{5.773367in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.092389in}}%
\pgfpathlineto{\pgfqpoint{5.715367in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.704582in}{1.105125in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.106280in}}%
\pgfpathlineto{\pgfqpoint{5.692123in}{1.113312in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.129264in}}%
\pgfpathlineto{\pgfqpoint{5.649183in}{1.133966in}}%
\pgfpathlineto{\pgfqpoint{5.642638in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.174591in}}%
\pgfpathlineto{\pgfqpoint{5.611027in}{1.180048in}}%
\pgfpathlineto{\pgfqpoint{5.608685in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.603931in}{1.201503in}}%
\pgfpathlineto{\pgfqpoint{5.589016in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.585881in}{1.239142in}}%
\pgfpathlineto{\pgfqpoint{5.582091in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.582848in}{1.306826in}}%
\pgfpathlineto{\pgfqpoint{5.583193in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.587079in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{5.593037in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.598250in}{1.375663in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.397404in}}%
\pgfpathlineto{\pgfqpoint{5.618450in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.603664in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.590466in}{1.383447in}}%
\pgfpathlineto{\pgfqpoint{5.583218in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.576087in}{1.318447in}}%
\pgfpathlineto{\pgfqpoint{5.574725in}{1.314949in}}%
\pgfpathlineto{\pgfqpoint{5.574574in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.574549in}{1.312049in}}%
\pgfpathlineto{\pgfqpoint{5.572779in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.576087in}{1.257606in}}%
\pgfpathlineto{\pgfqpoint{5.579053in}{1.232313in}}%
\pgfpathlineto{\pgfqpoint{5.580002in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.584518in}{1.220916in}}%
\pgfpathlineto{\pgfqpoint{5.595737in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.601263in}{1.170284in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.157406in}}%
\pgfpathlineto{\pgfqpoint{5.628397in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.640212in}{1.124994in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.116507in}}%
\pgfpathlineto{\pgfqpoint{5.687271in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.695176in}{1.095719in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.094062in}}%
\pgfpathlineto{\pgfqpoint{5.713344in}{1.092091in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.080756in}}%
\pgfpathlineto{\pgfqpoint{5.762737in}{1.079042in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.078214in}}%
\pgfpathlineto{\pgfqpoint{5.809579in}{1.080095in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.084781in}}%
\pgfpathlineto{\pgfqpoint{5.868039in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.870341in}{1.103572in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.104009in}}%
\pgfpathlineto{\pgfqpoint{5.875510in}{1.107575in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.130924in}}%
\pgfpathlineto{\pgfqpoint{5.922764in}{1.135388in}}%
\pgfpathlineto{\pgfqpoint{5.927592in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.184453in}}%
\pgfpathlineto{\pgfqpoint{5.956700in}{1.185692in}}%
\pgfpathlineto{\pgfqpoint{5.957134in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.957936in}{1.190001in}}%
\pgfpathlineto{\pgfqpoint{5.977805in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.982321in}{1.244310in}}%
\pgfpathlineto{\pgfqpoint{5.985084in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.984537in}{1.300842in}}%
\pgfpathlineto{\pgfqpoint{5.983925in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.977248in}{1.333622in}}%
\pgfpathlineto{\pgfqpoint{5.973580in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.970177in}{1.370720in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.388071in}}%
\pgfpathlineto{\pgfqpoint{5.950394in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928232in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.942761in}{1.368109in}}%
\pgfpathlineto{\pgfqpoint{5.950994in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.952358in}{1.352902in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.338007in}}%
\pgfpathlineto{\pgfqpoint{5.963302in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.964859in}{1.281164in}}%
\pgfpathlineto{\pgfqpoint{5.965039in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.964127in}{1.262503in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.232797in}}%
\pgfpathlineto{\pgfqpoint{5.954575in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.945356in}{1.197035in}}%
\pgfpathlineto{\pgfqpoint{5.937057in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{5.908056in}{1.150096in}}%
\pgfpathlineto{\pgfqpoint{5.899006in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{5.859338in}{1.114575in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.106846in}}%
\pgfpathlineto{\pgfqpoint{5.799795in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.789254in}{1.100420in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.100209in}}%
\pgfpathlineto{\pgfqpoint{5.783998in}{1.100302in}}%
\pgfpathlineto{\pgfqpoint{5.755516in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.103553in}}%
\pgfpathlineto{\pgfqpoint{5.709878in}{1.110422in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.114440in}}%
\pgfpathlineto{\pgfqpoint{5.666523in}{1.138912in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.142021in}}%
\pgfpathlineto{\pgfqpoint{5.658154in}{1.142937in}}%
\pgfpathlineto{\pgfqpoint{5.656879in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.640206in}{1.165229in}}%
\pgfpathlineto{\pgfqpoint{5.620365in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.619330in}{1.188352in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.191682in}}%
\pgfpathlineto{\pgfqpoint{5.598030in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.592709in}{1.245970in}}%
\pgfpathlineto{\pgfqpoint{5.589720in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.590317in}{1.299357in}}%
\pgfpathlineto{\pgfqpoint{5.591042in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.336721in}}%
\pgfpathlineto{\pgfqpoint{5.602855in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.606035in}{1.367878in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.381139in}}%
\pgfpathlineto{\pgfqpoint{5.627854in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.618450in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.397404in}}%
\pgfpathlineto{\pgfqpoint{5.598250in}{1.375663in}}%
\pgfpathlineto{\pgfqpoint{5.593037in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.587079in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{5.583193in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.582848in}{1.306826in}}%
\pgfpathlineto{\pgfqpoint{5.582091in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.585881in}{1.239142in}}%
\pgfpathlineto{\pgfqpoint{5.589016in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.603931in}{1.201503in}}%
\pgfpathlineto{\pgfqpoint{5.608685in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.611027in}{1.180048in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.174591in}}%
\pgfpathlineto{\pgfqpoint{5.642638in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.649183in}{1.133966in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.129264in}}%
\pgfpathlineto{\pgfqpoint{5.692123in}{1.113312in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.106280in}}%
\pgfpathlineto{\pgfqpoint{5.704582in}{1.105125in}}%
\pgfpathlineto{\pgfqpoint{5.715367in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.092389in}}%
\pgfpathlineto{\pgfqpoint{5.773367in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.089212in}}%
\pgfpathlineto{\pgfqpoint{5.799416in}{1.090258in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.097420in}}%
\pgfpathlineto{\pgfqpoint{5.840805in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.864839in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.113642in}}%
\pgfpathlineto{\pgfqpoint{5.911395in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.912458in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.146652in}}%
\pgfpathlineto{\pgfqpoint{5.946667in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.950561in}{1.191830in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.207960in}}%
\pgfpathlineto{\pgfqpoint{5.965964in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.973224in}{1.253406in}}%
\pgfpathlineto{\pgfqpoint{5.975062in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.974698in}{1.291003in}}%
\pgfpathlineto{\pgfqpoint{5.973614in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.961781in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{5.960682in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.959662in}{1.360206in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.365405in}}%
\pgfpathlineto{\pgfqpoint{5.939313in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917151in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.921081in}{1.389789in}}%
\pgfpathlineto{\pgfqpoint{5.943707in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.947456in}{1.347999in}}%
\pgfpathlineto{\pgfqpoint{5.953936in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.955076in}{1.271554in}}%
\pgfpathlineto{\pgfqpoint{5.955081in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.955046in}{1.271350in}}%
\pgfpathlineto{\pgfqpoint{5.947885in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.940151in}{1.202241in}}%
\pgfpathlineto{\pgfqpoint{5.927447in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.169846in}}%
\pgfpathlineto{\pgfqpoint{5.903654in}{1.154498in}}%
\pgfpathlineto{\pgfqpoint{5.886616in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.132908in}}%
\pgfpathlineto{\pgfqpoint{5.853836in}{1.120077in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.113740in}}%
\pgfpathlineto{\pgfqpoint{5.792626in}{1.108931in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.107472in}}%
\pgfpathlineto{\pgfqpoint{5.781686in}{1.107988in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.109898in}}%
\pgfpathlineto{\pgfqpoint{5.715175in}{1.115719in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.122600in}}%
\pgfpathlineto{\pgfqpoint{5.669405in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.663283in}{1.148065in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.151962in}}%
\pgfpathlineto{\pgfqpoint{5.628520in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.623575in}{1.192597in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.208510in}}%
\pgfpathlineto{\pgfqpoint{5.607045in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.599538in}{1.252799in}}%
\pgfpathlineto{\pgfqpoint{5.597349in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.597786in}{1.291887in}}%
\pgfpathlineto{\pgfqpoint{5.598892in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.611363in}{1.348863in}}%
\pgfpathlineto{\pgfqpoint{5.612673in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.613819in}{1.360094in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.364873in}}%
\pgfpathlineto{\pgfqpoint{5.637257in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.627854in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.381139in}}%
\pgfpathlineto{\pgfqpoint{5.606035in}{1.367878in}}%
\pgfpathlineto{\pgfqpoint{5.602855in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.599221in}{1.336721in}}%
\pgfpathlineto{\pgfqpoint{5.591042in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.590317in}{1.299357in}}%
\pgfpathlineto{\pgfqpoint{5.589720in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.592709in}{1.245970in}}%
\pgfpathlineto{\pgfqpoint{5.598030in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.191682in}}%
\pgfpathlineto{\pgfqpoint{5.619330in}{1.188352in}}%
\pgfpathlineto{\pgfqpoint{5.620365in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.640206in}{1.165229in}}%
\pgfpathlineto{\pgfqpoint{5.656879in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.658154in}{1.142937in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.142021in}}%
\pgfpathlineto{\pgfqpoint{5.666523in}{1.138912in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.114440in}}%
\pgfpathlineto{\pgfqpoint{5.709878in}{1.110422in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.103553in}}%
\pgfpathlineto{\pgfqpoint{5.755516in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.783998in}{1.100302in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.100209in}}%
\pgfpathlineto{\pgfqpoint{5.789254in}{1.100420in}}%
\pgfpathlineto{\pgfqpoint{5.799795in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.106846in}}%
\pgfpathlineto{\pgfqpoint{5.859338in}{1.114575in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{5.899006in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.908056in}{1.150096in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{5.937057in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.945356in}{1.197035in}}%
\pgfpathlineto{\pgfqpoint{5.954575in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.232797in}}%
\pgfpathlineto{\pgfqpoint{5.964127in}{1.262503in}}%
\pgfpathlineto{\pgfqpoint{5.965039in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.964859in}{1.281164in}}%
\pgfpathlineto{\pgfqpoint{5.963302in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{1.338007in}}%
\pgfpathlineto{\pgfqpoint{5.952358in}{1.352902in}}%
\pgfpathlineto{\pgfqpoint{5.950994in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.942761in}{1.368109in}}%
\pgfpathlineto{\pgfqpoint{5.928232in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907896in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.910772in}{1.395554in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.390919in}}%
\pgfpathlineto{\pgfqpoint{5.936420in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.942553in}{1.343096in}}%
\pgfpathlineto{\pgfqpoint{5.948110in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.949088in}{1.277543in}}%
\pgfpathlineto{\pgfqpoint{5.949418in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.946980in}{1.263285in}}%
\pgfpathlineto{\pgfqpoint{5.941194in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.934946in}{1.207446in}}%
\pgfpathlineto{\pgfqpoint{5.917837in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.181443in}}%
\pgfpathlineto{\pgfqpoint{5.899252in}{1.158900in}}%
\pgfpathlineto{\pgfqpoint{5.874227in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.142540in}}%
\pgfpathlineto{\pgfqpoint{5.848334in}{1.125579in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.120635in}}%
\pgfpathlineto{\pgfqpoint{5.800578in}{1.116882in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.113471in}}%
\pgfpathlineto{\pgfqpoint{5.774996in}{1.114678in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.116244in}}%
\pgfpathlineto{\pgfqpoint{5.720472in}{1.121015in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.130760in}}%
\pgfpathlineto{\pgfqpoint{5.681384in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.667183in}{1.151966in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{5.636675in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.627821in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.225338in}}%
\pgfpathlineto{\pgfqpoint{5.616059in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.606366in}{1.259627in}}%
\pgfpathlineto{\pgfqpoint{5.604978in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.605256in}{1.284418in}}%
\pgfpathlineto{\pgfqpoint{5.606741in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.346017in}}%
\pgfpathlineto{\pgfqpoint{5.619971in}{1.353942in}}%
\pgfpathlineto{\pgfqpoint{5.620905in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.627934in}{1.365434in}}%
\pgfpathlineto{\pgfqpoint{5.646661in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.637257in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.364873in}}%
\pgfpathlineto{\pgfqpoint{5.613819in}{1.360094in}}%
\pgfpathlineto{\pgfqpoint{5.612673in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.611363in}{1.348863in}}%
\pgfpathlineto{\pgfqpoint{5.598892in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.597786in}{1.291887in}}%
\pgfpathlineto{\pgfqpoint{5.597349in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.599538in}{1.252799in}}%
\pgfpathlineto{\pgfqpoint{5.607045in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.208510in}}%
\pgfpathlineto{\pgfqpoint{5.623575in}{1.192597in}}%
\pgfpathlineto{\pgfqpoint{5.628520in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.151962in}}%
\pgfpathlineto{\pgfqpoint{5.663283in}{1.148065in}}%
\pgfpathlineto{\pgfqpoint{5.669405in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.122600in}}%
\pgfpathlineto{\pgfqpoint{5.715175in}{1.115719in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.109898in}}%
\pgfpathlineto{\pgfqpoint{5.781686in}{1.107988in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.107472in}}%
\pgfpathlineto{\pgfqpoint{5.792626in}{1.108931in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.113740in}}%
\pgfpathlineto{\pgfqpoint{5.853836in}{1.120077in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.132908in}}%
\pgfpathlineto{\pgfqpoint{5.886616in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.903654in}{1.154498in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.169846in}}%
\pgfpathlineto{\pgfqpoint{5.927447in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.940151in}{1.202241in}}%
\pgfpathlineto{\pgfqpoint{5.947885in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.955046in}{1.271350in}}%
\pgfpathlineto{\pgfqpoint{5.955081in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.955076in}{1.271554in}}%
\pgfpathlineto{\pgfqpoint{5.953936in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.947456in}{1.347999in}}%
\pgfpathlineto{\pgfqpoint{5.943707in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.921081in}{1.389789in}}%
\pgfpathlineto{\pgfqpoint{5.917151in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252220,0.059415,0.453248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899715in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.907161in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.379942in}}%
\pgfpathlineto{\pgfqpoint{5.929133in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.937650in}{1.338194in}}%
\pgfpathlineto{\pgfqpoint{5.942284in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.943099in}{1.283531in}}%
\pgfpathlineto{\pgfqpoint{5.943756in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.938915in}{1.255219in}}%
\pgfpathlineto{\pgfqpoint{5.934504in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.929740in}{1.212651in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.192920in}}%
\pgfpathlineto{\pgfqpoint{5.909488in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.894850in}{1.163302in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.150116in}}%
\pgfpathlineto{\pgfqpoint{5.861515in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.842833in}{1.131080in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.127529in}}%
\pgfpathlineto{\pgfqpoint{5.808529in}{1.124834in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.119470in}}%
\pgfpathlineto{\pgfqpoint{5.768306in}{1.121368in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.122590in}}%
\pgfpathlineto{\pgfqpoint{5.725769in}{1.126312in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{5.693362in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.671084in}{1.155866in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.170047in}}%
\pgfpathlineto{\pgfqpoint{5.644831in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.632066in}{1.201088in}}%
\pgfpathlineto{\pgfqpoint{5.622531in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.250799in}}%
\pgfpathlineto{\pgfqpoint{5.613195in}{1.266456in}}%
\pgfpathlineto{\pgfqpoint{5.612607in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.612725in}{1.276949in}}%
\pgfpathlineto{\pgfqpoint{5.614591in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.323814in}}%
\pgfpathlineto{\pgfqpoint{5.624015in}{1.349898in}}%
\pgfpathlineto{\pgfqpoint{5.627089in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.650224in}{1.387724in}}%
\pgfpathlineto{\pgfqpoint{5.656064in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.646661in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.627934in}{1.365434in}}%
\pgfpathlineto{\pgfqpoint{5.620905in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.619971in}{1.353942in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.346017in}}%
\pgfpathlineto{\pgfqpoint{5.606741in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.605256in}{1.284418in}}%
\pgfpathlineto{\pgfqpoint{5.604978in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.606366in}{1.259627in}}%
\pgfpathlineto{\pgfqpoint{5.616059in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.225338in}}%
\pgfpathlineto{\pgfqpoint{5.627821in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{5.636675in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{5.667183in}{1.151966in}}%
\pgfpathlineto{\pgfqpoint{5.681384in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.130760in}}%
\pgfpathlineto{\pgfqpoint{5.720472in}{1.121015in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.116244in}}%
\pgfpathlineto{\pgfqpoint{5.774996in}{1.114678in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.113471in}}%
\pgfpathlineto{\pgfqpoint{5.800578in}{1.116882in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.120635in}}%
\pgfpathlineto{\pgfqpoint{5.848334in}{1.125579in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.142540in}}%
\pgfpathlineto{\pgfqpoint{5.874227in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.899252in}{1.158900in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.181443in}}%
\pgfpathlineto{\pgfqpoint{5.917837in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.934946in}{1.207446in}}%
\pgfpathlineto{\pgfqpoint{5.941194in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.946980in}{1.263285in}}%
\pgfpathlineto{\pgfqpoint{5.949418in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.949088in}{1.277543in}}%
\pgfpathlineto{\pgfqpoint{5.948110in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.942553in}{1.343096in}}%
\pgfpathlineto{\pgfqpoint{5.936420in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.390919in}}%
\pgfpathlineto{\pgfqpoint{5.910772in}{1.395554in}}%
\pgfpathlineto{\pgfqpoint{5.907896in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291366,0.064553,0.475462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891534in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.903551in}{1.388333in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.368966in}}%
\pgfpathlineto{\pgfqpoint{5.921846in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.932748in}{1.333291in}}%
\pgfpathlineto{\pgfqpoint{5.936458in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.937111in}{1.289519in}}%
\pgfpathlineto{\pgfqpoint{5.938094in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.930850in}{1.247154in}}%
\pgfpathlineto{\pgfqpoint{5.927814in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.924535in}{1.217856in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.204276in}}%
\pgfpathlineto{\pgfqpoint{5.902393in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.890448in}{1.167704in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.156944in}}%
\pgfpathlineto{\pgfqpoint{5.848686in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.837331in}{1.136582in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{5.816481in}{1.132785in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.125469in}}%
\pgfpathlineto{\pgfqpoint{5.761616in}{1.128058in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.128936in}}%
\pgfpathlineto{\pgfqpoint{5.731065in}{1.131609in}}%
\pgfpathlineto{\pgfqpoint{5.706094in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.146507in}}%
\pgfpathlineto{\pgfqpoint{5.674984in}{1.159767in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.179090in}}%
\pgfpathlineto{\pgfqpoint{5.652986in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.636311in}{1.205333in}}%
\pgfpathlineto{\pgfqpoint{5.628209in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.620098in}{1.269575in}}%
\pgfpathlineto{\pgfqpoint{5.619485in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.619565in}{1.272826in}}%
\pgfpathlineto{\pgfqpoint{5.620873in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.628058in}{1.345855in}}%
\pgfpathlineto{\pgfqpoint{5.633273in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.393147in}}%
\pgfpathlineto{\pgfqpoint{5.662095in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{5.664651in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.656064in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.650224in}{1.387724in}}%
\pgfpathlineto{\pgfqpoint{5.627089in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.624015in}{1.349898in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.323814in}}%
\pgfpathlineto{\pgfqpoint{5.614591in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.612725in}{1.276949in}}%
\pgfpathlineto{\pgfqpoint{5.612607in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.613195in}{1.266456in}}%
\pgfpathlineto{\pgfqpoint{5.618207in}{1.250799in}}%
\pgfpathlineto{\pgfqpoint{5.622531in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.632066in}{1.201088in}}%
\pgfpathlineto{\pgfqpoint{5.644831in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.170047in}}%
\pgfpathlineto{\pgfqpoint{5.671084in}{1.155866in}}%
\pgfpathlineto{\pgfqpoint{5.693362in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{5.725769in}{1.126312in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.122590in}}%
\pgfpathlineto{\pgfqpoint{5.768306in}{1.121368in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.119470in}}%
\pgfpathlineto{\pgfqpoint{5.808529in}{1.124834in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.127529in}}%
\pgfpathlineto{\pgfqpoint{5.842833in}{1.131080in}}%
\pgfpathlineto{\pgfqpoint{5.861515in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.150116in}}%
\pgfpathlineto{\pgfqpoint{5.894850in}{1.163302in}}%
\pgfpathlineto{\pgfqpoint{5.909488in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.192920in}}%
\pgfpathlineto{\pgfqpoint{5.929740in}{1.212651in}}%
\pgfpathlineto{\pgfqpoint{5.934504in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.938915in}{1.255219in}}%
\pgfpathlineto{\pgfqpoint{5.943756in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.943099in}{1.283531in}}%
\pgfpathlineto{\pgfqpoint{5.942284in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.937650in}{1.338194in}}%
\pgfpathlineto{\pgfqpoint{5.929133in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.379942in}}%
\pgfpathlineto{\pgfqpoint{5.907161in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{5.899715in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883353in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{1.384723in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.357989in}}%
\pgfpathlineto{\pgfqpoint{5.914559in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.927845in}{1.328388in}}%
\pgfpathlineto{\pgfqpoint{5.930632in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.931123in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{5.932432in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.922784in}{1.239089in}}%
\pgfpathlineto{\pgfqpoint{5.921124in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.919330in}{1.223061in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.215633in}}%
\pgfpathlineto{\pgfqpoint{5.895298in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.886046in}{1.172106in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.163772in}}%
\pgfpathlineto{\pgfqpoint{5.835858in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.831829in}{1.142084in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.141318in}}%
\pgfpathlineto{\pgfqpoint{5.824433in}{1.140737in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.131468in}}%
\pgfpathlineto{\pgfqpoint{5.754926in}{1.134748in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.135281in}}%
\pgfpathlineto{\pgfqpoint{5.736362in}{1.136906in}}%
\pgfpathlineto{\pgfqpoint{5.721189in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.152291in}}%
\pgfpathlineto{\pgfqpoint{5.678885in}{1.163668in}}%
\pgfpathlineto{\pgfqpoint{5.661012in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.188113in}}%
\pgfpathlineto{\pgfqpoint{5.640556in}{1.209578in}}%
\pgfpathlineto{\pgfqpoint{5.633886in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.627210in}{1.262464in}}%
\pgfpathlineto{\pgfqpoint{5.624290in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.624673in}{1.277934in}}%
\pgfpathlineto{\pgfqpoint{5.625817in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.632102in}{1.341811in}}%
\pgfpathlineto{\pgfqpoint{5.639457in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.384588in}}%
\pgfpathlineto{\pgfqpoint{5.665330in}{1.392822in}}%
\pgfpathlineto{\pgfqpoint{5.672560in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.664651in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.662095in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.393147in}}%
\pgfpathlineto{\pgfqpoint{5.633273in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.628058in}{1.345855in}}%
\pgfpathlineto{\pgfqpoint{5.620873in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.619565in}{1.272826in}}%
\pgfpathlineto{\pgfqpoint{5.619485in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.620098in}{1.269575in}}%
\pgfpathlineto{\pgfqpoint{5.628209in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.636311in}{1.205333in}}%
\pgfpathlineto{\pgfqpoint{5.652986in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.179090in}}%
\pgfpathlineto{\pgfqpoint{5.674984in}{1.159767in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.146507in}}%
\pgfpathlineto{\pgfqpoint{5.706094in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.731065in}{1.131609in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.128936in}}%
\pgfpathlineto{\pgfqpoint{5.761616in}{1.128058in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.125469in}}%
\pgfpathlineto{\pgfqpoint{5.816481in}{1.132785in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{5.837331in}{1.136582in}}%
\pgfpathlineto{\pgfqpoint{5.848686in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.156944in}}%
\pgfpathlineto{\pgfqpoint{5.890448in}{1.167704in}}%
\pgfpathlineto{\pgfqpoint{5.902393in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.204276in}}%
\pgfpathlineto{\pgfqpoint{5.924535in}{1.217856in}}%
\pgfpathlineto{\pgfqpoint{5.927814in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.930850in}{1.247154in}}%
\pgfpathlineto{\pgfqpoint{5.938094in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.937111in}{1.289519in}}%
\pgfpathlineto{\pgfqpoint{5.936458in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.932748in}{1.333291in}}%
\pgfpathlineto{\pgfqpoint{5.921846in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.368966in}}%
\pgfpathlineto{\pgfqpoint{5.903551in}{1.388333in}}%
\pgfpathlineto{\pgfqpoint{5.891534in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372116,0.092816,0.499053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875172in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.896330in}{1.381113in}}%
\pgfpathlineto{\pgfqpoint{5.908782in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.343839in}}%
\pgfpathlineto{\pgfqpoint{5.922942in}{1.323486in}}%
\pgfpathlineto{\pgfqpoint{5.924806in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.925134in}{1.301496in}}%
\pgfpathlineto{\pgfqpoint{5.926769in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.914719in}{1.231023in}}%
\pgfpathlineto{\pgfqpoint{5.914433in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.914125in}{1.228267in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.226989in}}%
\pgfpathlineto{\pgfqpoint{5.888203in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.881644in}{1.176508in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.170600in}}%
\pgfpathlineto{\pgfqpoint{5.835376in}{1.151680in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.147309in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{1.146739in}}%
\pgfpathlineto{\pgfqpoint{5.817806in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.137467in}}%
\pgfpathlineto{\pgfqpoint{5.748236in}{1.141438in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.141627in}}%
\pgfpathlineto{\pgfqpoint{5.741659in}{1.142203in}}%
\pgfpathlineto{\pgfqpoint{5.736283in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{5.682786in}{1.167568in}}%
\pgfpathlineto{\pgfqpoint{5.667871in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.196968in}}%
\pgfpathlineto{\pgfqpoint{5.644802in}{1.213823in}}%
\pgfpathlineto{\pgfqpoint{5.639564in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.634321in}{1.255353in}}%
\pgfpathlineto{\pgfqpoint{5.629095in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.629781in}{1.283042in}}%
\pgfpathlineto{\pgfqpoint{5.630761in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.636146in}{1.337767in}}%
\pgfpathlineto{\pgfqpoint{5.645641in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.376030in}}%
\pgfpathlineto{\pgfqpoint{5.668566in}{1.389587in}}%
\pgfpathlineto{\pgfqpoint{5.680470in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.672560in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.665330in}{1.392822in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.384588in}}%
\pgfpathlineto{\pgfqpoint{5.639457in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.632102in}{1.341811in}}%
\pgfpathlineto{\pgfqpoint{5.625817in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.624673in}{1.277934in}}%
\pgfpathlineto{\pgfqpoint{5.624290in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.627210in}{1.262464in}}%
\pgfpathlineto{\pgfqpoint{5.633886in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.640556in}{1.209578in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.188113in}}%
\pgfpathlineto{\pgfqpoint{5.661012in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.678885in}{1.163668in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.152291in}}%
\pgfpathlineto{\pgfqpoint{5.721189in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.736362in}{1.136906in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.135281in}}%
\pgfpathlineto{\pgfqpoint{5.754926in}{1.134748in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.131468in}}%
\pgfpathlineto{\pgfqpoint{5.824433in}{1.140737in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.141318in}}%
\pgfpathlineto{\pgfqpoint{5.831829in}{1.142084in}}%
\pgfpathlineto{\pgfqpoint{5.835858in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.163772in}}%
\pgfpathlineto{\pgfqpoint{5.886046in}{1.172106in}}%
\pgfpathlineto{\pgfqpoint{5.895298in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.215633in}}%
\pgfpathlineto{\pgfqpoint{5.919330in}{1.223061in}}%
\pgfpathlineto{\pgfqpoint{5.921124in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.922784in}{1.239089in}}%
\pgfpathlineto{\pgfqpoint{5.932432in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.931123in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{5.930632in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.927845in}{1.328388in}}%
\pgfpathlineto{\pgfqpoint{5.914559in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.357989in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{1.384723in}}%
\pgfpathlineto{\pgfqpoint{5.883353in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866852in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.394720in}}%
\pgfpathlineto{\pgfqpoint{5.892720in}{1.377502in}}%
\pgfpathlineto{\pgfqpoint{5.903402in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.328856in}}%
\pgfpathlineto{\pgfqpoint{5.918040in}{1.318583in}}%
\pgfpathlineto{\pgfqpoint{5.918980in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.919146in}{1.307484in}}%
\pgfpathlineto{\pgfqpoint{5.921107in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.244404in}}%
\pgfpathlineto{\pgfqpoint{5.910329in}{1.232063in}}%
\pgfpathlineto{\pgfqpoint{5.909130in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.898063in}{1.214368in}}%
\pgfpathlineto{\pgfqpoint{5.881108in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.877242in}{1.180910in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.177428in}}%
\pgfpathlineto{\pgfqpoint{5.849973in}{1.166277in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.152196in}}%
\pgfpathlineto{\pgfqpoint{5.823552in}{1.150361in}}%
\pgfpathlineto{\pgfqpoint{5.793375in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.143466in}}%
\pgfpathlineto{\pgfqpoint{5.770779in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.746353in}{1.146897in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.147139in}}%
\pgfpathlineto{\pgfqpoint{5.740333in}{1.149341in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.163859in}}%
\pgfpathlineto{\pgfqpoint{5.686686in}{1.171469in}}%
\pgfpathlineto{\pgfqpoint{5.674731in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.205822in}}%
\pgfpathlineto{\pgfqpoint{5.649047in}{1.218069in}}%
\pgfpathlineto{\pgfqpoint{5.645242in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.641432in}{1.248242in}}%
\pgfpathlineto{\pgfqpoint{5.633900in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.634889in}{1.288150in}}%
\pgfpathlineto{\pgfqpoint{5.635705in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.640189in}{1.333724in}}%
\pgfpathlineto{\pgfqpoint{5.651825in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.367471in}}%
\pgfpathlineto{\pgfqpoint{5.671801in}{1.386351in}}%
\pgfpathlineto{\pgfqpoint{5.688379in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.680470in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.668566in}{1.389587in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.376030in}}%
\pgfpathlineto{\pgfqpoint{5.645641in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.636146in}{1.337767in}}%
\pgfpathlineto{\pgfqpoint{5.630761in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.629781in}{1.283042in}}%
\pgfpathlineto{\pgfqpoint{5.629095in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.634321in}{1.255353in}}%
\pgfpathlineto{\pgfqpoint{5.639564in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.644802in}{1.213823in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.196968in}}%
\pgfpathlineto{\pgfqpoint{5.667871in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.682786in}{1.167568in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{5.736283in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.741659in}{1.142203in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.141627in}}%
\pgfpathlineto{\pgfqpoint{5.748236in}{1.141438in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.137467in}}%
\pgfpathlineto{\pgfqpoint{5.817806in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{1.146739in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.147309in}}%
\pgfpathlineto{\pgfqpoint{5.835376in}{1.151680in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.170600in}}%
\pgfpathlineto{\pgfqpoint{5.881644in}{1.176508in}}%
\pgfpathlineto{\pgfqpoint{5.888203in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.226989in}}%
\pgfpathlineto{\pgfqpoint{5.914125in}{1.228267in}}%
\pgfpathlineto{\pgfqpoint{5.914433in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.914719in}{1.231023in}}%
\pgfpathlineto{\pgfqpoint{5.926769in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.925134in}{1.301496in}}%
\pgfpathlineto{\pgfqpoint{5.924806in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.922942in}{1.323486in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.343839in}}%
\pgfpathlineto{\pgfqpoint{5.908782in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.896330in}{1.381113in}}%
\pgfpathlineto{\pgfqpoint{5.875172in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858381in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.388257in}}%
\pgfpathlineto{\pgfqpoint{5.889109in}{1.373892in}}%
\pgfpathlineto{\pgfqpoint{5.898022in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.313873in}}%
\pgfpathlineto{\pgfqpoint{5.913137in}{1.313680in}}%
\pgfpathlineto{\pgfqpoint{5.913155in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.913158in}{1.313473in}}%
\pgfpathlineto{\pgfqpoint{5.915445in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.263408in}}%
\pgfpathlineto{\pgfqpoint{5.906902in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{5.904191in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.879156in}{1.195460in}}%
\pgfpathlineto{\pgfqpoint{5.874013in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.872840in}{1.185312in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.184256in}}%
\pgfpathlineto{\pgfqpoint{5.864569in}{1.180874in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{5.819930in}{1.153983in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.148196in}}%
\pgfpathlineto{\pgfqpoint{5.750316in}{1.150859in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.151637in}}%
\pgfpathlineto{\pgfqpoint{5.730955in}{1.158719in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.169643in}}%
\pgfpathlineto{\pgfqpoint{5.690587in}{1.175370in}}%
\pgfpathlineto{\pgfqpoint{5.681591in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.214677in}}%
\pgfpathlineto{\pgfqpoint{5.653292in}{1.222314in}}%
\pgfpathlineto{\pgfqpoint{5.650919in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.648544in}{1.241130in}}%
\pgfpathlineto{\pgfqpoint{5.638706in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.639997in}{1.293258in}}%
\pgfpathlineto{\pgfqpoint{5.640649in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.644233in}{1.329680in}}%
\pgfpathlineto{\pgfqpoint{5.658009in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.358913in}}%
\pgfpathlineto{\pgfqpoint{5.675036in}{1.383116in}}%
\pgfpathlineto{\pgfqpoint{5.696289in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.688379in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.671801in}{1.386351in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.367471in}}%
\pgfpathlineto{\pgfqpoint{5.651825in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.640189in}{1.333724in}}%
\pgfpathlineto{\pgfqpoint{5.635705in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.634889in}{1.288150in}}%
\pgfpathlineto{\pgfqpoint{5.633900in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.641432in}{1.248242in}}%
\pgfpathlineto{\pgfqpoint{5.645242in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.649047in}{1.218069in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.205822in}}%
\pgfpathlineto{\pgfqpoint{5.674731in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.686686in}{1.171469in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.163859in}}%
\pgfpathlineto{\pgfqpoint{5.740333in}{1.149341in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.147139in}}%
\pgfpathlineto{\pgfqpoint{5.746353in}{1.146897in}}%
\pgfpathlineto{\pgfqpoint{5.770779in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.143466in}}%
\pgfpathlineto{\pgfqpoint{5.793375in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{5.823552in}{1.150361in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.152196in}}%
\pgfpathlineto{\pgfqpoint{5.849973in}{1.166277in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.177428in}}%
\pgfpathlineto{\pgfqpoint{5.877242in}{1.180910in}}%
\pgfpathlineto{\pgfqpoint{5.881108in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.898063in}{1.214368in}}%
\pgfpathlineto{\pgfqpoint{5.909130in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.910329in}{1.232063in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.244404in}}%
\pgfpathlineto{\pgfqpoint{5.921107in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.919146in}{1.307484in}}%
\pgfpathlineto{\pgfqpoint{5.918980in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.918040in}{1.318583in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.328856in}}%
\pgfpathlineto{\pgfqpoint{5.903402in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.892720in}{1.377502in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.394720in}}%
\pgfpathlineto{\pgfqpoint{5.866852in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849910in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.381795in}}%
\pgfpathlineto{\pgfqpoint{5.885499in}{1.370281in}}%
\pgfpathlineto{\pgfqpoint{5.892642in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.904809in}{1.321821in}}%
\pgfpathlineto{\pgfqpoint{5.908824in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.909101in}{1.309645in}}%
\pgfpathlineto{\pgfqpoint{5.910636in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.903475in}{1.238916in}}%
\pgfpathlineto{\pgfqpoint{5.899251in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.191003in}}%
\pgfpathlineto{\pgfqpoint{5.869288in}{1.188865in}}%
\pgfpathlineto{\pgfqpoint{5.866776in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.161970in}}%
\pgfpathlineto{\pgfqpoint{5.816308in}{1.157605in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.152449in}}%
\pgfpathlineto{\pgfqpoint{5.754278in}{1.154821in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.156135in}}%
\pgfpathlineto{\pgfqpoint{5.721578in}{1.168096in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.175427in}}%
\pgfpathlineto{\pgfqpoint{5.694488in}{1.179270in}}%
\pgfpathlineto{\pgfqpoint{5.688451in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.223532in}}%
\pgfpathlineto{\pgfqpoint{5.657537in}{1.226559in}}%
\pgfpathlineto{\pgfqpoint{5.656597in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.655655in}{1.234019in}}%
\pgfpathlineto{\pgfqpoint{5.643511in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.645105in}{1.298366in}}%
\pgfpathlineto{\pgfqpoint{5.645593in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.648276in}{1.325637in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.348401in}}%
\pgfpathlineto{\pgfqpoint{5.663579in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.678271in}{1.379881in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.396613in}}%
\pgfpathlineto{\pgfqpoint{5.704655in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.696289in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.675036in}{1.383116in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.358913in}}%
\pgfpathlineto{\pgfqpoint{5.658009in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.644233in}{1.329680in}}%
\pgfpathlineto{\pgfqpoint{5.640649in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.639997in}{1.293258in}}%
\pgfpathlineto{\pgfqpoint{5.638706in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.648544in}{1.241130in}}%
\pgfpathlineto{\pgfqpoint{5.650919in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.653292in}{1.222314in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.214677in}}%
\pgfpathlineto{\pgfqpoint{5.681591in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.690587in}{1.175370in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.169643in}}%
\pgfpathlineto{\pgfqpoint{5.730955in}{1.158719in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.151637in}}%
\pgfpathlineto{\pgfqpoint{5.750316in}{1.150859in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.148196in}}%
\pgfpathlineto{\pgfqpoint{5.819930in}{1.153983in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{5.864569in}{1.180874in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.184256in}}%
\pgfpathlineto{\pgfqpoint{5.872840in}{1.185312in}}%
\pgfpathlineto{\pgfqpoint{5.874013in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.879156in}{1.195460in}}%
\pgfpathlineto{\pgfqpoint{5.904191in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.906902in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.263408in}}%
\pgfpathlineto{\pgfqpoint{5.915445in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.913158in}{1.313473in}}%
\pgfpathlineto{\pgfqpoint{5.913155in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.913137in}{1.313680in}}%
\pgfpathlineto{\pgfqpoint{5.913043in}{1.313873in}}%
\pgfpathlineto{\pgfqpoint{5.898022in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.889109in}{1.373892in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.388257in}}%
\pgfpathlineto{\pgfqpoint{5.858381in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841439in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.375332in}}%
\pgfpathlineto{\pgfqpoint{5.881888in}{1.366671in}}%
\pgfpathlineto{\pgfqpoint{5.887262in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.896415in}{1.330215in}}%
\pgfpathlineto{\pgfqpoint{5.904523in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.905082in}{1.305626in}}%
\pgfpathlineto{\pgfqpoint{5.906456in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.900049in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{5.894312in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.197689in}}%
\pgfpathlineto{\pgfqpoint{5.866390in}{1.191762in}}%
\pgfpathlineto{\pgfqpoint{5.859429in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.166857in}}%
\pgfpathlineto{\pgfqpoint{5.812686in}{1.161227in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.156701in}}%
\pgfpathlineto{\pgfqpoint{5.758240in}{1.158783in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.160633in}}%
\pgfpathlineto{\pgfqpoint{5.712200in}{1.177474in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.181212in}}%
\pgfpathlineto{\pgfqpoint{5.698388in}{1.183171in}}%
\pgfpathlineto{\pgfqpoint{5.695310in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.670774in}{1.218900in}}%
\pgfpathlineto{\pgfqpoint{5.661965in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.661416in}{1.230437in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.234432in}}%
\pgfpathlineto{\pgfqpoint{5.648316in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.650213in}{1.303474in}}%
\pgfpathlineto{\pgfqpoint{5.650537in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.652320in}{1.321593in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.336718in}}%
\pgfpathlineto{\pgfqpoint{5.668781in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.681507in}{1.376645in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.391138in}}%
\pgfpathlineto{\pgfqpoint{5.714622in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.704655in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.396613in}}%
\pgfpathlineto{\pgfqpoint{5.678271in}{1.379881in}}%
\pgfpathlineto{\pgfqpoint{5.663579in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.348401in}}%
\pgfpathlineto{\pgfqpoint{5.648276in}{1.325637in}}%
\pgfpathlineto{\pgfqpoint{5.645593in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.645105in}{1.298366in}}%
\pgfpathlineto{\pgfqpoint{5.643511in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.655655in}{1.234019in}}%
\pgfpathlineto{\pgfqpoint{5.656597in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.657537in}{1.226559in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.223532in}}%
\pgfpathlineto{\pgfqpoint{5.688451in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.694488in}{1.179270in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.175427in}}%
\pgfpathlineto{\pgfqpoint{5.721578in}{1.168096in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.156135in}}%
\pgfpathlineto{\pgfqpoint{5.754278in}{1.154821in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.152449in}}%
\pgfpathlineto{\pgfqpoint{5.816308in}{1.157605in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.161970in}}%
\pgfpathlineto{\pgfqpoint{5.866776in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.869288in}{1.188865in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.191003in}}%
\pgfpathlineto{\pgfqpoint{5.899251in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.903475in}{1.238916in}}%
\pgfpathlineto{\pgfqpoint{5.910636in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.909101in}{1.309645in}}%
\pgfpathlineto{\pgfqpoint{5.908824in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.904809in}{1.321821in}}%
\pgfpathlineto{\pgfqpoint{5.892642in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.885499in}{1.370281in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.381795in}}%
\pgfpathlineto{\pgfqpoint{5.849910in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832968in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.368870in}}%
\pgfpathlineto{\pgfqpoint{5.878278in}{1.363060in}}%
\pgfpathlineto{\pgfqpoint{5.881882in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.888021in}{1.338609in}}%
\pgfpathlineto{\pgfqpoint{5.900222in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.901063in}{1.301607in}}%
\pgfpathlineto{\pgfqpoint{5.902275in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.896622in}{1.245769in}}%
\pgfpathlineto{\pgfqpoint{5.889373in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.204375in}}%
\pgfpathlineto{\pgfqpoint{5.863492in}{1.194660in}}%
\pgfpathlineto{\pgfqpoint{5.852082in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.171744in}}%
\pgfpathlineto{\pgfqpoint{5.809065in}{1.164848in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.160953in}}%
\pgfpathlineto{\pgfqpoint{5.762202in}{1.162746in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.165131in}}%
\pgfpathlineto{\pgfqpoint{5.702822in}{1.186851in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.186996in}}%
\pgfpathlineto{\pgfqpoint{5.702289in}{1.187072in}}%
\pgfpathlineto{\pgfqpoint{5.702170in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.701222in}{1.188452in}}%
\pgfpathlineto{\pgfqpoint{5.666740in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.664591in}{1.233613in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.249250in}}%
\pgfpathlineto{\pgfqpoint{5.653121in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.655321in}{1.308581in}}%
\pgfpathlineto{\pgfqpoint{5.655481in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.656363in}{1.317550in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.325036in}}%
\pgfpathlineto{\pgfqpoint{5.673982in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.684742in}{1.373410in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.385664in}}%
\pgfpathlineto{\pgfqpoint{5.724589in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.714622in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.391138in}}%
\pgfpathlineto{\pgfqpoint{5.681507in}{1.376645in}}%
\pgfpathlineto{\pgfqpoint{5.668781in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.336718in}}%
\pgfpathlineto{\pgfqpoint{5.652320in}{1.321593in}}%
\pgfpathlineto{\pgfqpoint{5.650537in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.650213in}{1.303474in}}%
\pgfpathlineto{\pgfqpoint{5.648316in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.234432in}}%
\pgfpathlineto{\pgfqpoint{5.661416in}{1.230437in}}%
\pgfpathlineto{\pgfqpoint{5.661965in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.670774in}{1.218900in}}%
\pgfpathlineto{\pgfqpoint{5.695310in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.698388in}{1.183171in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.181212in}}%
\pgfpathlineto{\pgfqpoint{5.712200in}{1.177474in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.160633in}}%
\pgfpathlineto{\pgfqpoint{5.758240in}{1.158783in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.156701in}}%
\pgfpathlineto{\pgfqpoint{5.812686in}{1.161227in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.166857in}}%
\pgfpathlineto{\pgfqpoint{5.859429in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.866390in}{1.191762in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.197689in}}%
\pgfpathlineto{\pgfqpoint{5.894312in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.900049in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{5.906456in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.905082in}{1.305626in}}%
\pgfpathlineto{\pgfqpoint{5.904523in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.896415in}{1.330215in}}%
\pgfpathlineto{\pgfqpoint{5.887262in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.881888in}{1.366671in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.375332in}}%
\pgfpathlineto{\pgfqpoint{5.841439in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820601in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.827166in}{1.396188in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.395474in}}%
\pgfpathlineto{\pgfqpoint{5.842664in}{1.383966in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.362407in}}%
\pgfpathlineto{\pgfqpoint{5.874667in}{1.359450in}}%
\pgfpathlineto{\pgfqpoint{5.876502in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.879627in}{1.347003in}}%
\pgfpathlineto{\pgfqpoint{5.895921in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.897045in}{1.297588in}}%
\pgfpathlineto{\pgfqpoint{5.898095in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.893195in}{1.249196in}}%
\pgfpathlineto{\pgfqpoint{5.884433in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.211062in}}%
\pgfpathlineto{\pgfqpoint{5.860594in}{1.197558in}}%
\pgfpathlineto{\pgfqpoint{5.844736in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.176631in}}%
\pgfpathlineto{\pgfqpoint{5.805443in}{1.168470in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.165205in}}%
\pgfpathlineto{\pgfqpoint{5.766164in}{1.166708in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.169629in}}%
\pgfpathlineto{\pgfqpoint{5.710742in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.705246in}{1.190029in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.192665in}}%
\pgfpathlineto{\pgfqpoint{5.671516in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.667767in}{1.236789in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.264067in}}%
\pgfpathlineto{\pgfqpoint{5.657926in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.311963in}}%
\pgfpathlineto{\pgfqpoint{5.660403in}{1.313510in}}%
\pgfpathlineto{\pgfqpoint{5.660409in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.660514in}{1.313775in}}%
\pgfpathlineto{\pgfqpoint{5.679184in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.687977in}{1.370175in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.380189in}}%
\pgfpathlineto{\pgfqpoint{5.734556in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.724589in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.385664in}}%
\pgfpathlineto{\pgfqpoint{5.684742in}{1.373410in}}%
\pgfpathlineto{\pgfqpoint{5.673982in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.325036in}}%
\pgfpathlineto{\pgfqpoint{5.656363in}{1.317550in}}%
\pgfpathlineto{\pgfqpoint{5.655481in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.655321in}{1.308581in}}%
\pgfpathlineto{\pgfqpoint{5.653121in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.249250in}}%
\pgfpathlineto{\pgfqpoint{5.664591in}{1.233613in}}%
\pgfpathlineto{\pgfqpoint{5.666740in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.701222in}{1.188452in}}%
\pgfpathlineto{\pgfqpoint{5.702170in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.702289in}{1.187072in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.186996in}}%
\pgfpathlineto{\pgfqpoint{5.702822in}{1.186851in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.165131in}}%
\pgfpathlineto{\pgfqpoint{5.762202in}{1.162746in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.160953in}}%
\pgfpathlineto{\pgfqpoint{5.809065in}{1.164848in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.171744in}}%
\pgfpathlineto{\pgfqpoint{5.852082in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.863492in}{1.194660in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.204375in}}%
\pgfpathlineto{\pgfqpoint{5.889373in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.896622in}{1.245769in}}%
\pgfpathlineto{\pgfqpoint{5.902275in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.901063in}{1.301607in}}%
\pgfpathlineto{\pgfqpoint{5.900222in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.888021in}{1.338609in}}%
\pgfpathlineto{\pgfqpoint{5.881882in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.878278in}{1.363060in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.368870in}}%
\pgfpathlineto{\pgfqpoint{5.832968in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804469in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.823945in}{1.392967in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.390849in}}%
\pgfpathlineto{\pgfqpoint{5.869919in}{1.356712in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.355945in}}%
\pgfpathlineto{\pgfqpoint{5.871057in}{1.355840in}}%
\pgfpathlineto{\pgfqpoint{5.871122in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.871233in}{1.355397in}}%
\pgfpathlineto{\pgfqpoint{5.891619in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.893026in}{1.293569in}}%
\pgfpathlineto{\pgfqpoint{5.893914in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.889769in}{1.252622in}}%
\pgfpathlineto{\pgfqpoint{5.879494in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.217748in}}%
\pgfpathlineto{\pgfqpoint{5.857696in}{1.200456in}}%
\pgfpathlineto{\pgfqpoint{5.837389in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.181518in}}%
\pgfpathlineto{\pgfqpoint{5.801821in}{1.172092in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.169458in}}%
\pgfpathlineto{\pgfqpoint{5.770126in}{1.170670in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.174127in}}%
\pgfpathlineto{\pgfqpoint{5.719387in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.708164in}{1.192947in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.198329in}}%
\pgfpathlineto{\pgfqpoint{5.676292in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.670942in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{5.662349in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.664253in}{1.309660in}}%
\pgfpathlineto{\pgfqpoint{5.664568in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.669890in}{1.323151in}}%
\pgfpathlineto{\pgfqpoint{5.684385in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.691213in}{1.366940in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.374714in}}%
\pgfpathlineto{\pgfqpoint{5.744523in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.734556in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.380189in}}%
\pgfpathlineto{\pgfqpoint{5.687977in}{1.370175in}}%
\pgfpathlineto{\pgfqpoint{5.679184in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.660514in}{1.313775in}}%
\pgfpathlineto{\pgfqpoint{5.660409in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.660403in}{1.313510in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.311963in}}%
\pgfpathlineto{\pgfqpoint{5.657926in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.660326in}{1.264067in}}%
\pgfpathlineto{\pgfqpoint{5.667767in}{1.236789in}}%
\pgfpathlineto{\pgfqpoint{5.671516in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.192665in}}%
\pgfpathlineto{\pgfqpoint{5.705246in}{1.190029in}}%
\pgfpathlineto{\pgfqpoint{5.710742in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.169629in}}%
\pgfpathlineto{\pgfqpoint{5.766164in}{1.166708in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.165205in}}%
\pgfpathlineto{\pgfqpoint{5.805443in}{1.168470in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.176631in}}%
\pgfpathlineto{\pgfqpoint{5.844736in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.860594in}{1.197558in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.211062in}}%
\pgfpathlineto{\pgfqpoint{5.884433in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.893195in}{1.249196in}}%
\pgfpathlineto{\pgfqpoint{5.898095in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.897045in}{1.297588in}}%
\pgfpathlineto{\pgfqpoint{5.895921in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.879627in}{1.347003in}}%
\pgfpathlineto{\pgfqpoint{5.876502in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.874667in}{1.359450in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.362407in}}%
\pgfpathlineto{\pgfqpoint{5.842664in}{1.383966in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.395474in}}%
\pgfpathlineto{\pgfqpoint{5.827166in}{1.396188in}}%
\pgfpathlineto{\pgfqpoint{5.820601in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788338in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.820724in}{1.389746in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.386223in}}%
\pgfpathlineto{\pgfqpoint{5.865559in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.868074in}{1.352856in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.347210in}}%
\pgfpathlineto{\pgfqpoint{5.887318in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.889007in}{1.289550in}}%
\pgfpathlineto{\pgfqpoint{5.889734in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.886342in}{1.256049in}}%
\pgfpathlineto{\pgfqpoint{5.874554in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.224434in}}%
\pgfpathlineto{\pgfqpoint{5.854798in}{1.203354in}}%
\pgfpathlineto{\pgfqpoint{5.830042in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{5.798199in}{1.175714in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.173710in}}%
\pgfpathlineto{\pgfqpoint{5.774089in}{1.174632in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.178625in}}%
\pgfpathlineto{\pgfqpoint{5.728031in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.711082in}{1.195864in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.203993in}}%
\pgfpathlineto{\pgfqpoint{5.681067in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.674118in}{1.243140in}}%
\pgfpathlineto{\pgfqpoint{5.666391in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.668103in}{1.305810in}}%
\pgfpathlineto{\pgfqpoint{5.668727in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.679267in}{1.332528in}}%
\pgfpathlineto{\pgfqpoint{5.689587in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.694448in}{1.363704in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.369240in}}%
\pgfpathlineto{\pgfqpoint{5.732471in}{1.385731in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.393587in}}%
\pgfpathlineto{\pgfqpoint{5.748192in}{1.394199in}}%
\pgfpathlineto{\pgfqpoint{5.782755in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.744523in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.374714in}}%
\pgfpathlineto{\pgfqpoint{5.691213in}{1.366940in}}%
\pgfpathlineto{\pgfqpoint{5.684385in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.669890in}{1.323151in}}%
\pgfpathlineto{\pgfqpoint{5.664568in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.664253in}{1.309660in}}%
\pgfpathlineto{\pgfqpoint{5.662349in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.670942in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{5.676292in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.198329in}}%
\pgfpathlineto{\pgfqpoint{5.708164in}{1.192947in}}%
\pgfpathlineto{\pgfqpoint{5.719387in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.174127in}}%
\pgfpathlineto{\pgfqpoint{5.770126in}{1.170670in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.169458in}}%
\pgfpathlineto{\pgfqpoint{5.801821in}{1.172092in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.181518in}}%
\pgfpathlineto{\pgfqpoint{5.837389in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.857696in}{1.200456in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.217748in}}%
\pgfpathlineto{\pgfqpoint{5.879494in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.889769in}{1.252622in}}%
\pgfpathlineto{\pgfqpoint{5.893914in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.893026in}{1.293569in}}%
\pgfpathlineto{\pgfqpoint{5.891619in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.871233in}{1.355397in}}%
\pgfpathlineto{\pgfqpoint{5.871122in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.871057in}{1.355840in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.355945in}}%
\pgfpathlineto{\pgfqpoint{5.869919in}{1.356712in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.390849in}}%
\pgfpathlineto{\pgfqpoint{5.823945in}{1.392967in}}%
\pgfpathlineto{\pgfqpoint{5.804469in}{1.397826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782755in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.748192in}{1.394199in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.393587in}}%
\pgfpathlineto{\pgfqpoint{5.732471in}{1.385731in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.369240in}}%
\pgfpathlineto{\pgfqpoint{5.694448in}{1.363704in}}%
\pgfpathlineto{\pgfqpoint{5.689587in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.679267in}{1.332528in}}%
\pgfpathlineto{\pgfqpoint{5.668727in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.668103in}{1.305810in}}%
\pgfpathlineto{\pgfqpoint{5.666391in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.674118in}{1.243140in}}%
\pgfpathlineto{\pgfqpoint{5.681067in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.203993in}}%
\pgfpathlineto{\pgfqpoint{5.711082in}{1.195864in}}%
\pgfpathlineto{\pgfqpoint{5.728031in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.178625in}}%
\pgfpathlineto{\pgfqpoint{5.774089in}{1.174632in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.173710in}}%
\pgfpathlineto{\pgfqpoint{5.798199in}{1.175714in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{5.830042in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.854798in}{1.203354in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.224434in}}%
\pgfpathlineto{\pgfqpoint{5.874554in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.886342in}{1.256049in}}%
\pgfpathlineto{\pgfqpoint{5.889734in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.889007in}{1.289550in}}%
\pgfpathlineto{\pgfqpoint{5.887318in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.347210in}}%
\pgfpathlineto{\pgfqpoint{5.868074in}{1.352856in}}%
\pgfpathlineto{\pgfqpoint{5.865559in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.386223in}}%
\pgfpathlineto{\pgfqpoint{5.820724in}{1.389746in}}%
\pgfpathlineto{\pgfqpoint{5.788338in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.397826in}}%
\pgfpathmoveto{\pgfqpoint{5.778051in}{1.178594in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.183123in}}%
\pgfpathlineto{\pgfqpoint{5.736675in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.714000in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.677294in}{1.246315in}}%
\pgfpathlineto{\pgfqpoint{5.670433in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.671953in}{1.301960in}}%
\pgfpathlineto{\pgfqpoint{5.672885in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.688643in}{1.341904in}}%
\pgfpathlineto{\pgfqpoint{5.694789in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.697683in}{1.360469in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.363765in}}%
\pgfpathlineto{\pgfqpoint{5.720325in}{1.373586in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.389330in}}%
\pgfpathlineto{\pgfqpoint{5.751835in}{1.390557in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.394214in}}%
\pgfpathlineto{\pgfqpoint{5.817503in}{1.386525in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.381598in}}%
\pgfpathlineto{\pgfqpoint{5.859988in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.865114in}{1.349897in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.338389in}}%
\pgfpathlineto{\pgfqpoint{5.883017in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.884988in}{1.285532in}}%
\pgfpathlineto{\pgfqpoint{5.885553in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.882916in}{1.259476in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.232313in}}%
\pgfpathlineto{\pgfqpoint{5.869569in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.851901in}{1.206252in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.191207in}}%
\pgfpathlineto{\pgfqpoint{5.817172in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.794577in}{1.179336in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.177962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786685in}{1.177962in}}%
\pgfpathlineto{\pgfqpoint{5.794577in}{1.179336in}}%
\pgfpathlineto{\pgfqpoint{5.817172in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.191207in}}%
\pgfpathlineto{\pgfqpoint{5.851901in}{1.206252in}}%
\pgfpathlineto{\pgfqpoint{5.869569in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.232313in}}%
\pgfpathlineto{\pgfqpoint{5.882916in}{1.259476in}}%
\pgfpathlineto{\pgfqpoint{5.885553in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.884988in}{1.285532in}}%
\pgfpathlineto{\pgfqpoint{5.883017in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.338389in}}%
\pgfpathlineto{\pgfqpoint{5.865114in}{1.349897in}}%
\pgfpathlineto{\pgfqpoint{5.859988in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.381598in}}%
\pgfpathlineto{\pgfqpoint{5.817503in}{1.386525in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.394214in}}%
\pgfpathlineto{\pgfqpoint{5.751835in}{1.390557in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.389330in}}%
\pgfpathlineto{\pgfqpoint{5.720325in}{1.373586in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.363765in}}%
\pgfpathlineto{\pgfqpoint{5.697683in}{1.360469in}}%
\pgfpathlineto{\pgfqpoint{5.694789in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.688643in}{1.341904in}}%
\pgfpathlineto{\pgfqpoint{5.672885in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.671953in}{1.301960in}}%
\pgfpathlineto{\pgfqpoint{5.670433in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.677294in}{1.246315in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{5.714000in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{5.736675in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.183123in}}%
\pgfpathlineto{\pgfqpoint{5.778051in}{1.178594in}}%
\pgfpathmoveto{\pgfqpoint{5.782013in}{1.182556in}}%
\pgfpathlineto{\pgfqpoint{5.747466in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.187612in}}%
\pgfpathlineto{\pgfqpoint{5.716917in}{1.201700in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.215320in}}%
\pgfpathlineto{\pgfqpoint{5.690618in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.680469in}{1.249491in}}%
\pgfpathlineto{\pgfqpoint{5.674475in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.675803in}{1.298110in}}%
\pgfpathlineto{\pgfqpoint{5.677044in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.698020in}{1.351280in}}%
\pgfpathlineto{\pgfqpoint{5.699990in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.700918in}{1.357234in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.358291in}}%
\pgfpathlineto{\pgfqpoint{5.708179in}{1.361440in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.385072in}}%
\pgfpathlineto{\pgfqpoint{5.755477in}{1.386914in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.390189in}}%
\pgfpathlineto{\pgfqpoint{5.814282in}{1.383304in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.376972in}}%
\pgfpathlineto{\pgfqpoint{5.854417in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.862154in}{1.346937in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{5.878716in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.880969in}{1.281513in}}%
\pgfpathlineto{\pgfqpoint{5.881373in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.879489in}{1.262902in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.243501in}}%
\pgfpathlineto{\pgfqpoint{5.864454in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.849003in}{1.209149in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.195993in}}%
\pgfpathlineto{\pgfqpoint{5.803181in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.790955in}{1.182958in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.182214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786685in}{1.182214in}}%
\pgfpathlineto{\pgfqpoint{5.790955in}{1.182958in}}%
\pgfpathlineto{\pgfqpoint{5.803181in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.195993in}}%
\pgfpathlineto{\pgfqpoint{5.849003in}{1.209149in}}%
\pgfpathlineto{\pgfqpoint{5.864454in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.243501in}}%
\pgfpathlineto{\pgfqpoint{5.879489in}{1.262902in}}%
\pgfpathlineto{\pgfqpoint{5.881373in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.880969in}{1.281513in}}%
\pgfpathlineto{\pgfqpoint{5.878716in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{5.862154in}{1.346937in}}%
\pgfpathlineto{\pgfqpoint{5.854417in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.376972in}}%
\pgfpathlineto{\pgfqpoint{5.814282in}{1.383304in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.390189in}}%
\pgfpathlineto{\pgfqpoint{5.755477in}{1.386914in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.385072in}}%
\pgfpathlineto{\pgfqpoint{5.708179in}{1.361440in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.358291in}}%
\pgfpathlineto{\pgfqpoint{5.700918in}{1.357234in}}%
\pgfpathlineto{\pgfqpoint{5.699990in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.698020in}{1.351280in}}%
\pgfpathlineto{\pgfqpoint{5.677044in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.675803in}{1.298110in}}%
\pgfpathlineto{\pgfqpoint{5.674475in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.680469in}{1.249491in}}%
\pgfpathlineto{\pgfqpoint{5.690618in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.215320in}}%
\pgfpathlineto{\pgfqpoint{5.716917in}{1.201700in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.187612in}}%
\pgfpathlineto{\pgfqpoint{5.747466in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.782013in}{1.182556in}}%
\pgfpathmoveto{\pgfqpoint{5.785975in}{1.186519in}}%
\pgfpathlineto{\pgfqpoint{5.780727in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.192017in}}%
\pgfpathlineto{\pgfqpoint{5.719835in}{1.204618in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.220984in}}%
\pgfpathlineto{\pgfqpoint{5.695394in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.683645in}{1.252667in}}%
\pgfpathlineto{\pgfqpoint{5.678516in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.679653in}{1.294260in}}%
\pgfpathlineto{\pgfqpoint{5.681202in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.351761in}}%
\pgfpathlineto{\pgfqpoint{5.704072in}{1.354080in}}%
\pgfpathlineto{\pgfqpoint{5.705906in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.380815in}}%
\pgfpathlineto{\pgfqpoint{5.759119in}{1.383272in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.386165in}}%
\pgfpathlineto{\pgfqpoint{5.811061in}{1.380083in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.372347in}}%
\pgfpathlineto{\pgfqpoint{5.848846in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.859195in}{1.343977in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.320746in}}%
\pgfpathlineto{\pgfqpoint{5.874415in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.876950in}{1.277494in}}%
\pgfpathlineto{\pgfqpoint{5.877193in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.876062in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.254690in}}%
\pgfpathlineto{\pgfqpoint{5.859339in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.846105in}{1.212047in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.200778in}}%
\pgfpathlineto{\pgfqpoint{5.789191in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.787334in}{1.186579in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.186467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786685in}{1.186467in}}%
\pgfpathlineto{\pgfqpoint{5.787334in}{1.186579in}}%
\pgfpathlineto{\pgfqpoint{5.789191in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.200778in}}%
\pgfpathlineto{\pgfqpoint{5.846105in}{1.212047in}}%
\pgfpathlineto{\pgfqpoint{5.859339in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.254690in}}%
\pgfpathlineto{\pgfqpoint{5.876062in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{5.877193in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.876950in}{1.277494in}}%
\pgfpathlineto{\pgfqpoint{5.874415in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.320746in}}%
\pgfpathlineto{\pgfqpoint{5.859195in}{1.343977in}}%
\pgfpathlineto{\pgfqpoint{5.848846in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.372347in}}%
\pgfpathlineto{\pgfqpoint{5.811061in}{1.380083in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.386165in}}%
\pgfpathlineto{\pgfqpoint{5.759119in}{1.383272in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.380815in}}%
\pgfpathlineto{\pgfqpoint{5.705906in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.704072in}{1.354080in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.351761in}}%
\pgfpathlineto{\pgfqpoint{5.681202in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.679653in}{1.294260in}}%
\pgfpathlineto{\pgfqpoint{5.678516in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.683645in}{1.252667in}}%
\pgfpathlineto{\pgfqpoint{5.695394in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.220984in}}%
\pgfpathlineto{\pgfqpoint{5.719835in}{1.204618in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.192017in}}%
\pgfpathlineto{\pgfqpoint{5.780727in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.785975in}{1.186519in}}%
\pgfpathmoveto{\pgfqpoint{5.744565in}{1.196421in}}%
\pgfpathlineto{\pgfqpoint{5.722753in}{1.207536in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.226648in}}%
\pgfpathlineto{\pgfqpoint{5.700170in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.686820in}{1.255842in}}%
\pgfpathlineto{\pgfqpoint{5.682558in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.683503in}{1.290411in}}%
\pgfpathlineto{\pgfqpoint{5.685361in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{5.707152in}{1.351000in}}%
\pgfpathlineto{\pgfqpoint{5.712461in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.376558in}}%
\pgfpathlineto{\pgfqpoint{5.762762in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.382140in}}%
\pgfpathlineto{\pgfqpoint{5.807840in}{1.376862in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.367721in}}%
\pgfpathlineto{\pgfqpoint{5.843275in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.856235in}{1.341018in}}%
\pgfpathlineto{\pgfqpoint{5.870085in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.302052in}}%
\pgfpathlineto{\pgfqpoint{5.872931in}{1.273475in}}%
\pgfpathlineto{\pgfqpoint{5.873012in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.872636in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.265878in}}%
\pgfpathlineto{\pgfqpoint{5.854225in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.843207in}{1.214945in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.205564in}}%
\pgfpathlineto{\pgfqpoint{5.792655in}{1.193199in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.190646in}}%
\pgfpathlineto{\pgfqpoint{5.782517in}{1.191396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782517in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.190646in}}%
\pgfpathlineto{\pgfqpoint{5.792655in}{1.193199in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.205564in}}%
\pgfpathlineto{\pgfqpoint{5.843207in}{1.214945in}}%
\pgfpathlineto{\pgfqpoint{5.854225in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.265878in}}%
\pgfpathlineto{\pgfqpoint{5.872636in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{5.873012in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.872931in}{1.273475in}}%
\pgfpathlineto{\pgfqpoint{5.870924in}{1.302052in}}%
\pgfpathlineto{\pgfqpoint{5.870085in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.856235in}{1.341018in}}%
\pgfpathlineto{\pgfqpoint{5.843275in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.367721in}}%
\pgfpathlineto{\pgfqpoint{5.807840in}{1.376862in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.382140in}}%
\pgfpathlineto{\pgfqpoint{5.762762in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.376558in}}%
\pgfpathlineto{\pgfqpoint{5.712461in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.707152in}{1.351000in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{5.685361in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.683503in}{1.290411in}}%
\pgfpathlineto{\pgfqpoint{5.682558in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.686820in}{1.255842in}}%
\pgfpathlineto{\pgfqpoint{5.700170in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.226648in}}%
\pgfpathlineto{\pgfqpoint{5.722753in}{1.207536in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.196421in}}%
\pgfpathmoveto{\pgfqpoint{5.744565in}{1.200826in}}%
\pgfpathlineto{\pgfqpoint{5.725671in}{1.210453in}}%
\pgfpathlineto{\pgfqpoint{5.705595in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.234309in}}%
\pgfpathlineto{\pgfqpoint{5.689996in}{1.259018in}}%
\pgfpathlineto{\pgfqpoint{5.686600in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.687352in}{1.286561in}}%
\pgfpathlineto{\pgfqpoint{5.689519in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.336815in}}%
\pgfpathlineto{\pgfqpoint{5.710233in}{1.347920in}}%
\pgfpathlineto{\pgfqpoint{5.719016in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.372301in}}%
\pgfpathlineto{\pgfqpoint{5.766404in}{1.375987in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.378115in}}%
\pgfpathlineto{\pgfqpoint{5.804619in}{1.373641in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.363096in}}%
\pgfpathlineto{\pgfqpoint{5.837704in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.853276in}{1.338058in}}%
\pgfpathlineto{\pgfqpoint{5.865631in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.868520in}{1.273871in}}%
\pgfpathlineto{\pgfqpoint{5.868758in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.866209in}{1.266752in}}%
\pgfpathlineto{\pgfqpoint{5.849110in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.840309in}{1.217843in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.210349in}}%
\pgfpathlineto{\pgfqpoint{5.799928in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{5.777441in}{1.196472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777441in}{1.196472in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{5.799928in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.210349in}}%
\pgfpathlineto{\pgfqpoint{5.840309in}{1.217843in}}%
\pgfpathlineto{\pgfqpoint{5.849110in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.866209in}{1.266752in}}%
\pgfpathlineto{\pgfqpoint{5.868758in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.868520in}{1.273871in}}%
\pgfpathlineto{\pgfqpoint{5.865631in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.853276in}{1.338058in}}%
\pgfpathlineto{\pgfqpoint{5.837704in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.363096in}}%
\pgfpathlineto{\pgfqpoint{5.804619in}{1.373641in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.378115in}}%
\pgfpathlineto{\pgfqpoint{5.766404in}{1.375987in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.372301in}}%
\pgfpathlineto{\pgfqpoint{5.719016in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.710233in}{1.347920in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.336815in}}%
\pgfpathlineto{\pgfqpoint{5.689519in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.687352in}{1.286561in}}%
\pgfpathlineto{\pgfqpoint{5.686600in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.689996in}{1.259018in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.234309in}}%
\pgfpathlineto{\pgfqpoint{5.705595in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.725671in}{1.210453in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.200826in}}%
\pgfpathmoveto{\pgfqpoint{5.744565in}{1.205230in}}%
\pgfpathlineto{\pgfqpoint{5.728589in}{1.213371in}}%
\pgfpathlineto{\pgfqpoint{5.711613in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.243787in}}%
\pgfpathlineto{\pgfqpoint{5.693172in}{1.262193in}}%
\pgfpathlineto{\pgfqpoint{5.690642in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.691202in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{5.693678in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.329342in}}%
\pgfpathlineto{\pgfqpoint{5.713313in}{1.344839in}}%
\pgfpathlineto{\pgfqpoint{5.725571in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.368043in}}%
\pgfpathlineto{\pgfqpoint{5.770047in}{1.372345in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.374091in}}%
\pgfpathlineto{\pgfqpoint{5.801398in}{1.370420in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.358471in}}%
\pgfpathlineto{\pgfqpoint{5.832133in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.850316in}{1.335099in}}%
\pgfpathlineto{\pgfqpoint{5.861177in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.863717in}{1.278674in}}%
\pgfpathlineto{\pgfqpoint{5.864429in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.856787in}{1.257331in}}%
\pgfpathlineto{\pgfqpoint{5.843996in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.837411in}{1.220741in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.215134in}}%
\pgfpathlineto{\pgfqpoint{5.807202in}{1.207745in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.198974in}}%
\pgfpathlineto{\pgfqpoint{5.772364in}{1.201549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772364in}{1.201549in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.198974in}}%
\pgfpathlineto{\pgfqpoint{5.807202in}{1.207745in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.215134in}}%
\pgfpathlineto{\pgfqpoint{5.837411in}{1.220741in}}%
\pgfpathlineto{\pgfqpoint{5.843996in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.856787in}{1.257331in}}%
\pgfpathlineto{\pgfqpoint{5.864429in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.863717in}{1.278674in}}%
\pgfpathlineto{\pgfqpoint{5.861177in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.850316in}{1.335099in}}%
\pgfpathlineto{\pgfqpoint{5.832133in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.358471in}}%
\pgfpathlineto{\pgfqpoint{5.801398in}{1.370420in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.374091in}}%
\pgfpathlineto{\pgfqpoint{5.770047in}{1.372345in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.368043in}}%
\pgfpathlineto{\pgfqpoint{5.725571in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.713313in}{1.344839in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.329342in}}%
\pgfpathlineto{\pgfqpoint{5.693678in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.691202in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{5.690642in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.693172in}{1.262193in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.243787in}}%
\pgfpathlineto{\pgfqpoint{5.711613in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.728589in}{1.213371in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.205230in}}%
\pgfpathmoveto{\pgfqpoint{5.744565in}{1.209635in}}%
\pgfpathlineto{\pgfqpoint{5.731506in}{1.216289in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.253265in}}%
\pgfpathlineto{\pgfqpoint{5.696347in}{1.265369in}}%
\pgfpathlineto{\pgfqpoint{5.694684in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.695052in}{1.278861in}}%
\pgfpathlineto{\pgfqpoint{5.697837in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.321870in}}%
\pgfpathlineto{\pgfqpoint{5.716393in}{1.341759in}}%
\pgfpathlineto{\pgfqpoint{5.732125in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.363786in}}%
\pgfpathlineto{\pgfqpoint{5.773689in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.370066in}}%
\pgfpathlineto{\pgfqpoint{5.798177in}{1.367199in}}%
\pgfpathlineto{\pgfqpoint{5.824535in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.353166in}}%
\pgfpathlineto{\pgfqpoint{5.847357in}{1.332139in}}%
\pgfpathlineto{\pgfqpoint{5.856723in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.858914in}{1.283478in}}%
\pgfpathlineto{\pgfqpoint{5.860100in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.847366in}{1.247909in}}%
\pgfpathlineto{\pgfqpoint{5.838881in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.834514in}{1.223639in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.219920in}}%
\pgfpathlineto{\pgfqpoint{5.814475in}{1.215018in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.203138in}}%
\pgfpathlineto{\pgfqpoint{5.767287in}{1.206626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767287in}{1.206626in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.203138in}}%
\pgfpathlineto{\pgfqpoint{5.814475in}{1.215018in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.219920in}}%
\pgfpathlineto{\pgfqpoint{5.834514in}{1.223639in}}%
\pgfpathlineto{\pgfqpoint{5.838881in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.847366in}{1.247909in}}%
\pgfpathlineto{\pgfqpoint{5.860100in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.858914in}{1.283478in}}%
\pgfpathlineto{\pgfqpoint{5.856723in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.847357in}{1.332139in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.353166in}}%
\pgfpathlineto{\pgfqpoint{5.824535in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.798177in}{1.367199in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.370066in}}%
\pgfpathlineto{\pgfqpoint{5.773689in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.363786in}}%
\pgfpathlineto{\pgfqpoint{5.732125in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.716393in}{1.341759in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.321870in}}%
\pgfpathlineto{\pgfqpoint{5.697837in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.695052in}{1.278861in}}%
\pgfpathlineto{\pgfqpoint{5.694684in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.696347in}{1.265369in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.253265in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.731506in}{1.216289in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.209635in}}%
\pgfpathmoveto{\pgfqpoint{5.744565in}{1.214039in}}%
\pgfpathlineto{\pgfqpoint{5.734424in}{1.219207in}}%
\pgfpathlineto{\pgfqpoint{5.723649in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.262743in}}%
\pgfpathlineto{\pgfqpoint{5.699523in}{1.268544in}}%
\pgfpathlineto{\pgfqpoint{5.698725in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.698902in}{1.275011in}}%
\pgfpathlineto{\pgfqpoint{5.701995in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{5.719473in}{1.338679in}}%
\pgfpathlineto{\pgfqpoint{5.738680in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.359529in}}%
\pgfpathlineto{\pgfqpoint{5.777331in}{1.365060in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.366041in}}%
\pgfpathlineto{\pgfqpoint{5.794956in}{1.363978in}}%
\pgfpathlineto{\pgfqpoint{5.813927in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.346852in}}%
\pgfpathlineto{\pgfqpoint{5.844397in}{1.329180in}}%
\pgfpathlineto{\pgfqpoint{5.852270in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.854111in}{1.288281in}}%
\pgfpathlineto{\pgfqpoint{5.855771in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.837945in}{1.238488in}}%
\pgfpathlineto{\pgfqpoint{5.833766in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.831616in}{1.226536in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.224705in}}%
\pgfpathlineto{\pgfqpoint{5.821748in}{1.222292in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{5.762210in}{1.211703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762210in}{1.211703in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{5.821748in}{1.222292in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.224705in}}%
\pgfpathlineto{\pgfqpoint{5.831616in}{1.226536in}}%
\pgfpathlineto{\pgfqpoint{5.833766in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.837945in}{1.238488in}}%
\pgfpathlineto{\pgfqpoint{5.855771in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.854111in}{1.288281in}}%
\pgfpathlineto{\pgfqpoint{5.852270in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.844397in}{1.329180in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.346852in}}%
\pgfpathlineto{\pgfqpoint{5.813927in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.794956in}{1.363978in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.366041in}}%
\pgfpathlineto{\pgfqpoint{5.777331in}{1.365060in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.359529in}}%
\pgfpathlineto{\pgfqpoint{5.738680in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.719473in}{1.338679in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{5.701995in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.698902in}{1.275011in}}%
\pgfpathlineto{\pgfqpoint{5.698725in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.699523in}{1.268544in}}%
\pgfpathlineto{\pgfqpoint{5.702446in}{1.262743in}}%
\pgfpathlineto{\pgfqpoint{5.723649in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.734424in}{1.219207in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.214039in}}%
\pgfpathmoveto{\pgfqpoint{5.744565in}{1.218444in}}%
\pgfpathlineto{\pgfqpoint{5.737342in}{1.222125in}}%
\pgfpathlineto{\pgfqpoint{5.729667in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.703757in}{1.270156in}}%
\pgfpathlineto{\pgfqpoint{5.702851in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.702909in}{1.271931in}}%
\pgfpathlineto{\pgfqpoint{5.707118in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.722554in}{1.335598in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.355113in}}%
\pgfpathlineto{\pgfqpoint{5.747141in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.780974in}{1.361417in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{5.791735in}{1.360757in}}%
\pgfpathlineto{\pgfqpoint{5.803318in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.340538in}}%
\pgfpathlineto{\pgfqpoint{5.841438in}{1.326220in}}%
\pgfpathlineto{\pgfqpoint{5.847816in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.849307in}{1.293084in}}%
\pgfpathlineto{\pgfqpoint{5.851443in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.229587in}}%
\pgfpathlineto{\pgfqpoint{5.828683in}{1.229469in}}%
\pgfpathlineto{\pgfqpoint{5.828514in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.211466in}}%
\pgfpathlineto{\pgfqpoint{5.757133in}{1.216780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757133in}{1.216780in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.211466in}}%
\pgfpathlineto{\pgfqpoint{5.828514in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.828683in}{1.229469in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.229587in}}%
\pgfpathlineto{\pgfqpoint{5.851443in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.849307in}{1.293084in}}%
\pgfpathlineto{\pgfqpoint{5.847816in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.841438in}{1.326220in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.340538in}}%
\pgfpathlineto{\pgfqpoint{5.803318in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.791735in}{1.360757in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{5.780974in}{1.361417in}}%
\pgfpathlineto{\pgfqpoint{5.747141in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.355113in}}%
\pgfpathlineto{\pgfqpoint{5.722554in}{1.335598in}}%
\pgfpathlineto{\pgfqpoint{5.707118in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.702909in}{1.271931in}}%
\pgfpathlineto{\pgfqpoint{5.702851in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.703757in}{1.270156in}}%
\pgfpathlineto{\pgfqpoint{5.729667in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.737342in}{1.222125in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.218444in}}%
\pgfpathmoveto{\pgfqpoint{5.744565in}{1.222849in}}%
\pgfpathlineto{\pgfqpoint{5.740260in}{1.225042in}}%
\pgfpathlineto{\pgfqpoint{5.735685in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.720241in}{1.253672in}}%
\pgfpathlineto{\pgfqpoint{5.707944in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.708739in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{5.712359in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.725634in}{1.332518in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.349302in}}%
\pgfpathlineto{\pgfqpoint{5.772362in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.784616in}{1.357775in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.357992in}}%
\pgfpathlineto{\pgfqpoint{5.788514in}{1.357536in}}%
\pgfpathlineto{\pgfqpoint{5.792709in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.334224in}}%
\pgfpathlineto{\pgfqpoint{5.838478in}{1.323261in}}%
\pgfpathlineto{\pgfqpoint{5.843362in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.844504in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{5.847114in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.237595in}}%
\pgfpathlineto{\pgfqpoint{5.824621in}{1.233531in}}%
\pgfpathlineto{\pgfqpoint{5.818774in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.215629in}}%
\pgfpathlineto{\pgfqpoint{5.752057in}{1.221856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752057in}{1.221856in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.215629in}}%
\pgfpathlineto{\pgfqpoint{5.818774in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.824621in}{1.233531in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.237595in}}%
\pgfpathlineto{\pgfqpoint{5.847114in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.844504in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{5.843362in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.838478in}{1.323261in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.334224in}}%
\pgfpathlineto{\pgfqpoint{5.792709in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.788514in}{1.357536in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.357992in}}%
\pgfpathlineto{\pgfqpoint{5.784616in}{1.357775in}}%
\pgfpathlineto{\pgfqpoint{5.772362in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.349302in}}%
\pgfpathlineto{\pgfqpoint{5.725634in}{1.332518in}}%
\pgfpathlineto{\pgfqpoint{5.712359in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.708739in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{5.707944in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.720241in}{1.253672in}}%
\pgfpathlineto{\pgfqpoint{5.735685in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.740260in}{1.225042in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.222849in}}%
\pgfpathmoveto{\pgfqpoint{5.744565in}{1.227253in}}%
\pgfpathlineto{\pgfqpoint{5.743177in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{5.741703in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.736725in}{1.237188in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.714568in}{1.283590in}}%
\pgfpathlineto{\pgfqpoint{5.717599in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.728714in}{1.329438in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.343490in}}%
\pgfpathlineto{\pgfqpoint{5.783422in}{1.352444in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{5.793424in}{1.348967in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.327911in}}%
\pgfpathlineto{\pgfqpoint{5.835518in}{1.320301in}}%
\pgfpathlineto{\pgfqpoint{5.838908in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.839701in}{1.302690in}}%
\pgfpathlineto{\pgfqpoint{5.842785in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.245603in}}%
\pgfpathlineto{\pgfqpoint{5.820559in}{1.237593in}}%
\pgfpathlineto{\pgfqpoint{5.809034in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.219793in}}%
\pgfpathlineto{\pgfqpoint{5.746980in}{1.226933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746980in}{1.226933in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.219793in}}%
\pgfpathlineto{\pgfqpoint{5.809034in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.820559in}{1.237593in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.245603in}}%
\pgfpathlineto{\pgfqpoint{5.842785in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.839701in}{1.302690in}}%
\pgfpathlineto{\pgfqpoint{5.838908in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.835518in}{1.320301in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.327911in}}%
\pgfpathlineto{\pgfqpoint{5.793424in}{1.348967in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{5.783422in}{1.352444in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.343490in}}%
\pgfpathlineto{\pgfqpoint{5.728714in}{1.329438in}}%
\pgfpathlineto{\pgfqpoint{5.717599in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.714568in}{1.283590in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.736725in}{1.237188in}}%
\pgfpathlineto{\pgfqpoint{5.741703in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.743177in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.227253in}}%
\pgfpathmoveto{\pgfqpoint{5.786685in}{1.223957in}}%
\pgfpathlineto{\pgfqpoint{5.756708in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.747374in}{1.232157in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.233213in}}%
\pgfpathlineto{\pgfqpoint{5.718131in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.720398in}{1.289419in}}%
\pgfpathlineto{\pgfqpoint{5.722839in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.731795in}{1.326357in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.337679in}}%
\pgfpathlineto{\pgfqpoint{5.775871in}{1.344893in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.347839in}}%
\pgfpathlineto{\pgfqpoint{5.809019in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.321597in}}%
\pgfpathlineto{\pgfqpoint{5.832559in}{1.317342in}}%
\pgfpathlineto{\pgfqpoint{5.834455in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.834898in}{1.307494in}}%
\pgfpathlineto{\pgfqpoint{5.838457in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{5.816497in}{1.241655in}}%
\pgfpathlineto{\pgfqpoint{5.799294in}{1.229348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799294in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.816497in}{1.241655in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{5.838457in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.834898in}{1.307494in}}%
\pgfpathlineto{\pgfqpoint{5.834455in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.832559in}{1.317342in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.321597in}}%
\pgfpathlineto{\pgfqpoint{5.809019in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.347839in}}%
\pgfpathlineto{\pgfqpoint{5.775871in}{1.344893in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.337679in}}%
\pgfpathlineto{\pgfqpoint{5.731795in}{1.326357in}}%
\pgfpathlineto{\pgfqpoint{5.722839in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.720398in}{1.289419in}}%
\pgfpathlineto{\pgfqpoint{5.718131in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.233213in}}%
\pgfpathlineto{\pgfqpoint{5.747374in}{1.232157in}}%
\pgfpathlineto{\pgfqpoint{5.756708in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.223957in}}%
\pgfpathmoveto{\pgfqpoint{5.786685in}{1.228121in}}%
\pgfpathlineto{\pgfqpoint{5.779863in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.752730in}{1.237513in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.240584in}}%
\pgfpathlineto{\pgfqpoint{5.723224in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.726227in}{1.295249in}}%
\pgfpathlineto{\pgfqpoint{5.728080in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.734875in}{1.323277in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.331868in}}%
\pgfpathlineto{\pgfqpoint{5.768320in}{1.337341in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.342345in}}%
\pgfpathlineto{\pgfqpoint{5.824615in}{1.317776in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.315283in}}%
\pgfpathlineto{\pgfqpoint{5.829599in}{1.314382in}}%
\pgfpathlineto{\pgfqpoint{5.830001in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.830095in}{1.312297in}}%
\pgfpathlineto{\pgfqpoint{5.834128in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.261619in}}%
\pgfpathlineto{\pgfqpoint{5.812435in}{1.245717in}}%
\pgfpathlineto{\pgfqpoint{5.789554in}{1.229348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789554in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.812435in}{1.245717in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.261619in}}%
\pgfpathlineto{\pgfqpoint{5.834128in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.830095in}{1.312297in}}%
\pgfpathlineto{\pgfqpoint{5.830001in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.829599in}{1.314382in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.315283in}}%
\pgfpathlineto{\pgfqpoint{5.824615in}{1.317776in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.342345in}}%
\pgfpathlineto{\pgfqpoint{5.768320in}{1.337341in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.331868in}}%
\pgfpathlineto{\pgfqpoint{5.734875in}{1.323277in}}%
\pgfpathlineto{\pgfqpoint{5.728080in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.726227in}{1.295249in}}%
\pgfpathlineto{\pgfqpoint{5.723224in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.240584in}}%
\pgfpathlineto{\pgfqpoint{5.752730in}{1.237513in}}%
\pgfpathlineto{\pgfqpoint{5.779863in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.228121in}}%
\pgfpathmoveto{\pgfqpoint{5.828804in}{1.269627in}}%
\pgfpathlineto{\pgfqpoint{5.808373in}{1.249779in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.234263in}}%
\pgfpathlineto{\pgfqpoint{5.758086in}{1.242869in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.247954in}}%
\pgfpathlineto{\pgfqpoint{5.728317in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.732056in}{1.301078in}}%
\pgfpathlineto{\pgfqpoint{5.733320in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.737955in}{1.320197in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.326057in}}%
\pgfpathlineto{\pgfqpoint{5.760769in}{1.329790in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.336851in}}%
\pgfpathlineto{\pgfqpoint{5.822601in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.823730in}{1.308513in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.281537in}}%
\pgfpathlineto{\pgfqpoint{5.829799in}{1.271467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997285,0.740772,0.510983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829799in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.281537in}}%
\pgfpathlineto{\pgfqpoint{5.823730in}{1.308513in}}%
\pgfpathlineto{\pgfqpoint{5.822601in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.336851in}}%
\pgfpathlineto{\pgfqpoint{5.760769in}{1.329790in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.326057in}}%
\pgfpathlineto{\pgfqpoint{5.737955in}{1.320197in}}%
\pgfpathlineto{\pgfqpoint{5.733320in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.732056in}{1.301078in}}%
\pgfpathlineto{\pgfqpoint{5.728317in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.247954in}}%
\pgfpathlineto{\pgfqpoint{5.758086in}{1.242869in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.234263in}}%
\pgfpathlineto{\pgfqpoint{5.808373in}{1.249779in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{1.269627in}}%
\pgfpathmoveto{\pgfqpoint{5.804311in}{1.253841in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.241231in}}%
\pgfpathlineto{\pgfqpoint{5.763442in}{1.248225in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.255325in}}%
\pgfpathlineto{\pgfqpoint{5.733410in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.737886in}{1.306907in}}%
\pgfpathlineto{\pgfqpoint{5.738561in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.741036in}{1.317116in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.320246in}}%
\pgfpathlineto{\pgfqpoint{5.753218in}{1.322239in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.331358in}}%
\pgfpathlineto{\pgfqpoint{5.814120in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.816792in}{1.301574in}}%
\pgfpathlineto{\pgfqpoint{5.822455in}{1.271467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822455in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.816792in}{1.301574in}}%
\pgfpathlineto{\pgfqpoint{5.814120in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.331358in}}%
\pgfpathlineto{\pgfqpoint{5.753218in}{1.322239in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.320246in}}%
\pgfpathlineto{\pgfqpoint{5.741036in}{1.317116in}}%
\pgfpathlineto{\pgfqpoint{5.738561in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.737886in}{1.306907in}}%
\pgfpathlineto{\pgfqpoint{5.733410in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.255325in}}%
\pgfpathlineto{\pgfqpoint{5.763442in}{1.248225in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.241231in}}%
\pgfpathlineto{\pgfqpoint{5.804311in}{1.253841in}}%
\pgfpathmoveto{\pgfqpoint{5.800249in}{1.257903in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.248199in}}%
\pgfpathlineto{\pgfqpoint{5.768799in}{1.253581in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{5.738504in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.743715in}{1.312737in}}%
\pgfpathlineto{\pgfqpoint{5.743801in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.744116in}{1.314036in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.314434in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.314688in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.325864in}}%
\pgfpathlineto{\pgfqpoint{5.805638in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.809854in}{1.294636in}}%
\pgfpathlineto{\pgfqpoint{5.814212in}{1.271467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814212in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.809854in}{1.294636in}}%
\pgfpathlineto{\pgfqpoint{5.805638in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.325864in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{1.314688in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.314434in}}%
\pgfpathlineto{\pgfqpoint{5.744116in}{1.314036in}}%
\pgfpathlineto{\pgfqpoint{5.743801in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.743715in}{1.312737in}}%
\pgfpathlineto{\pgfqpoint{5.738504in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{5.768799in}{1.253581in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.248199in}}%
\pgfpathlineto{\pgfqpoint{5.800249in}{1.257903in}}%
\pgfpathmoveto{\pgfqpoint{5.796187in}{1.261965in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.255167in}}%
\pgfpathlineto{\pgfqpoint{5.774155in}{1.258937in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.270066in}}%
\pgfpathlineto{\pgfqpoint{5.743597in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.279136in}}%
\pgfpathlineto{\pgfqpoint{5.755831in}{1.302321in}}%
\pgfpathlineto{\pgfqpoint{5.761788in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.320370in}}%
\pgfpathlineto{\pgfqpoint{5.797157in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.802916in}{1.287698in}}%
\pgfpathlineto{\pgfqpoint{5.805969in}{1.271467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.805969in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.802916in}{1.287698in}}%
\pgfpathlineto{\pgfqpoint{5.797157in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.320370in}}%
\pgfpathlineto{\pgfqpoint{5.761788in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.755831in}{1.302321in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.279136in}}%
\pgfpathlineto{\pgfqpoint{5.743597in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.744565in}{1.270066in}}%
\pgfpathlineto{\pgfqpoint{5.774155in}{1.258937in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.255167in}}%
\pgfpathlineto{\pgfqpoint{5.796187in}{1.261965in}}%
\pgfpathmoveto{\pgfqpoint{5.792125in}{1.266027in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.262135in}}%
\pgfpathlineto{\pgfqpoint{5.779511in}{1.264293in}}%
\pgfpathlineto{\pgfqpoint{5.760436in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.769020in}{1.289132in}}%
\pgfpathlineto{\pgfqpoint{5.781952in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.314877in}}%
\pgfpathlineto{\pgfqpoint{5.788676in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.795978in}{1.280760in}}%
\pgfpathlineto{\pgfqpoint{5.797726in}{1.271467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797726in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.795978in}{1.280760in}}%
\pgfpathlineto{\pgfqpoint{5.788676in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.314877in}}%
\pgfpathlineto{\pgfqpoint{5.781952in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{5.769020in}{1.289132in}}%
\pgfpathlineto{\pgfqpoint{5.760436in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.779511in}{1.264293in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.262135in}}%
\pgfpathlineto{\pgfqpoint{5.792125in}{1.266027in}}%
\pgfpathmoveto{\pgfqpoint{5.788063in}{1.270089in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.269103in}}%
\pgfpathlineto{\pgfqpoint{5.784867in}{1.269650in}}%
\pgfpathlineto{\pgfqpoint{5.780034in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.782209in}{1.275944in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.284408in}}%
\pgfpathlineto{\pgfqpoint{5.789039in}{1.273822in}}%
\pgfpathlineto{\pgfqpoint{5.789482in}{1.271467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.902174in}{0.050000in}}{\pgfqpoint{1.347826in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789482in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.789039in}{1.273822in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.284408in}}%
\pgfpathlineto{\pgfqpoint{5.782209in}{1.275944in}}%
\pgfpathlineto{\pgfqpoint{5.780034in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{5.784867in}{1.269650in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{1.269103in}}%
\pgfpathlineto{\pgfqpoint{5.788063in}{1.270089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/unlabeledstudy/basicstudy.tex <==
\begin{tikzpicture}[scale=0.8]


%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
y label style={at={(axis description cs:+0.14,0.93)},rotate=-90,anchor=south},
height=\figHeight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Logscore},
width=\figWidth,
x grid style={white!69.0196078431373!black},
xlabel={\# labeled data $N_l$},
xmajorgrids,
xmin=8, xmax=267,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\LS$},
%y label style={yshift=-0.25cm},
ymajorgrids,
%ymin=-26.5887160023053, ymax=3.92605744335386,
ymin=-14.1887160023053, ymax=3.52605744335386,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
32 -21.8085345219875
64 0.576718978640357
128 2.00294132637126
256 2.30298050887444
};
\addlegendentry{No unlabeled data ($N_u = 0$)}
\addplot [thick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
32 -10.5197917808379
64 1.35599973583095
128 2.2868405619677
256 2.54695503888307
};
\addlegendentry{Unlabeled data ($N_u = 256$)}


% ====================================================================================
% ####################################################################################
% ====================================================================================

\nextgroupplot[
y label style={at={(axis description cs:+0.14,0.93)},rotate=-90,anchor=south},
height=\figHeight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficient of determination},
width=\figWidth,
x grid style={white!69.0196078431373!black},
xlabel={\# labeled data $N_l$},
xmajorgrids,
xmin=8, xmax=267,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$R^2$},
ymajorgrids,
ymin=0.813511683444182, ymax=0.98686731374926,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
32 0.83928838285847
64 0.953422106163842
128 0.971270945242473
256 0.976112308309359
};
\addlegendentry{No unlabeled data ($N_u = 0$)}
\addplot [thick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
32 0.933239482130323
64 0.966948686753
128 0.977587643330985
256 0.983148347006904
};
\addlegendentry{Unlabeled data ($N_\unlabeled = 256$)}
\end{groupplot}

\end{tikzpicture}

==> gfx/unlabeledstudy/function_of_unlabeled_data.tex <==
\begin{tikzpicture}[scale=0.8]


%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm, vertical sep=2cm}]
% ////////////////////////////////////////////////////////////////////////////////////

% ==========================================================================================
\nextgroupplot[
%xmode = log,
%log basis x={2},
height=\figHeight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\# labeled data $N_l = 32$},
width=\figWidth,
xlabel={\# unlabeled data $N_u$},
xmajorgrids,
xtick style={color=black},
ylabel={$\LS$},
ymajorgrids,
%xtick={16,32,64,128,256},
%xticklabels={0,32,64,128,256},
%ymin=-26.5887160023053, ymax=3.92605744335386,
%xmin=0, xmax=265,
y label style={at={(axis description cs:+0.14,0.93)},rotate=-90,anchor=south},
]
% ############
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 -21.8085345219875
32 -14.2406162143173
64 -12.2864430350192
128 -11.5625555892574
};
\addlegendentry{LS}

% ============================== Nl = 64 ==============================

\nextgroupplot[
%xmode = log,
%log basis x={2},
height=\figHeight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\# labeled data $N_l = 64$},
width=\figWidth,
xlabel={\# unlabeled data $N_u$},
xmajorgrids,
xtick style={color=black},
ylabel={$\LS$},
ymajorgrids,
%xtick={16,32,64,128,256},
%xticklabels={0,32,64,128,256},
%ymin=-26.5887160023053, ymax=3.92605744335386,
%xmin=0, xmax=265,
y label style={at={(axis description cs:+0.14,0.93)},rotate=-90,anchor=south},
]
% ############
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0.576718978640357
32 1.04825359890642
64 1.24973018340608
128 1.5146939699889
};
\addlegendentry{LS}

% ==========================================================================================



% /////////////////////////////////////////////////////
\end{groupplot}
\end{tikzpicture}

==> gfx/uq/insample_uq.tex <==
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figHeight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Uncertainty Propagation},
width=\figWidth,
x grid style={white!69.0196078431373!black},
xlabel={$v ~~~$ (QoI)},
xmajorgrids,
xmin=-0.493416957557201, xmax=0.470069371163845,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={−0.6,−0.4,−0.2,0.0,0.2,0.4,0.6},
y grid style={white!69.0196078431373!black},
ylabel={ density of $v(\bs{y})$},
ymajorgrids,
ymin=-0.120492333686773, ymax=2.81722453177703,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
-0.417683005332947 0.0279450388164389
-0.41331352885045 0.0337867071412383
-0.408944052367953 0.0402953620265966
-0.404574575885456 0.0474656712052144
-0.40020509940296 0.0552923313546549
-0.395835622920463 0.0637735881831003
-0.391466146437966 0.0729134662001442
-0.387096669955469 0.082722223794778
-0.382727193472972 0.0932148863511982
-0.378357716990476 0.104408108118829
-0.373988240507979 0.116316006959041
-0.369618764025482 0.128945931261935
-0.365249287542985 0.142295280464153
-0.360879811060488 0.156350445980127
-0.356510334577992 0.171088633798954
-0.352140858095495 0.18648278950009
-0.347771381612998 0.202509150916912
-0.343401905130501 0.219156243362042
-0.339032428648005 0.236433581208988
-0.334662952165508 0.254378109790742
-0.330293475683011 0.273056612353481
-0.325923999200514 0.292562917458888
-0.321554522718017 0.313009663637451
-0.317185046235521 0.334515418139126
-0.312815569753024 0.357188881176293
-0.308446093270527 0.38111253923232
-0.30407661678803 0.406328339715799
-0.299707140305533 0.432827723216585
-0.295337663823037 0.460547742353904
-0.29096818734054 0.489374155751669
-0.286598710858043 0.519151469860183
-0.282229234375546 0.549699042546989
-0.27785975789305 0.580831636924741
-0.273490281410553 0.612382238097561
-0.269120804928056 0.644224502248401
-0.264751328445559 0.676291893913368
-0.260381851963062 0.708590441319072
-0.256012375480566 0.741202236533944
-0.251642898998069 0.774277504971445
-0.247273422515572 0.808014403371445
-0.242903946033075 0.842627663213383
-0.238534469550578 0.878309533590123
-0.234164993068082 0.915188713738367
-0.229795516585585 0.953294479072093
-0.225426040103088 0.992533412610387
-0.221056563620591 1.03268472109377
-0.216687087138094 1.07341711617487
-0.212317610655598 1.11432620317222
-0.207948134173101 1.15498711818231
-0.203578657690604 1.19501378206742
-0.199209181208107 1.23411442740082
-0.194839704725611 1.27213343422061
-0.190470228243114 1.30907190737043
-0.186100751760617 1.34508330702952
-0.18173127527812 1.38044498168097
-0.177361798795623 1.41551075963628
-0.172992322313127 1.45065306290157
-0.16862284583063 1.48620477442879
-0.164253369348133 1.52241103247277
-0.159883892865636 1.55939921514861
-0.155514416383139 1.59717185286296
-0.151144939900643 1.63562260263996
-0.146775463418146 1.67457057607315
-0.142405986935649 1.71380428576796
-0.138036510453152 1.75312431179534
-0.133667033970655 1.79237421446546
-0.129297557488159 1.83145233048769
-0.124928081005662 1.87030221107944
-0.120558604523165 1.90888525663702
-0.116189128040668 1.94714394643094
-0.111819651558172 1.98496654978192
-0.107450175075675 2.02216362709486
-0.103080698593178 2.05846321519083
-0.0987112221106812 2.09352643838383
-0.0943417456281844 2.12697998718113
-0.0899722691456876 2.15845801405078
-0.0856027926631908 2.18764451756802
-0.0812333161806941 2.21430837881149
-0.0768638396981973 2.23832618382803
-0.0724943632157005 2.25969156979705
-0.0681248867332037 2.27851276128298
-0.0637554102507069 2.29500133202304
-0.0593859337682101 2.30945488681712
-0.0550164572857133 2.32223490303113
-0.0506469808032166 2.33373945281167
-0.0462775043207198 2.34436997593131
-0.0419080278382229 2.35449223723131
-0.0375385513557261 2.36439389342979
-0.0331690748732294 2.37424385045485
-0.0287995983907326 2.38406063449996
-0.0244301219082358 2.39369731900671
-0.020060645425739 2.40284872270578
-0.0156911689432422 2.41108294806152
-0.0113216924607454 2.41789479997611
-0.00695221597824863 2.42277438377691
-0.00258273949575188 2.42528121639559
0.00178673698674492 2.42511300592672
0.00615621346924172 2.42215884368657
0.0105256899517385 2.41652853079097
0.0148951664342353 2.40855266063379
0.0192646429167321 2.39875155721714
0.0236341193992289 2.38777505340043
0.0280035958817256 2.37631923991184
0.0323730723642224 2.36503039205994
0.0367425488467192 2.35440961405667
0.041112025329216 2.34473337549598
0.0454815018117128 2.33600410802694
0.0498509782942096 2.32794089074346
0.0542204547767064 2.32001332760474
0.0585899312592031 2.31151332635301
0.0629594077416999 2.30165166496997
0.0673288842241968 2.28966115014673
0.0716983607066935 2.27488740034316
0.0760678371891903 2.25685218790193
0.0804373136716871 2.23528179778636
0.0848067901541839 2.21010181892284
0.0891762666366807 2.18140755384448
0.0935457431191775 2.14942361107865
0.0979152196016742 2.11446616552016
0.102284696084171 2.07691721861344
0.106654172566668 2.03721361456987
0.111023649049165 1.99584689258418
0.115393125531661 1.95336547594328
0.119762602014158 1.91036958008153
0.124132078496655 1.86749169541536
0.128501554979152 1.82536050444224
0.132871031461649 1.78455180202185
0.137240507944145 1.74553448417356
0.141609984426642 1.70862160038122
0.145979460909139 1.67393545979973
0.150348937391636 1.64139250233295
0.154718413874132 1.61070943839873
0.159087890356629 1.58142848694105
0.163457366839126 1.55295739970351
0.167826843321623 1.52461954651054
0.17219631980412 1.49571006245319
0.176565796286616 1.46555491113812
0.180935272769113 1.43356979769748
0.18530474925161 1.39931485019304
0.189674225734107 1.3625393293973
0.194043702216604 1.32320937338371
0.1984131786991 1.28151210997765
0.202782655181597 1.2378321087399
0.207152131664094 1.19270096066155
0.211521608146591 1.14672668202644
0.215891084629088 1.10051490652725
0.220260561111584 1.05459667159991
0.224630037594081 1.00937684183611
0.228999514076578 0.965112740610464
0.233368990559075 0.921925449795271
0.237738467041571 0.879838411914952
0.242107943524068 0.838831596904957
0.246477420006565 0.798896300140173
0.250846896489062 0.760076381855035
0.255216372971559 0.722486061125706
0.259585849454055 0.686300908622315
0.263955325936552 0.651725617967055
0.268324802419049 0.618947712788555
0.272694278901546 0.588089323870331
0.277063755384043 0.559169076473425
0.281433231866539 0.532083266666972
0.285802708349036 0.506610773272153
0.290172184831533 0.482440750928763
0.29454166131403 0.459217293229302
0.298911137796527 0.436591924369235
0.303280614279023 0.414273559830705
0.30765009076152 0.392066585860328
0.312019567244017 0.36989059484526
0.316389043726514 0.347779356722204
0.32075852020901 0.325860872685818
0.325127996691507 0.304323914873141
0.329497473174004 0.283378587445861
0.333866949656501 0.263218810016013
0.338236426138998 0.243993320470998
0.342605902621494 0.22578929628065
0.346975379103991 0.208629696895863
0.351344855586488 0.192482647339563
0.355714332068985 0.177279162692015
0.360083808551482 0.162934533268954
0.364453285033978 0.149368749964428
0.368822761516475 0.136522237250129
0.373192237998972 0.124364561367041
0.377561714481469 0.112895367940441
0.381931190963965 0.102138300542905
0.386300667446462 0.092129850827598
0.390670143928959 0.0829058454626075
0.395039620411456 0.074488497287605
0.399409096893953 0.0668766181251978
0.403778573376449 0.0600407762486067
0.408148049858946 0.05392404848749
0.412517526341443 0.048447811766645
0.41688700282394 0.0435210159359061
0.421256479306437 0.0390508064221032
0.425625955788933 0.0349523320041928
0.42999543227143 0.0311560386701757
0.434364908753927 0.0276115389753282
0.438734385236424 0.0242880098639028
0.443103861718921 0.0211717756735259
0.447473338201417 0.0182621273962302
0.451842814683914 0.0155664838142394
};
\addlegendentry{$\tilde{p} \left( v | \mathcal{D} \right)$ : CGM}
\addplot [thick, red, dashed]
table {%
-0.41918805554364 0.0202317649991916
-0.410442210423469 0.0306598414131379
-0.401696365303297 0.0446935434349936
-0.392950520183126 0.0624055419357835
-0.384204675062955 0.0830898515295492
-0.375458829942784 0.105417150975458
-0.366712984822613 0.128076311970973
-0.357967139702441 0.150528632992498
-0.34922129458227 0.173367632719585
-0.340475449462099 0.198107515564261
-0.331729604341928 0.226647190397997
-0.322983759221756 0.260721563446014
-0.314237914101585 0.301424838403953
-0.305492068981414 0.3488256266493
-0.296746223861243 0.401911767023026
-0.288000378741072 0.459152196115634
-0.2792545336209 0.519492653059992
-0.270508688500729 0.583017057750575
-0.261762843380558 0.650589855313022
-0.253016998260387 0.722677605642409
-0.244271153140215 0.798388777689951
-0.235525308020044 0.875652583469615
-0.226779462899873 0.952451013143841
-0.218033617779702 1.02811378271468
-0.20928777265953 1.10370123071356
-0.200541927539359 1.18127324623902
-0.191796082419188 1.26257826116691
-0.183050237299017 1.34790133335305
-0.174304392178846 1.43564160914056
-0.165558547058674 1.52293367592626
-0.156812701938503 1.60720504043696
-0.148066856818332 1.68786135354831
-0.139321011698161 1.76680077575016
-0.130575166577989 1.84699670497682
-0.121829321457818 1.92993906405804
-0.113083476337647 2.01395941513187
-0.104337631217476 2.09497406884139
-0.0955917860973045 2.16917466731281
-0.0868459409771333 2.23550231778169
-0.078100095856962 2.2959019852126
-0.0693542507367908 2.35311234077614
-0.0606084056166196 2.40757993905148
-0.0518625604964484 2.45574933681891
-0.0431167153762771 2.49119257568601
-0.0343708702561059 2.50824924648701
-0.0256250251359347 2.50602369300551
-0.0168791800157634 2.48999101283608
-0.0081333348955922 2.46980146106706
0.000612510224578977 2.45441856043059
0.00935835534475021 2.44762412637349
0.0181042004649214 2.44664352595706
0.0268500455850927 2.44434983020046
0.0355958907052639 2.43308442969848
0.0443417358254352 2.4075939833198
0.0530875809456064 2.36608469763451
0.0618334260657776 2.31008603055588
0.0705792711859488 2.24399770617665
0.07932511630612 2.17423252279312
0.0880709614262912 2.10743667075297
0.0968168065464625 2.04806874093635
0.105562651666634 1.99662616144698
0.114308496786805 1.94974499410887
0.123054341906976 1.90221946251757
0.131800187027147 1.84970876353537
0.140546032147319 1.79048223957364
0.14929187726749 1.72524136669806
0.158037722387661 1.65538679114853
0.166783567507832 1.58117075605928
0.175529412628004 1.50117178986325
0.184275257748175 1.41343102166321
0.193021102868346 1.31731594393496
0.201766947988517 1.21473246561587
0.210512793108688 1.10987603125243
0.21925863822886 1.00772010395128
0.228004483349031 0.912203957256009
0.236750328469202 0.825190918350753
0.245496173589373 0.746659130669882
0.254242018709545 0.675677099688343
0.262987863829716 0.611271373546804
0.271733708949887 0.552700565563804
0.280479554070058 0.499379716163343
0.289225399190229 0.450894624535504
0.297971244310401 0.407103782719383
0.306717089430572 0.367969744679132
0.315462934550743 0.333019915424097
0.324208779670914 0.300878957203919
0.332954624791086 0.269451900086003
0.341700469911257 0.236854621695077
0.350446315031428 0.202517544827438
0.359192160151599 0.167637713483275
0.367938005271771 0.134579332167025
0.376683850391942 0.105606430440676
0.385429695512113 0.0818194225068183
0.394175540632284 0.062945511527699
0.402921385752456 0.0479307929803426
0.411667230872627 0.0357387087968491
0.420413075992798 0.0257851224879306
0.429158921112969 0.0178778427297706
0.43790476623314 0.0119187733127125
0.446650611353312 0.00768654306954336
};
\addlegendentry{$p \left(v \right)$ : FGM}
\end{axis}

\end{tikzpicture}


==> gfx/virtualobservables/combinedplots/CGR/study_vo_cgr_Ns_16.tex <==
\begin{tikzpicture}[scale=0.8,trim axis right,trim axis left]


\pgfplotsset{
  grid style = {
    dash pattern = on 0.05mm off 1mm,
    line cap = round,
    black,
    line width = 0.85pt
  }
}

\begin{axis}[
xtick = {},
xticklabels = {},
grid=major,
height=\figHeight,
tick align=outside,
tick pos=left,
width=\figWidth,
x grid style={white!69.0196078431373!black},
xlabel={\# virtual observables $N_{\mathcal{O}}$},
xmin=-6, xmax=267.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:+0.15,0.975)},rotate=-90,anchor=south},
ylabel={\textcolor{color0}{$LS$}},
ymin=-185.53105584798236, ymax=20.79451091057899,
ytick style={color=color0},
y tick label style={color=color0},
y axis line style={color=color0},
ymajorgrids,
xmajorgrids,
%x tick label style={color=green},
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}] 
table {
0 -176.158938789368
32 -8.69333036261869
64 -1.12082923600641
128 1.88826137528275
196 2.29428210980964
256 2.27716386101463
}; 

\end{axis}



\begin{axis}[
axis y line=right,
height=\figHeight,
tick align=outside,
title={ },
%Effect of virtual observables [$N_\labeled = 16$] [CGR]},
width=\figWidth,
x grid style={white!69.0196078431373!black},
xmin=-6, xmax=267.2,
xtick pos=left,
xtick style={color=black},
%xticklabels={,,},
y grid style={white!69.0196078431373!black},
ylabel={\textcolor{color1}{$R^2$}},
ymin=0.78463030496201, ymax=0.985,
ytick pos=right,
ytick style={color=black},
%ytick={0.94, 0.95, 0.96, 0.97, 0.98},
%yticklabels={0.94, 0.95, 0.96, 0.97, 0.98},
y label style={at={(axis description cs:+0.865,0.975)},rotate=-90,anchor=south},
%ytick={0.90, 0.935,0.94,0.945,0.95,0.955,0.96,0.965,0.97,0.975,0.98},
%yticklabels={0.935,0.940,0.945,0.950,0.955,0.960,0.965,0.970,0.975,0.980},
ytick style={color=color1},
y tick label style={color=color1},
y axis line style={color=color1},
ymajorgrids,
xmajorgrids,
legend pos=south east,
]
\addlegendimage{/pgfplots/refstyle=LogscorePlot}\addlegendentry{$LS$}
\addplot [dashed,thick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.814217004179955
32 0.935035965887897
64 0.960747054183339
128 0.973832354039857
196 0.976368437752579
256 0.977664934143876
}; %\label{R2Plot}
\addlegendentry{$R^2$}

\end{axis}

\end{tikzpicture}


==> gfx/virtualobservables/combinedplots/CGR/study_vo_cgr_Ns_32.tex <==
\begin{tikzpicture}[scale=0.8, trim axis right,trim axis left]


\pgfplotsset{
  grid style = {
    dash pattern = on 0.05mm off 1mm,
    line cap = round,
    black,
    line width = 0.85pt
  }
}

\begin{axis}[
xtick = {},
xticklabels = {},
grid=major,
height=\figHeight,
tick align=outside,
tick pos=left,
width=\figWidth,
x grid style={white!69.0196078431373!black},
xlabel={\# virtual observables $N_{\mathcal{O}}$},
xmin=-6, xmax=267.2,
%xmode=log,
%log basis x={2},
%xtick={32,64,128,196,256},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textcolor{color0}{$LS$}},
y label style={at={(axis description cs:+0.15,0.975)},rotate=-90,anchor=south},
%ymin=-0.479432665397143, ymax=2.35488770462046,
ytick style={color=color0},
y tick label style={color=color0},
y axis line style={color=color0},
ymajorgrids,
xmajorgrids,
%x tick label style={color=green},
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}] 
table {
0 -20.6432327826818
32 -0.14831018748157
64 0.968061449581927
128 1.63936767794869
196 1.9698685241468
256 2.24768038374005
}; 

\end{axis}



\begin{axis}[
axis y line=right,
height=\figHeight,
tick align=outside,
title={ },
%Effect of virtual observables [$N_\labeled = 32$] [CGR]},
width=\figWidth,
x grid style={white!69.0196078431373!black},
%xtick={32,64,128,196,256},
%xmode=log,
%log basis x={2},
xmin=-6, xmax=267.2,
xtick pos=left,
xtick style={color=black},
%xticklabels={,,},
y grid style={white!69.0196078431373!black},
ylabel={\textcolor{color1}{$R^2$}},
ymin=0.84, ymax=0.99,
ytick pos=right,
ytick style={color=black},
%ytick={0.94, 0.95, 0.96, 0.97, 0.98},
%yticklabels={0.94, 0.95, 0.96, 0.97, 0.98},
y label style={at={(axis description cs:+0.865,0.975)},rotate=-90,anchor=south},
%ytick={0.90, 0.935,0.94,0.945,0.95,0.955,0.96,0.965,0.97,0.975,0.98},
%yticklabels={0.935,0.940,0.945,0.950,0.955,0.960,0.965,0.970,0.975,0.980},
ytick style={color=color1},
y tick label style={color=color1},
y axis line style={color=color1},
ymajorgrids,
xmajorgrids,
legend pos=south east,
]
\addlegendimage{/pgfplots/refstyle=LogscorePlot}\addlegendentry{$LS$}
\addplot [dashed,thick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.879899722834428
32 0.954705253514377
64 0.96722719633218
128 0.97550032897429
196 0.976471799792665
256 0.97837567618399
}; %\label{R2Plot}
\addlegendentry{$R^2$}

\end{axis}

\end{tikzpicture}


==> gfx/virtualobservables/combinedplots/CGR/study_vo_cgr_Ns_64.tex <==
\begin{tikzpicture}[scale=0.8, trim axis right,trim axis left]



\pgfplotsset{
  grid style = {
    dash pattern = on 0.05mm off 1mm,
    line cap = round,
    black,
    line width = 0.85pt
  }
}

\begin{axis}[
xtick = {},
xticklabels = {},
grid=major,
height=\figHeight,
tick align=outside,
tick pos=left,
width=\figWidth,
x grid style={white!69.0196078431373!black},
xlabel={\# virtual observables $N_{\mathcal{O}}$},
xmin=-6, xmax=267.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textcolor{color0}{$\LS$}},
y label style={at={(axis description cs:+0.15,0.975)},rotate=-90,anchor=south},
%ymin=1.4503741895638, ymax=2.06620966801825,
ytick style={color=color0},
y tick label style={color=color0},
y axis line style={color=color0},
ymajorgrids,
xmajorgrids,
%x tick label style={color=green},
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}] 
table {
0 0.861996034085751
32 1.46817992022543
64 1.80246275013143
128 1.94830402859881
196 1.96207744520415
256 2.10767440076144
}; 

\end{axis}



\begin{axis}[
axis y line=right,
height=\figHeight,
tick align=outside,
title={ },%Effect of virtual observables [$N_\labeled = 64$] [CGR]},
width=\figWidth,
x grid style={white!69.0196078431373!black},
ytick={0.94, 0.95, 0.96, 0.97, 0.98},
yticklabels={0.94, 0.95, 0.96, 0.97, 0.98},
xmin=-6, xmax=267.2,
xtick pos=left,
xtick style={color=black},
%xticklabels={,,},
y grid style={white!69.0196078431373!black},
ylabel={\textcolor{color1}{$R^2$}},
ymin=0.944129438271123, ymax=0.98521872862112,
ytick pos=right,
ytick style={color=black},
y label style={at={(axis description cs:+0.865,0.975)},rotate=-90,anchor=south},
%ytick={0.90, 0.935,0.94,0.945,0.95,0.955,0.96,0.965,0.97,0.975,0.98},
%yticklabels={0.935,0.940,0.945,0.950,0.955,0.960,0.965,0.970,0.975,0.980},
ytick style={color=color1},
y tick label style={color=color1},
y axis line style={color=color1},
ymajorgrids,
xmajorgrids,
legend pos=south east,
]
\addlegendimage{/pgfplots/refstyle=LogscorePlot}\addlegendentry{$LS$}
\addplot [dashed,thick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.953271842002869
32 0.965739950266751
64 0.972209992192008
128 0.97634538587617
196 0.976451864782369
256 0.979170650431195
}; %\label{R2Plot}
\addlegendentry{$R^2$}

\end{axis}

\end{tikzpicture}


==> gfx/virtualobservables/combinedplots/comparison/study_vo_comparison_Ns_16.tex <==
\begin{tikzpicture}[scale=0.8, trim axis right,trim axis left]

\pgfplotsset{
  grid style = {
    dash pattern = on 0.05mm off 1mm,
    line cap = round,
    black,
    line width = 0.85pt
  }
}


\begin{axis}[
height=\figHeight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
ytick={-10, -7.5, -5.0, -2.5, 0.0},
yticklabels={-10, -7.5, -5.0, -2.5, 0.0},
%title={Comparison  $~~~ N_\labeled = 16$},
width=\figWidth,
x grid style={white!69.0196078431373!black},
xlabel={\# virtual observables $N_{\mathcal{O}}$},
xmajorgrids,
xmin=20.8, xmax=267.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\LS$},
ymajorgrids,
y label style={at={(axis description cs:+0.15,0.975)},rotate=-90,anchor=south},
%ymin=-8.5340907305432, ymax=2.85824344435675,
ytick style={color=black}
]

\addplot [semithick, color2, mark=square*, mark size=2, mark options={solid}]
table {%
32 -1.16252580991676
64 1.43625138007825
128 2.1300278102198
196 2.29889474518887
256 2.32477278523631
};
\addlegendentry{Energy}

\addplot [semithick, color1, mark=triangle*, mark size=2, mark options={solid}]
table {%
32 -4.73006788377436
64 0.614160967678387
128 1.99937600534667
196 2.24854784254815
256 2.32829369750677
};
\addlegendentry{Hybrid}

\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
32 -8.69333036261869
64 -1.12082923600641
128 1.88826137528275
196 2.29428210980964
256 2.27716386101463
};
\addlegendentry{CGR}


\end{axis}

\end{tikzpicture}


==> gfx/virtualobservables/combinedplots/comparison/study_vo_comparison_Ns_32.tex <==
\begin{tikzpicture}[scale=0.8, trim axis right,trim axis left]

\pgfplotsset{
  grid style = {
    dash pattern = on 0.05mm off 1mm,
    line cap = round,
    black,
    line width = 0.85pt
  }
}


\begin{axis}[
height=\figHeight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
ytick={0, 0.5, 1, 1.5, 2.0},
yticklabels={0, 0.5, 1, 1.5, 2.0},
%title={Comparison  $~~~ N_\labeled = 32$},
width=\figWidth,
x grid style={white!69.0196078431373!black},
xlabel={\# virtual observables $N_{\mathcal{O}}$},
xmajorgrids,
xmin=20.8, xmax=267.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\LS$},
ymajorgrids,
y label style={at={(axis description cs:+0.15,0.975)},rotate=-90,anchor=south},
%ymin=-0.484289583617544, ymax=2.45688298724887,
ytick style={color=black}
]

\addplot [semithick, color2, mark=square*, mark size=2, mark options={solid}]
table {%
32 0.694276209223655
64 1.70476233920743
128 2.19411307418501
196 2.32240685240015
256 2.36235710779826
};
\addlegendentry{Energy}

\addplot [semithick, color1, mark=triangle*, mark size=2, mark options={solid}]
table {%
32 0.0361889203682354
64 1.3389407856639
128 1.95297886556195
196 2.14856046931759
256 2.2979512609494
};
\addlegendentry{Hybrid}

\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
32 -0.14831018748157
64 0.968061449581927
128 1.63936767794869
196 1.9698685241468
256 2.24768038374005
};
\addlegendentry{CGR}


\end{axis}

\end{tikzpicture}


==> gfx/virtualobservables/combinedplots/comparison/study_vo_comparison_Ns_64.tex <==
\begin{tikzpicture}[scale=0.8, trim axis right,trim axis left]

\pgfplotsset{
  grid style = {
    dash pattern = on 0.05mm off 1mm,
    line cap = round,
    black,
    line width = 0.85pt
  }
}


\begin{axis}[
height=\figHeight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Comparison  $~~~ N_\labeled = 64$},
width=\figWidth,
ytick={1.6, 1.8, 2.0, 2.2},
yticklabels={1.6, 1.8, 2.0, 2.2},
x grid style={white!69.0196078431373!black},
xlabel={\# virtual observables $N_{\mathcal{O}}$},
xmajorgrids,
xmin=20.8, xmax=267.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\LS$},
ymajorgrids,
y label style={at={(axis description cs:+0.15,0.975)},rotate=-90,anchor=south},
%ymin=1.43447874337619, ymax=2.40001403795813,
ytick style={color=black}
]

\addplot [semithick, color2, mark=square*, mark size=2, mark options={solid}]
table {%
32 1.69119970721583
64 2.00443605597942
128 2.25668866138954
196 2.33315439286985
256 2.35417145572297
};
\addlegendentry{Energy}

\addplot [semithick, color1, mark=triangle*, mark size=2, mark options={solid}]
table {%
32 1.53594680690462
64 1.83334678525378
128 2.08481238981721
196 2.2015640066516
256 2.23050471068987
};
\addlegendentry{Hybrid}

\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
32 1.46817992022543
64 1.80246275013143
128 1.94830402859881
196 1.96207744520415
256 2.10767440076144
};
\addlegendentry{CGR}


\end{axis}

\end{tikzpicture}


==> gfx/virtualobservables/gridplot2/gridplot_t.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.560993in}{6.948830in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.560993in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.560993in}{6.948830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.948830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543460in}{5.224098in}}%
\pgfpathlineto{\pgfqpoint{2.820841in}{5.224098in}}%
\pgfpathlineto{\pgfqpoint{2.820841in}{6.590527in}}%
\pgfpathlineto{\pgfqpoint{0.543460in}{6.590527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543460in}{5.224098in}}{\pgfqpoint{2.277381in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.543460in}{5.224098in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.280000in,height=1.368000in]{gridplot_t-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771198in}{5.224098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771198in,y=5.126876in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226674in}{5.224098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226674in,y=5.126876in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682150in}{5.224098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682150in,y=5.126876in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137626in}{5.224098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137626in,y=5.126876in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 196}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593102in}{5.224098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593102in,y=5.126876in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682150in,y=4.973196in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont virtual observables \(\displaystyle N_\mathcal{O}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543460in}{6.362789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=6.324527in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543460in}{5.907313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=5.869050in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543460in}{5.451836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=5.413574in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272655in,y=5.907313in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont labeled data \(\displaystyle N_l\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543460in}{5.224098in}}%
\pgfpathlineto{\pgfqpoint{0.543460in}{6.590527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820841in}{5.224098in}}%
\pgfpathlineto{\pgfqpoint{2.820841in}{6.590527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543460in}{5.224098in}}%
\pgfpathlineto{\pgfqpoint{2.820841in}{5.224098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543460in}{6.590527in}}%
\pgfpathlineto{\pgfqpoint{2.820841in}{6.590527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682150in,y=6.673860in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Logscore || Type: CGR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543460in}{2.873828in}}%
\pgfpathlineto{\pgfqpoint{2.820841in}{2.873828in}}%
\pgfpathlineto{\pgfqpoint{2.820841in}{4.240256in}}%
\pgfpathlineto{\pgfqpoint{0.543460in}{4.240256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543460in}{2.873828in}}{\pgfqpoint{2.277381in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.543460in}{2.873828in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.280000in,height=1.368000in]{gridplot_t-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771198in}{2.873828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771198in,y=2.776606in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226674in}{2.873828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226674in,y=2.776606in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682150in}{2.873828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682150in,y=2.776606in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137626in}{2.873828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137626in,y=2.776606in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 196}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593102in}{2.873828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593102in,y=2.776606in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682150in,y=2.622926in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont virtual observables \(\displaystyle N_\mathcal{O}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543460in}{4.012518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=3.974256in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543460in}{3.557042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=3.518780in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543460in}{3.101566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=3.063304in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272655in,y=3.557042in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont labeled data \(\displaystyle N_l\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543460in}{2.873828in}}%
\pgfpathlineto{\pgfqpoint{0.543460in}{4.240256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820841in}{2.873828in}}%
\pgfpathlineto{\pgfqpoint{2.820841in}{4.240256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543460in}{2.873828in}}%
\pgfpathlineto{\pgfqpoint{2.820841in}{2.873828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543460in}{4.240256in}}%
\pgfpathlineto{\pgfqpoint{2.820841in}{4.240256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682150in,y=4.323590in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Logscore || Type: Hybrid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543460in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.820841in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.820841in}{1.889986in}}%
\pgfpathlineto{\pgfqpoint{0.543460in}{1.889986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543460in}{0.523557in}}{\pgfqpoint{2.277381in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.543460in}{0.523557in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.280000in,height=1.368000in]{gridplot_t-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771198in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771198in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226674in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226674in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682150in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682150in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137626in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137626in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 196}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593102in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593102in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682150in,y=0.272655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont virtual observables \(\displaystyle N_\mathcal{O}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543460in}{1.662248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=1.623985in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543460in}{1.206772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=1.168509in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543460in}{0.751295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=0.713033in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272655in,y=1.206772in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont labeled data \(\displaystyle N_l\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543460in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.543460in}{1.889986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820841in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.820841in}{1.889986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543460in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.820841in}{0.523557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543460in}{1.889986in}}%
\pgfpathlineto{\pgfqpoint{2.820841in}{1.889986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682150in,y=1.973319in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Logscore || Type: Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{5.224098in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{5.224098in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{5.229436in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{6.585189in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{6.590527in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{6.590527in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{6.585189in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{5.229436in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{5.224098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872000in}{5.224830in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.112000in,height=1.368000in]{gridplot_t-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{5.224098in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{5.309791in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{5.309791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{5.309791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=5.271528in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{5.224098in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{5.556981in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{5.556981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{5.556981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=5.518718in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{5.224098in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{5.804171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{5.804171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=5.765909in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{5.224098in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{6.051361in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{6.051361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{6.051361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=6.013099in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{5.224098in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{6.298551in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{6.298551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{6.298551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=6.260289in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{5.224098in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{6.545741in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{6.545741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{6.545741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=6.507479in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288338in,y=5.907313in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont logscore \(\displaystyle LS\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{5.224098in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{5.229436in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{6.585189in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{6.590527in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{6.590527in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{6.585189in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{5.229436in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{5.224098in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{2.873828in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{2.873828in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{2.879165in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{4.234919in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{4.240256in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{4.240256in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{4.234919in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{2.879165in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{2.873828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872000in}{2.872830in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.112000in,height=1.368000in]{gridplot_t-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{2.873828in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{2.959520in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{2.959520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{2.959520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=2.921258in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{2.873828in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{3.206710in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{3.206710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{3.206710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=3.168448in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{2.873828in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{3.453900in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{3.453900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{3.453900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=3.415638in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{2.873828in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{3.701091in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{3.701091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{3.701091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=3.662828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{2.873828in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{3.948281in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{3.948281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{3.948281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=3.910018in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{2.873828in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{4.195471in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{4.195471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{4.195471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=4.157209in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288338in,y=3.557042in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont logscore \(\displaystyle LS\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{2.873828in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{2.879165in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{4.234919in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{4.240256in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{4.240256in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{4.234919in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{2.879165in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{2.873828in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{0.523557in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{0.528895in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{1.884648in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{1.889986in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{1.889986in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{1.884648in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{0.528895in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{0.523557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872000in}{0.524830in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.112000in,height=1.364000in]{gridplot_t-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{0.523557in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{0.609249in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{0.609249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{0.609249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=0.570987in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{0.523557in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{0.856440in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{0.856440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{0.856440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=0.818177in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{0.523557in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{1.103630in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{1.103630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{1.103630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=1.065367in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{0.523557in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{1.350820in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{1.350820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{1.350820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=1.312558in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{0.523557in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{1.598010in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{1.598010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{1.598010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=1.559748in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870841in}{0.523557in}}{\pgfqpoint{0.113869in}{1.366429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{1.845200in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{1.845200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984710in}{1.845200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081932in,y=1.806938in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288338in,y=1.206772in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont logscore \(\displaystyle LS\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870841in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{0.528895in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{1.884648in}}%
\pgfpathlineto{\pgfqpoint{2.870841in}{1.889986in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{1.889986in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{1.884648in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{0.528895in}}%
\pgfpathlineto{\pgfqpoint{2.984710in}{0.523557in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

